Minimum search space and efficient methods for structural cluster optimization

A novel unification for the problem of search of optimal clusters under a well pair potential function is presented. My formulation introduces appropriate sets and lattices from where efficient methods can address this problem. First, as results of my propositions a discrete set is depicted such that the solution of a continuous and discrete search of an optimal cluster is the same. Then, this discrete set is approximated by a special lattice IF. IF stands for a lattice that combines lattices IC and FC together. In fact, two lattices IF with 9483 and 1739 particles are obtained with the property that they include all putative optimal clusters from 2 trough 1000 particles, even the difficult optimal Lennard-Jones clusters, C*38, C*98, and the Ino's decahedrons. C*98 is the only cluster where its initial configuration has a different geometry than the putative optimal cluster in term of the adjacency matrix stated by Hoare. My paper is not a benchmark, I develop a theory and a numerical experiment for the state of the art of the optimal Lennard-Jones clusters and even I found new optimal Lennard-Jones clusters with a greedy search method called Modified Peeling Method. The paper includes all the necessary data to allow the researchers reproduce the state of the art of the optimal Lennard-Jones clusters at April 8, 2005. This novel formulation unifies the geometrical motifs of the optimal Lennard-Jones clusters and gives new insight towards the understanding of the complexity of the NP problems.

==> (inline-0) <==
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1 & 1 & $0.00000000$ & $0.00000000$ & $0.00000000$ \\ \cline{2-5}
2 & 2 & $0.00000000$ & $1.08183839$ & $0.00000000$ \\ \cline{2-5}
3 & 3 & $0.96762567$ & $0.48381284$ & $0.00000000$ \\ \cline{2-5}
4 & 4 & $0.29901278$ & $0.48381284$ & $-0.92026670$ \\ \cline{2-5}
5 & 5 & $-0.78282561$ & $0.48381284$ & $-0.56875610$ \\ \cline{2-5}
6 & 6 & $-0.78282561$ & $0.48381284$ & $0.56875610$ \\ \cline{2-5}
7 & 7 & $0.29901278$ & $0.48381284$ & $0.92026670$ \\ \cline{2-5}
8 & 8 & $0.78282561$ & $-0.48381284$ & $-0.56875610$ \\ \cline{2-5}
9 & 9 & $-0.29901278$ & $-0.48381284$ & $-0.92026670$ \\ \cline{2-5}
10 & 10 & $-0.96762567$ & $-0.48381284$ & $0.00000000$ \\ \cline{2-5}
11 & 11 & $-0.29901278$ & $-0.48381284$ & $0.92026670$ \\ \cline{2-5}
12 & 12 & $0.78282561$ & $-0.48381284$ & $0.56875610$ \\ \cline{2-5}
13 & 13 & $0.00000000$ & $-1.08183839$ & $0.00000000$ \\ \cline{2-5}
14 & 14 & $0.00000000$ & $2.16367678$ & $0.00000000$ \\ \cline{2-5}
15 & 15 & $0.96762567$ & $1.56565123$ & $0.00000000$ \\ \cline{2-5}
16 & 16 & $0.29901278$ & $1.56565123$ & $-0.92026670$ \\ \cline{2-5}
17 & 17 & $-0.78282561$ & $1.56565123$ & $-0.56875610$ \\ \cline{2-5}
18 & 18 & $-0.78282561$ & $1.56565123$ & $0.56875610$ \\ \cline{2-5}
19 & 19 & $0.29901278$ & $1.56565123$ & $0.92026670$ \\ \cline{2-5}
20 & 20 & $1.93525134$ & $0.96762567$ & $0.00000000$ \\ \cline{2-5}
21 & 21 & $1.26663845$ & $0.96762567$ & $-0.92026670$ \\ \cline{2-5}
22 & 22 & $0.59802555$ & $0.96762567$ & $-1.84053340$ \\ \cline{2-5}
23 & 23 & $-0.48381284$ & $0.96762567$ & $-1.48902280$ \\ \cline{2-5}
24 & 24 & $-1.56565123$ & $0.96762567$ & $-1.13751220$ \\ \cline{2-5}
25 & 25 & $-1.56565123$ & $0.96762567$ & $0.00000000$ \\ \cline{2-5}
26 & 26 & $-1.56565123$ & $0.96762567$ & $1.13751220$ \\ \cline{2-5}
27 & 27 & $-0.48381284$ & $0.96762567$ & $1.48902280$ \\ \cline{2-5}
28 & 28 & $0.59802555$ & $0.96762567$ & $1.84053340$ \\ \cline{2-5}
29 & 29 & $1.26663845$ & $0.96762567$ & $0.92026670$ \\ \cline{2-5}
30 & 30 & $1.75045129$ & $0.00000000$ & $-0.56875610$ \\ \cline{2-5}
31 & 31 & $1.08183839$ & $0.00000000$ & $-1.48902280$ \\ \cline{2-5}
32 & 32 & $0.00000000$ & $0.00000000$ & $-1.84053340$ \\ \cline{2-5}
33 & 33 & $-1.08183839$ & $0.00000000$ & $-1.48902280$ \\ \cline{2-5}
34 & 34 & $-1.75045129$ & $0.00000000$ & $-0.56875610$ \\ \cline{2-5}
35 & 35 & $-1.75045129$ & $0.00000000$ & $0.56875610$ \\ \cline{2-5}
36 & 36 & $-1.08183839$ & $0.00000000$ & $1.48902280$ \\ \cline{2-5}
37 & 37 & $0.00000000$ & $0.00000000$ & $1.84053340$ \\ \cline{2-5}
38 & 38 & $1.08183839$ & $0.00000000$ & $1.48902280$ \\ \cline{2-5}
39 & 39 & $1.75045129$ & $0.00000000$ & $0.56875610$ \\ \cline{2-5}
40 & 40 & $1.56565123$ & $-0.96762567$ & $-1.13751220$ \\ \cline{2-5}
41 & 41 & $0.48381284$ & $-0.96762567$ & $-1.48902280$ \\ \cline{2-5}
42 & 42 & $-0.59802555$ & $-0.96762567$ & $-1.84053340$ \\ \cline{2-5}
43 & 43 & $-1.26663845$ & $-0.96762567$ & $-0.92026670$ \\ \cline{2-5}
44 & 44 & $-1.93525134$ & $-0.96762567$ & $0.00000000$ \\ \cline{2-5}
45 & 45 & $-1.26663845$ & $-0.96762567$ & $0.92026670$ \\ \cline{2-5}
46 & 46 & $-0.59802555$ & $-0.96762567$ & $1.84053340$ \\ \cline{2-5}
47 & 47 & $0.48381284$ & $-0.96762567$ & $1.48902280$ \\ \cline{2-5}
48 & 48 & $1.56565123$ & $-0.96762567$ & $1.13751220$ \\ \cline{2-5}
49 & 49 & $1.56565123$ & $-0.96762567$ & $0.00000000$ \\ \cline{2-5}
50 & 50 & $0.78282561$ & $-1.56565123$ & $-0.56875610$ \\ \cline{2-5}
51 & 51 & $-0.29901278$ & $-1.56565123$ & $-0.92026670$ \\ \cline{2-5}
52 & 52 & $-0.96762567$ & $-1.56565123$ & $0.00000000$ \\ \cline{2-5}
53 & 53 & $-0.29901278$ & $-1.56565123$ & $0.92026670$ \\ \cline{2-5}
54 & 54 & $0.78282561$ & $-1.56565123$ & $0.56875610$ \\ \cline{2-5}
55 & 55 & $0.00000000$ & $-2.16367678$ & $0.00000000$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
56 & 56 & $0.84442563$ & $1.36630937$ & $-0.61351113$ \\ \cline{2-5}
57 & 57 & $1.36630937$ & $0.32254189$ & $-0.99268187$ \\ \cline{2-5}
58 & 58 & $1.68885127$ & $-0.32254189$ & $0.00000000$ \\ \cline{2-5}
59 & 59 & $1.04376748$ & $-1.36630937$ & $0.00000000$ \\ \cline{2-5}
60 & 60 & $-0.32254189$ & $1.36630937$ & $-0.99268187$ \\ \cline{2-5}
61 & 61 & $-0.52188374$ & $0.32254189$ & $-1.60619300$ \\ \cline{2-5}
62 & 62 & $0.52188374$ & $-0.32254189$ & $-1.60619300$ \\ \cline{2-5}
63 & 63 & $0.32254189$ & $-1.36630937$ & $-0.99268187$ \\ \cline{2-5}
64 & 66 & $-1.36630937$ & $-0.32254189$ & $-0.99268187$ \\ \cline{2-5}
65 & 67 & $-0.84442563$ & $-1.36630937$ & $-0.61351113$ \\ \cline{2-5}
66 & 68 & $-0.32254189$ & $1.36630937$ & $0.99268187$ \\ \cline{2-5}
67 & 72 & $0.84442563$ & $1.36630937$ & $0.61351113$ \\ \cline{2-5}
68 & 73 & $1.36630937$ & $0.32254189$ & $0.99268187$ \\ \cline{2-5}
69 & 74 & $0.52188374$ & $-0.32254189$ & $1.60619300$ \\ \cline{2-5}
70 & 75 & $0.32254189$ & $-1.36630937$ & $0.99268187$ \\ \cline{2-5}
71 & 76 & $0.00000000$ & $3.24551517$ & $0.00000000$ \\ \cline{2-5}
72 & 77 & $0.96762567$ & $2.64748962$ & $0.00000000$ \\ \cline{2-5}
73 & 78 & $0.29901278$ & $2.64748962$ & $-0.92026670$ \\ \cline{2-5}
74 & 79 & $-0.78282561$ & $2.64748962$ & $-0.56875610$ \\ \cline{2-5}
75 & 80 & $-0.78282561$ & $2.64748962$ & $0.56875610$ \\ \cline{2-5}
76 & 81 & $0.29901278$ & $2.64748962$ & $0.92026670$ \\ \cline{2-5}
77 & 82 & $1.93525134$ & $2.04946406$ & $0.00000000$ \\ \cline{2-5}
78 & 83 & $1.26663845$ & $2.04946406$ & $-0.92026670$ \\ \cline{2-5}
79 & 84 & $0.59802555$ & $2.04946406$ & $-1.84053340$ \\ \cline{2-5}
80 & 85 & $-0.48381284$ & $2.04946406$ & $-1.48902280$ \\ \cline{2-5}
81 & 86 & $-1.56565123$ & $2.04946406$ & $-1.13751220$ \\ \cline{2-5}
82 & 87 & $-1.56565123$ & $2.04946406$ & $0.00000000$ \\ \cline{2-5}
83 & 88 & $-1.56565123$ & $2.04946406$ & $1.13751220$ \\ \cline{2-5}
84 & 89 & $-0.48381284$ & $2.04946406$ & $1.48902280$ \\ \cline{2-5}
85 & 90 & $0.59802555$ & $2.04946406$ & $1.84053340$ \\ \cline{2-5}
86 & 91 & $1.26663845$ & $2.04946406$ & $0.92026670$ \\ \cline{2-5}
87 & 92 & $2.90287702$ & $1.45143851$ & $0.00000000$ \\ \cline{2-5}
88 & 93 & $2.23426412$ & $1.45143851$ & $-0.92026670$ \\ \cline{2-5}
89 & 94 & $1.56565123$ & $1.45143851$ & $-1.84053340$ \\ \cline{2-5}
90 & 95 & $0.89703833$ & $1.45143851$ & $-2.76080010$ \\ \cline{2-5}
91 & 96 & $-0.18480006$ & $1.45143851$ & $-2.40928950$ \\ \cline{2-5}
92 & 97 & $-1.26663845$ & $1.45143851$ & $-2.05777890$ \\ \cline{2-5}
93 & 98 & $-2.34847684$ & $1.45143851$ & $-1.70626830$ \\ \cline{2-5}
94 & 99 & $-2.34847684$ & $1.45143851$ & $-0.56875610$ \\ \cline{2-5}
95 & 100 & $-2.34847684$ & $1.45143851$ & $0.56875610$ \\ \cline{2-5}
96 & 101 & $-2.34847684$ & $1.45143851$ & $1.70626830$ \\ \cline{2-5}
97 & 102 & $-1.26663845$ & $1.45143851$ & $2.05777890$ \\ \cline{2-5}
98 & 103 & $-0.18480006$ & $1.45143851$ & $2.40928950$ \\ \cline{2-5}
99 & 104 & $0.89703833$ & $1.45143851$ & $2.76080010$ \\ \cline{2-5}
100 & 105 & $1.56565123$ & $1.45143851$ & $1.84053340$ \\ \cline{2-5}
101 & 106 & $2.23426412$ & $1.45143851$ & $0.92026670$ \\ \cline{2-5}
102 & 107 & $2.71807696$ & $0.48381284$ & $-0.56875610$ \\ \cline{2-5}
103 & 108 & $2.04946406$ & $0.48381284$ & $-1.48902280$ \\ \cline{2-5}
104 & 109 & $1.38085117$ & $0.48381284$ & $-2.40928950$ \\ \cline{2-5}
105 & 110 & $0.29901278$ & $0.48381284$ & $-2.76080010$ \\ \cline{2-5}
106 & 111 & $-0.78282561$ & $0.48381284$ & $-2.40928950$ \\ \cline{2-5}
107 & 112 & $-1.86466400$ & $0.48381284$ & $-2.05777890$ \\ \cline{2-5}
108 & 113 & $-2.53327690$ & $0.48381284$ & $-1.13751220$ \\ \cline{2-5}
109 & 114 & $-2.53327690$ & $0.48381284$ & $0.00000000$ \\ \cline{2-5}
110 & 115 & $-2.53327690$ & $0.48381284$ & $1.13751220$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
111 & 116 & $-1.86466400$ & $0.48381284$ & $2.05777890$ \\ \cline{2-5}
112 & 117 & $-0.78282561$ & $0.48381284$ & $2.40928950$ \\ \cline{2-5}
113 & 118 & $0.29901278$ & $0.48381284$ & $2.76080010$ \\ \cline{2-5}
114 & 119 & $1.38085117$ & $0.48381284$ & $2.40928950$ \\ \cline{2-5}
115 & 120 & $2.04946406$ & $0.48381284$ & $1.48902280$ \\ \cline{2-5}
116 & 121 & $2.71807696$ & $0.48381284$ & $0.56875610$ \\ \cline{2-5}
117 & 122 & $2.53327690$ & $-0.48381284$ & $-1.13751220$ \\ \cline{2-5}
118 & 123 & $1.86466400$ & $-0.48381284$ & $-2.05777890$ \\ \cline{2-5}
119 & 124 & $0.78282561$ & $-0.48381284$ & $-2.40928950$ \\ \cline{2-5}
120 & 125 & $-0.29901278$ & $-0.48381284$ & $-2.76080010$ \\ \cline{2-5}
121 & 126 & $-1.38085117$ & $-0.48381284$ & $-2.40928950$ \\ \cline{2-5}
122 & 127 & $-2.04946406$ & $-0.48381284$ & $-1.48902280$ \\ \cline{2-5}
123 & 128 & $-2.71807696$ & $-0.48381284$ & $-0.56875610$ \\ \cline{2-5}
124 & 129 & $-2.71807696$ & $-0.48381284$ & $0.56875610$ \\ \cline{2-5}
125 & 130 & $-2.04946406$ & $-0.48381284$ & $1.48902280$ \\ \cline{2-5}
126 & 131 & $-1.38085117$ & $-0.48381284$ & $2.40928950$ \\ \cline{2-5}
127 & 132 & $-0.29901278$ & $-0.48381284$ & $2.76080010$ \\ \cline{2-5}
128 & 133 & $0.78282561$ & $-0.48381284$ & $2.40928950$ \\ \cline{2-5}
129 & 134 & $1.86466400$ & $-0.48381284$ & $2.05777890$ \\ \cline{2-5}
130 & 135 & $2.53327690$ & $-0.48381284$ & $1.13751220$ \\ \cline{2-5}
131 & 136 & $2.53327690$ & $-0.48381284$ & $0.00000000$ \\ \cline{2-5}
132 & 137 & $2.34847684$ & $-1.45143851$ & $-1.70626830$ \\ \cline{2-5}
133 & 138 & $1.26663845$ & $-1.45143851$ & $-2.05777890$ \\ \cline{2-5}
134 & 139 & $0.18480006$ & $-1.45143851$ & $-2.40928950$ \\ \cline{2-5}
135 & 140 & $-0.89703833$ & $-1.45143851$ & $-2.76080010$ \\ \cline{2-5}
136 & 141 & $-1.56565123$ & $-1.45143851$ & $-1.84053340$ \\ \cline{2-5}
137 & 142 & $-2.23426412$ & $-1.45143851$ & $-0.92026670$ \\ \cline{2-5}
138 & 143 & $-2.90287702$ & $-1.45143851$ & $0.00000000$ \\ \cline{2-5}
139 & 144 & $-2.23426412$ & $-1.45143851$ & $0.92026670$ \\ \cline{2-5}
140 & 145 & $-1.56565123$ & $-1.45143851$ & $1.84053340$ \\ \cline{2-5}
141 & 146 & $-0.89703833$ & $-1.45143851$ & $2.76080010$ \\ \cline{2-5}
142 & 147 & $0.18480006$ & $-1.45143851$ & $2.40928950$ \\ \cline{2-5}
143 & 148 & $1.26663845$ & $-1.45143851$ & $2.05777890$ \\ \cline{2-5}
144 & 149 & $2.34847684$ & $-1.45143851$ & $1.70626830$ \\ \cline{2-5}
145 & 150 & $2.34847684$ & $-1.45143851$ & $0.56875610$ \\ \cline{2-5}
146 & 151 & $2.34847684$ & $-1.45143851$ & $-0.56875610$ \\ \cline{2-5}
147 & 152 & $1.56565123$ & $-2.04946406$ & $-1.13751220$ \\ \cline{2-5}
148 & 153 & $0.48381284$ & $-2.04946406$ & $-1.48902280$ \\ \cline{2-5}
149 & 154 & $-0.59802555$ & $-2.04946406$ & $-1.84053340$ \\ \cline{2-5}
150 & 155 & $-1.26663845$ & $-2.04946406$ & $-0.92026670$ \\ \cline{2-5}
151 & 156 & $-1.93525134$ & $-2.04946406$ & $0.00000000$ \\ \cline{2-5}
152 & 157 & $-1.26663845$ & $-2.04946406$ & $0.92026670$ \\ \cline{2-5}
153 & 158 & $-0.59802555$ & $-2.04946406$ & $1.84053340$ \\ \cline{2-5}
154 & 159 & $0.48381284$ & $-2.04946406$ & $1.48902280$ \\ \cline{2-5}
155 & 160 & $1.56565123$ & $-2.04946406$ & $1.13751220$ \\ \cline{2-5}
156 & 161 & $1.56565123$ & $-2.04946406$ & $0.00000000$ \\ \cline{2-5}
157 & 162 & $0.78282561$ & $-2.64748962$ & $-0.56875610$ \\ \cline{2-5}
158 & 163 & $-0.29901278$ & $-2.64748962$ & $-0.92026670$ \\ \cline{2-5}
159 & 164 & $-0.96762567$ & $-2.64748962$ & $0.00000000$ \\ \cline{2-5}
160 & 165 & $-0.29901278$ & $-2.64748962$ & $0.92026670$ \\ \cline{2-5}
161 & 166 & $0.78282561$ & $-2.64748962$ & $0.56875610$ \\ \cline{2-5}
162 & 167 & $0.00000000$ & $-3.24551517$ & $0.00000000$ \\ \cline{2-5}
163 & 168 & $0.80301660$ & $2.48724915$ & $-0.58342571$ \\ \cline{2-5}
164 & 169 & $1.86554333$ & $1.83057152$ & $-0.58342571$ \\ \cline{2-5}
165 & 170 & $1.13135542$ & $1.83057152$ & $-1.59394868$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
166 & 171 & $2.15891033$ & $-0.22453832$ & $-1.56854017$ \\ \cline{2-5}
167 & 172 & $2.36183488$ & $0.83798841$ & $-0.94400263$ \\ \cline{2-5}
168 & 173 & $1.62764697$ & $0.83798841$ & $-1.95452560$ \\ \cline{2-5}
169 & 174 & $2.46563538$ & $-0.83798841$ & $-0.62453754$ \\ \cline{2-5}
170 & 175 & $2.66855993$ & $0.22453832$ & $0.00000000$ \\ \cline{2-5}
171 & 176 & $2.46563538$ & $-0.83798841$ & $0.62453754$ \\ \cline{2-5}
172 & 177 & $1.85218529$ & $-1.83057152$ & $-0.62453754$ \\ \cline{2-5}
173 & 178 & $0.99258310$ & $-2.48724915$ & $0.00000000$ \\ \cline{2-5}
174 & 179 & $1.85218529$ & $-1.83057152$ & $0.62453754$ \\ \cline{2-5}
175 & 180 & $-0.30672505$ & $2.48724915$ & $-0.94400263$ \\ \cline{2-5}
176 & 181 & $0.02161377$ & $1.83057152$ & $-1.95452560$ \\ \cline{2-5}
177 & 182 & $-1.16632723$ & $1.83057152$ & $-1.56854017$ \\ \cline{2-5}
178 & 183 & $-0.82463037$ & $-0.22453832$ & $-2.53795131$ \\ \cline{2-5}
179 & 184 & $-0.16795273$ & $0.83798841$ & $-2.53795131$ \\ \cline{2-5}
180 & 185 & $-1.35589374$ & $0.83798841$ & $-2.15196588$ \\ \cline{2-5}
181 & 186 & $0.16795273$ & $-0.83798841$ & $-2.53795131$ \\ \cline{2-5}
182 & 187 & $0.82463037$ & $0.22453832$ & $-2.53795131$ \\ \cline{2-5}
183 & 188 & $1.35589374$ & $-0.83798841$ & $-2.15196588$ \\ \cline{2-5}
184 & 189 & $-0.02161377$ & $-1.83057152$ & $-1.95452560$ \\ \cline{2-5}
185 & 190 & $0.30672505$ & $-2.48724915$ & $-0.94400263$ \\ \cline{2-5}
186 & 191 & $1.16632723$ & $-1.83057152$ & $-1.56854017$ \\ \cline{2-5}
187 & 192 & $-0.99258310$ & $2.48724915$ & $0.00000000$ \\ \cline{2-5}
188 & 193 & $-1.85218529$ & $1.83057152$ & $-0.62453754$ \\ \cline{2-5}
189 & 194 & $-1.85218529$ & $1.83057152$ & $0.62453754$ \\ \cline{2-5}
190 & 195 & $-2.66855993$ & $-0.22453832$ & $0.00000000$ \\ \cline{2-5}
191 & 196 & $-2.46563538$ & $0.83798841$ & $-0.62453754$ \\ \cline{2-5}
192 & 197 & $-2.46563538$ & $0.83798841$ & $0.62453754$ \\ \cline{2-5}
193 & 204 & $-0.30672505$ & $2.48724915$ & $0.94400263$ \\ \cline{2-5}
194 & 205 & $-1.16632723$ & $1.83057152$ & $1.56854017$ \\ \cline{2-5}
195 & 206 & $0.02161377$ & $1.83057152$ & $1.95452560$ \\ \cline{2-5}
196 & 207 & $-0.82463037$ & $-0.22453832$ & $2.53795131$ \\ \cline{2-5}
197 & 208 & $-1.35589374$ & $0.83798841$ & $2.15196588$ \\ \cline{2-5}
198 & 209 & $-0.16795273$ & $0.83798841$ & $2.53795131$ \\ \cline{2-5}
199 & 216 & $0.80301660$ & $2.48724915$ & $0.58342571$ \\ \cline{2-5}
200 & 217 & $1.13135542$ & $1.83057152$ & $1.59394868$ \\ \cline{2-5}
201 & 218 & $1.86554333$ & $1.83057152$ & $0.58342571$ \\ \cline{2-5}
202 & 219 & $2.15891033$ & $-0.22453832$ & $1.56854017$ \\ \cline{2-5}
203 & 220 & $1.62764697$ & $0.83798841$ & $1.95452560$ \\ \cline{2-5}
204 & 221 & $2.36183488$ & $0.83798841$ & $0.94400263$ \\ \cline{2-5}
205 & 222 & $1.35589374$ & $-0.83798841$ & $2.15196588$ \\ \cline{2-5}
206 & 223 & $0.82463037$ & $0.22453832$ & $2.53795131$ \\ \cline{2-5}
207 & 224 & $0.16795273$ & $-0.83798841$ & $2.53795131$ \\ \cline{2-5}
208 & 225 & $1.16632723$ & $-1.83057152$ & $1.56854017$ \\ \cline{2-5}
209 & 226 & $0.30672505$ & $-2.48724915$ & $0.94400263$ \\ \cline{2-5}
210 & 227 & $-0.02161377$ & $-1.83057152$ & $1.95452560$ \\ \cline{2-5}
211 & 228 & $0.00000000$ & $4.32735356$ & $0.00000000$ \\ \cline{2-5}
212 & 229 & $0.96762567$ & $3.72932801$ & $0.00000000$ \\ \cline{2-5}
213 & 230 & $0.29901278$ & $3.72932801$ & $-0.92026670$ \\ \cline{2-5}
214 & 231 & $-0.78282561$ & $3.72932801$ & $-0.56875610$ \\ \cline{2-5}
215 & 232 & $-0.78282561$ & $3.72932801$ & $0.56875610$ \\ \cline{2-5}
216 & 233 & $0.29901278$ & $3.72932801$ & $0.92026670$ \\ \cline{2-5}
217 & 234 & $1.93525134$ & $3.13130245$ & $0.00000000$ \\ \cline{2-5}
218 & 235 & $1.26663845$ & $3.13130245$ & $-0.92026670$ \\ \cline{2-5}
219 & 236 & $0.59802555$ & $3.13130245$ & $-1.84053340$ \\ \cline{2-5}
220 & 237 & $-0.48381284$ & $3.13130245$ & $-1.48902280$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
221 & 238 & $-1.56565123$ & $3.13130245$ & $-1.13751220$ \\ \cline{2-5}
222 & 239 & $-1.56565123$ & $3.13130245$ & $0.00000000$ \\ \cline{2-5}
223 & 240 & $-1.56565123$ & $3.13130245$ & $1.13751220$ \\ \cline{2-5}
224 & 241 & $-0.48381284$ & $3.13130245$ & $1.48902280$ \\ \cline{2-5}
225 & 242 & $0.59802555$ & $3.13130245$ & $1.84053340$ \\ \cline{2-5}
226 & 243 & $1.26663845$ & $3.13130245$ & $0.92026670$ \\ \cline{2-5}
227 & 244 & $2.90287702$ & $2.53327690$ & $0.00000000$ \\ \cline{2-5}
228 & 245 & $2.23426412$ & $2.53327690$ & $-0.92026670$ \\ \cline{2-5}
229 & 246 & $1.56565123$ & $2.53327690$ & $-1.84053340$ \\ \cline{2-5}
230 & 247 & $0.89703833$ & $2.53327690$ & $-2.76080010$ \\ \cline{2-5}
231 & 248 & $-0.18480006$ & $2.53327690$ & $-2.40928950$ \\ \cline{2-5}
232 & 249 & $-1.26663845$ & $2.53327690$ & $-2.05777890$ \\ \cline{2-5}
233 & 250 & $-2.34847684$ & $2.53327690$ & $-1.70626830$ \\ \cline{2-5}
234 & 251 & $-2.34847684$ & $2.53327690$ & $-0.56875610$ \\ \cline{2-5}
235 & 252 & $-2.34847684$ & $2.53327690$ & $0.56875610$ \\ \cline{2-5}
236 & 253 & $-2.34847684$ & $2.53327690$ & $1.70626830$ \\ \cline{2-5}
237 & 254 & $-1.26663845$ & $2.53327690$ & $2.05777890$ \\ \cline{2-5}
238 & 255 & $-0.18480006$ & $2.53327690$ & $2.40928950$ \\ \cline{2-5}
239 & 256 & $0.89703833$ & $2.53327690$ & $2.76080010$ \\ \cline{2-5}
240 & 257 & $1.56565123$ & $2.53327690$ & $1.84053340$ \\ \cline{2-5}
241 & 258 & $2.23426412$ & $2.53327690$ & $0.92026670$ \\ \cline{2-5}
242 & 259 & $3.87050269$ & $1.93525134$ & $0.00000000$ \\ \cline{2-5}
243 & 260 & $3.20188979$ & $1.93525134$ & $-0.92026670$ \\ \cline{2-5}
244 & 261 & $2.53327690$ & $1.93525134$ & $-1.84053340$ \\ \cline{2-5}
245 & 262 & $1.86466400$ & $1.93525134$ & $-2.76080010$ \\ \cline{2-5}
246 & 263 & $1.19605111$ & $1.93525134$ & $-3.68106680$ \\ \cline{2-5}
247 & 264 & $0.11421272$ & $1.93525134$ & $-3.32955620$ \\ \cline{2-5}
248 & 265 & $-0.96762567$ & $1.93525134$ & $-2.97804560$ \\ \cline{2-5}
249 & 266 & $-2.04946406$ & $1.93525134$ & $-2.62653500$ \\ \cline{2-5}
250 & 267 & $-3.13130245$ & $1.93525134$ & $-2.27502440$ \\ \cline{2-5}
251 & 268 & $-3.13130245$ & $1.93525134$ & $-1.13751220$ \\ \cline{2-5}
252 & 269 & $-3.13130245$ & $1.93525134$ & $0.00000000$ \\ \cline{2-5}
253 & 270 & $-3.13130245$ & $1.93525134$ & $1.13751220$ \\ \cline{2-5}
254 & 271 & $-3.13130245$ & $1.93525134$ & $2.27502440$ \\ \cline{2-5}
255 & 272 & $-2.04946406$ & $1.93525134$ & $2.62653500$ \\ \cline{2-5}
256 & 273 & $-0.96762567$ & $1.93525134$ & $2.97804560$ \\ \cline{2-5}
257 & 274 & $0.11421272$ & $1.93525134$ & $3.32955620$ \\ \cline{2-5}
258 & 275 & $1.19605111$ & $1.93525134$ & $3.68106680$ \\ \cline{2-5}
259 & 276 & $1.86466400$ & $1.93525134$ & $2.76080010$ \\ \cline{2-5}
260 & 277 & $2.53327690$ & $1.93525134$ & $1.84053340$ \\ \cline{2-5}
261 & 278 & $3.20188979$ & $1.93525134$ & $0.92026670$ \\ \cline{2-5}
262 & 279 & $3.68570263$ & $0.96762567$ & $-0.56875610$ \\ \cline{2-5}
263 & 280 & $3.01708973$ & $0.96762567$ & $-1.48902280$ \\ \cline{2-5}
264 & 281 & $2.34847684$ & $0.96762567$ & $-2.40928950$ \\ \cline{2-5}
265 & 282 & $1.67986394$ & $0.96762567$ & $-3.32955620$ \\ \cline{2-5}
266 & 283 & $0.59802555$ & $0.96762567$ & $-3.68106680$ \\ \cline{2-5}
267 & 284 & $-0.48381284$ & $0.96762567$ & $-3.32955620$ \\ \cline{2-5}
268 & 285 & $-1.56565123$ & $0.96762567$ & $-2.97804560$ \\ \cline{2-5}
269 & 286 & $-2.64748962$ & $0.96762567$ & $-2.62653500$ \\ \cline{2-5}
270 & 287 & $-3.31610251$ & $0.96762567$ & $-1.70626830$ \\ \cline{2-5}
271 & 288 & $-3.31610251$ & $0.96762567$ & $-0.56875610$ \\ \cline{2-5}
272 & 289 & $-3.31610251$ & $0.96762567$ & $0.56875610$ \\ \cline{2-5}
273 & 290 & $-3.31610251$ & $0.96762567$ & $1.70626830$ \\ \cline{2-5}
274 & 291 & $-2.64748962$ & $0.96762567$ & $2.62653500$ \\ \cline{2-5}
275 & 292 & $-1.56565123$ & $0.96762567$ & $2.97804560$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
276 & 293 & $-0.48381284$ & $0.96762567$ & $3.32955620$ \\ \cline{2-5}
277 & 294 & $0.59802555$ & $0.96762567$ & $3.68106680$ \\ \cline{2-5}
278 & 295 & $1.67986394$ & $0.96762567$ & $3.32955620$ \\ \cline{2-5}
279 & 296 & $2.34847684$ & $0.96762567$ & $2.40928950$ \\ \cline{2-5}
280 & 297 & $3.01708973$ & $0.96762567$ & $1.48902280$ \\ \cline{2-5}
281 & 298 & $3.68570263$ & $0.96762567$ & $0.56875610$ \\ \cline{2-5}
282 & 299 & $3.50090257$ & $0.00000000$ & $-1.13751220$ \\ \cline{2-5}
283 & 300 & $2.83228968$ & $0.00000000$ & $-2.05777890$ \\ \cline{2-5}
284 & 301 & $2.16367678$ & $0.00000000$ & $-2.97804560$ \\ \cline{2-5}
285 & 302 & $1.08183839$ & $0.00000000$ & $-3.32955620$ \\ \cline{2-5}
286 & 303 & $0.00000000$ & $0.00000000$ & $-3.68106680$ \\ \cline{2-5}
287 & 304 & $-1.08183839$ & $0.00000000$ & $-3.32955620$ \\ \cline{2-5}
288 & 305 & $-2.16367678$ & $0.00000000$ & $-2.97804560$ \\ \cline{2-5}
289 & 306 & $-2.83228968$ & $0.00000000$ & $-2.05777890$ \\ \cline{2-5}
290 & 307 & $-3.50090257$ & $0.00000000$ & $-1.13751220$ \\ \cline{2-5}
291 & 308 & $-3.50090257$ & $0.00000000$ & $0.00000000$ \\ \cline{2-5}
292 & 309 & $-3.50090257$ & $0.00000000$ & $1.13751220$ \\ \cline{2-5}
293 & 310 & $-2.83228968$ & $0.00000000$ & $2.05777890$ \\ \cline{2-5}
294 & 311 & $-2.16367678$ & $0.00000000$ & $2.97804560$ \\ \cline{2-5}
295 & 312 & $-1.08183839$ & $0.00000000$ & $3.32955620$ \\ \cline{2-5}
296 & 313 & $0.00000000$ & $0.00000000$ & $3.68106680$ \\ \cline{2-5}
297 & 314 & $1.08183839$ & $0.00000000$ & $3.32955620$ \\ \cline{2-5}
298 & 315 & $2.16367678$ & $0.00000000$ & $2.97804560$ \\ \cline{2-5}
299 & 316 & $2.83228968$ & $0.00000000$ & $2.05777890$ \\ \cline{2-5}
300 & 317 & $3.50090257$ & $0.00000000$ & $1.13751220$ \\ \cline{2-5}
301 & 318 & $3.50090257$ & $0.00000000$ & $0.00000000$ \\ \cline{2-5}
302 & 319 & $3.31610251$ & $-0.96762567$ & $-1.70626830$ \\ \cline{2-5}
303 & 320 & $2.64748962$ & $-0.96762567$ & $-2.62653500$ \\ \cline{2-5}
304 & 321 & $1.56565123$ & $-0.96762567$ & $-2.97804560$ \\ \cline{2-5}
305 & 322 & $0.48381284$ & $-0.96762567$ & $-3.32955620$ \\ \cline{2-5}
306 & 323 & $-0.59802555$ & $-0.96762567$ & $-3.68106680$ \\ \cline{2-5}
307 & 324 & $-1.67986394$ & $-0.96762567$ & $-3.32955620$ \\ \cline{2-5}
308 & 325 & $-2.34847684$ & $-0.96762567$ & $-2.40928950$ \\ \cline{2-5}
309 & 326 & $-3.01708973$ & $-0.96762567$ & $-1.48902280$ \\ \cline{2-5}
310 & 327 & $-3.68570263$ & $-0.96762567$ & $-0.56875610$ \\ \cline{2-5}
311 & 328 & $-3.68570263$ & $-0.96762567$ & $0.56875610$ \\ \cline{2-5}
312 & 329 & $-3.01708973$ & $-0.96762567$ & $1.48902280$ \\ \cline{2-5}
313 & 330 & $-2.34847684$ & $-0.96762567$ & $2.40928950$ \\ \cline{2-5}
314 & 331 & $-1.67986394$ & $-0.96762567$ & $3.32955620$ \\ \cline{2-5}
315 & 332 & $-0.59802555$ & $-0.96762567$ & $3.68106680$ \\ \cline{2-5}
316 & 333 & $0.48381284$ & $-0.96762567$ & $3.32955620$ \\ \cline{2-5}
317 & 334 & $1.56565123$ & $-0.96762567$ & $2.97804560$ \\ \cline{2-5}
318 & 335 & $2.64748962$ & $-0.96762567$ & $2.62653500$ \\ \cline{2-5}
319 & 336 & $3.31610251$ & $-0.96762567$ & $1.70626830$ \\ \cline{2-5}
320 & 337 & $3.31610251$ & $-0.96762567$ & $0.56875610$ \\ \cline{2-5}
321 & 338 & $3.31610251$ & $-0.96762567$ & $-0.56875610$ \\ \cline{2-5}
322 & 339 & $3.13130245$ & $-1.93525134$ & $-2.27502440$ \\ \cline{2-5}
323 & 340 & $2.04946406$ & $-1.93525134$ & $-2.62653500$ \\ \cline{2-5}
324 & 341 & $0.96762567$ & $-1.93525134$ & $-2.97804560$ \\ \cline{2-5}
325 & 342 & $-0.11421272$ & $-1.93525134$ & $-3.32955620$ \\ \cline{2-5}
326 & 343 & $-1.19605111$ & $-1.93525134$ & $-3.68106680$ \\ \cline{2-5}
327 & 344 & $-1.86466400$ & $-1.93525134$ & $-2.76080010$ \\ \cline{2-5}
328 & 345 & $-2.53327690$ & $-1.93525134$ & $-1.84053340$ \\ \cline{2-5}
329 & 346 & $-3.20188979$ & $-1.93525134$ & $-0.92026670$ \\ \cline{2-5}
330 & 347 & $-3.87050269$ & $-1.93525134$ & $0.00000000$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
331 & 348 & $-3.20188979$ & $-1.93525134$ & $0.92026670$ \\ \cline{2-5}
332 & 349 & $-2.53327690$ & $-1.93525134$ & $1.84053340$ \\ \cline{2-5}
333 & 350 & $-1.86466400$ & $-1.93525134$ & $2.76080010$ \\ \cline{2-5}
334 & 351 & $-1.19605111$ & $-1.93525134$ & $3.68106680$ \\ \cline{2-5}
335 & 352 & $-0.11421272$ & $-1.93525134$ & $3.32955620$ \\ \cline{2-5}
336 & 353 & $0.96762567$ & $-1.93525134$ & $2.97804560$ \\ \cline{2-5}
337 & 354 & $2.04946406$ & $-1.93525134$ & $2.62653500$ \\ \cline{2-5}
338 & 355 & $3.13130245$ & $-1.93525134$ & $2.27502440$ \\ \cline{2-5}
339 & 356 & $3.13130245$ & $-1.93525134$ & $1.13751220$ \\ \cline{2-5}
340 & 357 & $3.13130245$ & $-1.93525134$ & $0.00000000$ \\ \cline{2-5}
341 & 358 & $3.13130245$ & $-1.93525134$ & $-1.13751220$ \\ \cline{2-5}
342 & 359 & $2.34847684$ & $-2.53327690$ & $-1.70626830$ \\ \cline{2-5}
343 & 360 & $1.26663845$ & $-2.53327690$ & $-2.05777890$ \\ \cline{2-5}
344 & 361 & $0.18480006$ & $-2.53327690$ & $-2.40928950$ \\ \cline{2-5}
345 & 362 & $-0.89703833$ & $-2.53327690$ & $-2.76080010$ \\ \cline{2-5}
346 & 363 & $-1.56565123$ & $-2.53327690$ & $-1.84053340$ \\ \cline{2-5}
347 & 364 & $-2.23426412$ & $-2.53327690$ & $-0.92026670$ \\ \cline{2-5}
348 & 365 & $-2.90287702$ & $-2.53327690$ & $0.00000000$ \\ \cline{2-5}
349 & 366 & $-2.23426412$ & $-2.53327690$ & $0.92026670$ \\ \cline{2-5}
350 & 367 & $-1.56565123$ & $-2.53327690$ & $1.84053340$ \\ \cline{2-5}
351 & 368 & $-0.89703833$ & $-2.53327690$ & $2.76080010$ \\ \cline{2-5}
352 & 369 & $0.18480006$ & $-2.53327690$ & $2.40928950$ \\ \cline{2-5}
353 & 370 & $1.26663845$ & $-2.53327690$ & $2.05777890$ \\ \cline{2-5}
354 & 371 & $2.34847684$ & $-2.53327690$ & $1.70626830$ \\ \cline{2-5}
355 & 372 & $2.34847684$ & $-2.53327690$ & $0.56875610$ \\ \cline{2-5}
356 & 373 & $2.34847684$ & $-2.53327690$ & $-0.56875610$ \\ \cline{2-5}
357 & 374 & $1.56565123$ & $-3.13130245$ & $-1.13751220$ \\ \cline{2-5}
358 & 375 & $0.48381284$ & $-3.13130245$ & $-1.48902280$ \\ \cline{2-5}
359 & 376 & $-0.59802555$ & $-3.13130245$ & $-1.84053340$ \\ \cline{2-5}
360 & 377 & $-1.26663845$ & $-3.13130245$ & $-0.92026670$ \\ \cline{2-5}
361 & 378 & $-1.93525134$ & $-3.13130245$ & $0.00000000$ \\ \cline{2-5}
362 & 379 & $-1.26663845$ & $-3.13130245$ & $0.92026670$ \\ \cline{2-5}
363 & 380 & $-0.59802555$ & $-3.13130245$ & $1.84053340$ \\ \cline{2-5}
364 & 381 & $0.48381284$ & $-3.13130245$ & $1.48902280$ \\ \cline{2-5}
365 & 382 & $1.56565123$ & $-3.13130245$ & $1.13751220$ \\ \cline{2-5}
366 & 383 & $1.56565123$ & $-3.13130245$ & $0.00000000$ \\ \cline{2-5}
367 & 384 & $0.78282561$ & $-3.72932801$ & $-0.56875610$ \\ \cline{2-5}
368 & 385 & $-0.29901278$ & $-3.72932801$ & $-0.92026670$ \\ \cline{2-5}
369 & 386 & $-0.96762567$ & $-3.72932801$ & $0.00000000$ \\ \cline{2-5}
370 & 387 & $-0.29901278$ & $-3.72932801$ & $0.92026670$ \\ \cline{2-5}
371 & 388 & $0.78282561$ & $-3.72932801$ & $0.56875610$ \\ \cline{2-5}
372 & 389 & $0.00000000$ & $-4.32735356$ & $0.00000000$ \\ \cline{2-5}
373 & 390 & $0.78379860$ & $3.58723456$ & $-0.56946302$ \\ \cline{2-5}
374 & 391 & $2.85799474$ & $2.30531085$ & $-0.56946302$ \\ \cline{2-5}
375 & 392 & $1.42476046$ & $2.30531085$ & $-2.54214077$ \\ \cline{2-5}
376 & 393 & $2.14137760$ & $2.30531085$ & $-1.55580189$ \\ \cline{2-5}
377 & 394 & $1.10427953$ & $2.94627270$ & $-1.55580189$ \\ \cline{2-5}
378 & 395 & $1.82089667$ & $2.94627270$ & $-0.56946302$ \\ \cline{2-5}
379 & 397 & $3.34240892$ & $1.33648249$ & $-0.92141052$ \\ \cline{2-5}
380 & 398 & $1.90917463$ & $1.33648249$ & $-2.89408827$ \\ \cline{2-5}
381 & 399 & $2.62579177$ & $1.33648249$ & $-1.90774939$ \\ \cline{2-5}
382 & 400 & $2.42772367$ & $0.29938442$ & $-2.51734034$ \\ \cline{2-5}
383 & 401 & $3.14434081$ & $0.29938442$ & $-1.53100147$ \\ \cline{2-5}
384 & 414 & $-0.29938442$ & $3.58723456$ & $-0.92141052$ \\ \cline{2-5}
385 & 415 & $0.34157743$ & $2.30531085$ & $-2.89408827$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
386 & 416 & $-1.97744435$ & $2.30531085$ & $-2.14059242$ \\ \cline{2-5}
387 & 417 & $-0.81793346$ & $2.30531085$ & $-2.51734034$ \\ \cline{2-5}
388 & 418 & $-1.13841439$ & $2.94627270$ & $-1.53100147$ \\ \cline{2-5}
389 & 419 & $0.02109650$ & $2.94627270$ & $-1.90774939$ \\ \cline{2-5}
390 & 438 & $-0.96882835$ & $3.58723456$ & $0.00000000$ \\ \cline{2-5}
391 & 439 & $-2.64688828$ & $2.30531085$ & $-1.21918190$ \\ \cline{2-5}
392 & 440 & $-2.64688828$ & $2.30531085$ & $1.21918190$ \\ \cline{2-5}
393 & 441 & $-2.64688828$ & $2.30531085$ & $0.00000000$ \\ \cline{2-5}
394 & 442 & $-1.80785831$ & $2.94627270$ & $0.60959095$ \\ \cline{2-5}
395 & 443 & $-1.80785831$ & $2.94627270$ & $-0.60959095$ \\ \cline{2-5}
396 & 462 & $-0.29938442$ & $3.58723456$ & $0.92141052$ \\ \cline{2-5}
397 & 463 & $-1.97744435$ & $2.30531085$ & $2.14059242$ \\ \cline{2-5}
398 & 464 & $0.34157743$ & $2.30531085$ & $2.89408827$ \\ \cline{2-5}
399 & 465 & $-0.81793346$ & $2.30531085$ & $2.51734034$ \\ \cline{2-5}
400 & 466 & $0.02109650$ & $2.94627270$ & $1.90774939$ \\ \cline{2-5}
401 & 467 & $-1.13841439$ & $2.94627270$ & $1.53100147$ \\ \cline{2-5}
402 & 468 & $-1.12537603$ & $-0.73771364$ & $3.46355129$ \\ \cline{2-5}
403 & 469 & $-2.16247410$ & $1.33648249$ & $2.71005543$ \\ \cline{2-5}
404 & 470 & $0.15654768$ & $1.33648249$ & $3.46355129$ \\ \cline{2-5}
405 & 471 & $-1.00296321$ & $1.33648249$ & $3.08680336$ \\ \cline{2-5}
406 & 472 & $-0.48441418$ & $0.29938442$ & $3.46355129$ \\ \cline{2-5}
407 & 473 & $-1.64392507$ & $0.29938442$ & $3.08680336$ \\ \cline{2-5}
408 & 486 & $0.78379860$ & $3.58723456$ & $0.56946302$ \\ \cline{2-5}
409 & 487 & $1.42476046$ & $2.30531085$ & $2.54214077$ \\ \cline{2-5}
410 & 488 & $2.85799474$ & $2.30531085$ & $0.56946302$ \\ \cline{2-5}
411 & 489 & $2.14137760$ & $2.30531085$ & $1.55580189$ \\ \cline{2-5}
412 & 490 & $1.82089667$ & $2.94627270$ & $0.56946302$ \\ \cline{2-5}
413 & 491 & $1.10427953$ & $2.94627270$ & $1.55580189$ \\ \cline{2-5}
414 & 510 & $0.00000000$ & $5.40919195$ & $0.00000000$ \\ \cline{2-5}
415 & 511 & $0.96762567$ & $4.81116640$ & $0.00000000$ \\ \cline{2-5}
416 & 512 & $0.29901278$ & $4.81116640$ & $-0.92026670$ \\ \cline{2-5}
417 & 513 & $-0.78282561$ & $4.81116640$ & $-0.56875610$ \\ \cline{2-5}
418 & 514 & $-0.78282561$ & $4.81116640$ & $0.56875610$ \\ \cline{2-5}
419 & 515 & $0.29901278$ & $4.81116640$ & $0.92026670$ \\ \cline{2-5}
420 & 516 & $1.93525134$ & $4.21314084$ & $0.00000000$ \\ \cline{2-5}
421 & 517 & $1.26663845$ & $4.21314084$ & $-0.92026670$ \\ \cline{2-5}
422 & 518 & $0.59802555$ & $4.21314084$ & $-1.84053340$ \\ \cline{2-5}
423 & 519 & $-0.48381284$ & $4.21314084$ & $-1.48902280$ \\ \cline{2-5}
424 & 520 & $-1.56565123$ & $4.21314084$ & $-1.13751220$ \\ \cline{2-5}
425 & 521 & $-1.56565123$ & $4.21314084$ & $0.00000000$ \\ \cline{2-5}
426 & 522 & $-1.56565123$ & $4.21314084$ & $1.13751220$ \\ \cline{2-5}
427 & 523 & $-0.48381284$ & $4.21314084$ & $1.48902280$ \\ \cline{2-5}
428 & 524 & $0.59802555$ & $4.21314084$ & $1.84053340$ \\ \cline{2-5}
429 & 525 & $1.26663845$ & $4.21314084$ & $0.92026670$ \\ \cline{2-5}
430 & 526 & $2.90287702$ & $3.61511529$ & $0.00000000$ \\ \cline{2-5}
431 & 527 & $2.23426412$ & $3.61511529$ & $-0.92026670$ \\ \cline{2-5}
432 & 528 & $1.56565123$ & $3.61511529$ & $-1.84053340$ \\ \cline{2-5}
433 & 529 & $0.89703833$ & $3.61511529$ & $-2.76080010$ \\ \cline{2-5}
434 & 530 & $-0.18480006$ & $3.61511529$ & $-2.40928950$ \\ \cline{2-5}
435 & 531 & $-1.26663845$ & $3.61511529$ & $-2.05777890$ \\ \cline{2-5}
436 & 532 & $-2.34847684$ & $3.61511529$ & $-1.70626830$ \\ \cline{2-5}
437 & 533 & $-2.34847684$ & $3.61511529$ & $-0.56875610$ \\ \cline{2-5}
438 & 534 & $-2.34847684$ & $3.61511529$ & $0.56875610$ \\ \cline{2-5}
439 & 535 & $-2.34847684$ & $3.61511529$ & $1.70626830$ \\ \cline{2-5}
440 & 536 & $-1.26663845$ & $3.61511529$ & $2.05777890$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
441 & 537 & $-0.18480006$ & $3.61511529$ & $2.40928950$ \\ \cline{2-5}
442 & 538 & $0.89703833$ & $3.61511529$ & $2.76080010$ \\ \cline{2-5}
443 & 539 & $1.56565123$ & $3.61511529$ & $1.84053340$ \\ \cline{2-5}
444 & 540 & $2.23426412$ & $3.61511529$ & $0.92026670$ \\ \cline{2-5}
445 & 541 & $3.87050269$ & $3.01708973$ & $0.00000000$ \\ \cline{2-5}
446 & 542 & $3.20188979$ & $3.01708973$ & $-0.92026670$ \\ \cline{2-5}
447 & 543 & $2.53327690$ & $3.01708973$ & $-1.84053340$ \\ \cline{2-5}
448 & 544 & $1.86466400$ & $3.01708973$ & $-2.76080010$ \\ \cline{2-5}
449 & 545 & $1.19605111$ & $3.01708973$ & $-3.68106680$ \\ \cline{2-5}
450 & 546 & $0.11421272$ & $3.01708973$ & $-3.32955620$ \\ \cline{2-5}
451 & 547 & $-0.96762567$ & $3.01708973$ & $-2.97804560$ \\ \cline{2-5}
452 & 548 & $-2.04946406$ & $3.01708973$ & $-2.62653500$ \\ \cline{2-5}
453 & 549 & $-3.13130245$ & $3.01708973$ & $-2.27502440$ \\ \cline{2-5}
454 & 550 & $-3.13130245$ & $3.01708973$ & $-1.13751220$ \\ \cline{2-5}
455 & 551 & $-3.13130245$ & $3.01708973$ & $0.00000000$ \\ \cline{2-5}
456 & 552 & $-3.13130245$ & $3.01708973$ & $1.13751220$ \\ \cline{2-5}
457 & 553 & $-3.13130245$ & $3.01708973$ & $2.27502440$ \\ \cline{2-5}
458 & 554 & $-2.04946406$ & $3.01708973$ & $2.62653500$ \\ \cline{2-5}
459 & 555 & $-0.96762567$ & $3.01708973$ & $2.97804560$ \\ \cline{2-5}
460 & 556 & $0.11421272$ & $3.01708973$ & $3.32955620$ \\ \cline{2-5}
461 & 557 & $1.19605111$ & $3.01708973$ & $3.68106680$ \\ \cline{2-5}
462 & 558 & $1.86466400$ & $3.01708973$ & $2.76080010$ \\ \cline{2-5}
463 & 559 & $2.53327690$ & $3.01708973$ & $1.84053340$ \\ \cline{2-5}
464 & 560 & $3.20188979$ & $3.01708973$ & $0.92026670$ \\ \cline{2-5}
465 & 561 & $4.83812836$ & $2.41906418$ & $0.00000000$ \\ \cline{2-5}
466 & 562 & $4.16951547$ & $2.41906418$ & $-0.92026670$ \\ \cline{2-5}
467 & 563 & $3.50090257$ & $2.41906418$ & $-1.84053340$ \\ \cline{2-5}
468 & 564 & $2.83228968$ & $2.41906418$ & $-2.76080010$ \\ \cline{2-5}
469 & 565 & $2.16367678$ & $2.41906418$ & $-3.68106680$ \\ \cline{2-5}
470 & 566 & $1.49506388$ & $2.41906418$ & $-4.60133350$ \\ \cline{2-5}
471 & 567 & $0.41322549$ & $2.41906418$ & $-4.24982290$ \\ \cline{2-5}
472 & 568 & $-0.66861290$ & $2.41906418$ & $-3.89831230$ \\ \cline{2-5}
473 & 569 & $-1.75045129$ & $2.41906418$ & $-3.54680170$ \\ \cline{2-5}
474 & 570 & $-2.83228968$ & $2.41906418$ & $-3.19529110$ \\ \cline{2-5}
475 & 571 & $-3.91412807$ & $2.41906418$ & $-2.84378050$ \\ \cline{2-5}
476 & 572 & $-3.91412807$ & $2.41906418$ & $-1.70626830$ \\ \cline{2-5}
477 & 573 & $-3.91412807$ & $2.41906418$ & $-0.56875610$ \\ \cline{2-5}
478 & 574 & $-3.91412807$ & $2.41906418$ & $0.56875610$ \\ \cline{2-5}
479 & 575 & $-3.91412807$ & $2.41906418$ & $1.70626830$ \\ \cline{2-5}
480 & 576 & $-3.91412807$ & $2.41906418$ & $2.84378050$ \\ \cline{2-5}
481 & 577 & $-2.83228968$ & $2.41906418$ & $3.19529110$ \\ \cline{2-5}
482 & 578 & $-1.75045129$ & $2.41906418$ & $3.54680170$ \\ \cline{2-5}
483 & 579 & $-0.66861290$ & $2.41906418$ & $3.89831230$ \\ \cline{2-5}
484 & 580 & $0.41322549$ & $2.41906418$ & $4.24982290$ \\ \cline{2-5}
485 & 581 & $1.49506388$ & $2.41906418$ & $4.60133350$ \\ \cline{2-5}
486 & 582 & $2.16367678$ & $2.41906418$ & $3.68106680$ \\ \cline{2-5}
487 & 583 & $2.83228968$ & $2.41906418$ & $2.76080010$ \\ \cline{2-5}
488 & 584 & $3.50090257$ & $2.41906418$ & $1.84053340$ \\ \cline{2-5}
489 & 585 & $4.16951547$ & $2.41906418$ & $0.92026670$ \\ \cline{2-5}
490 & 586 & $4.65332830$ & $1.45143851$ & $-0.56875610$ \\ \cline{2-5}
491 & 587 & $3.98471541$ & $1.45143851$ & $-1.48902280$ \\ \cline{2-5}
492 & 588 & $3.31610251$ & $1.45143851$ & $-2.40928950$ \\ \cline{2-5}
493 & 589 & $2.64748962$ & $1.45143851$ & $-3.32955620$ \\ \cline{2-5}
494 & 590 & $1.97887672$ & $1.45143851$ & $-4.24982290$ \\ \cline{2-5}
495 & 591 & $0.89703833$ & $1.45143851$ & $-4.60133350$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
496 & 592 & $-0.18480006$ & $1.45143851$ & $-4.24982290$ \\ \cline{2-5}
497 & 593 & $-1.26663845$ & $1.45143851$ & $-3.89831230$ \\ \cline{2-5}
498 & 594 & $-2.34847684$ & $1.45143851$ & $-3.54680170$ \\ \cline{2-5}
499 & 595 & $-3.43031523$ & $1.45143851$ & $-3.19529110$ \\ \cline{2-5}
500 & 596 & $-4.09892812$ & $1.45143851$ & $-2.27502440$ \\ \cline{2-5}
501 & 597 & $-4.09892812$ & $1.45143851$ & $-1.13751220$ \\ \cline{2-5}
502 & 598 & $-4.09892812$ & $1.45143851$ & $0.00000000$ \\ \cline{2-5}
503 & 599 & $-4.09892812$ & $1.45143851$ & $1.13751220$ \\ \cline{2-5}
504 & 600 & $-4.09892812$ & $1.45143851$ & $2.27502440$ \\ \cline{2-5}
505 & 601 & $-3.43031523$ & $1.45143851$ & $3.19529110$ \\ \cline{2-5}
506 & 602 & $-2.34847684$ & $1.45143851$ & $3.54680170$ \\ \cline{2-5}
507 & 603 & $-1.26663845$ & $1.45143851$ & $3.89831230$ \\ \cline{2-5}
508 & 604 & $-0.18480006$ & $1.45143851$ & $4.24982290$ \\ \cline{2-5}
509 & 605 & $0.89703833$ & $1.45143851$ & $4.60133350$ \\ \cline{2-5}
510 & 606 & $1.97887672$ & $1.45143851$ & $4.24982290$ \\ \cline{2-5}
511 & 607 & $2.64748962$ & $1.45143851$ & $3.32955620$ \\ \cline{2-5}
512 & 608 & $3.31610251$ & $1.45143851$ & $2.40928950$ \\ \cline{2-5}
513 & 609 & $3.98471541$ & $1.45143851$ & $1.48902280$ \\ \cline{2-5}
514 & 610 & $4.65332830$ & $1.45143851$ & $0.56875610$ \\ \cline{2-5}
515 & 611 & $4.46852824$ & $0.48381284$ & $-1.13751220$ \\ \cline{2-5}
516 & 612 & $3.79991535$ & $0.48381284$ & $-2.05777890$ \\ \cline{2-5}
517 & 613 & $3.13130245$ & $0.48381284$ & $-2.97804560$ \\ \cline{2-5}
518 & 614 & $2.46268956$ & $0.48381284$ & $-3.89831230$ \\ \cline{2-5}
519 & 615 & $1.38085117$ & $0.48381284$ & $-4.24982290$ \\ \cline{2-5}
520 & 616 & $0.29901278$ & $0.48381284$ & $-4.60133350$ \\ \cline{2-5}
521 & 617 & $-0.78282561$ & $0.48381284$ & $-4.24982290$ \\ \cline{2-5}
522 & 618 & $-1.86466400$ & $0.48381284$ & $-3.89831230$ \\ \cline{2-5}
523 & 619 & $-2.94650239$ & $0.48381284$ & $-3.54680170$ \\ \cline{2-5}
524 & 620 & $-3.61511529$ & $0.48381284$ & $-2.62653500$ \\ \cline{2-5}
525 & 621 & $-4.28372818$ & $0.48381284$ & $-1.70626830$ \\ \cline{2-5}
526 & 622 & $-4.28372818$ & $0.48381284$ & $-0.56875610$ \\ \cline{2-5}
527 & 623 & $-4.28372818$ & $0.48381284$ & $0.56875610$ \\ \cline{2-5}
528 & 624 & $-4.28372818$ & $0.48381284$ & $1.70626830$ \\ \cline{2-5}
529 & 625 & $-3.61511529$ & $0.48381284$ & $2.62653500$ \\ \cline{2-5}
530 & 626 & $-2.94650239$ & $0.48381284$ & $3.54680170$ \\ \cline{2-5}
531 & 627 & $-1.86466400$ & $0.48381284$ & $3.89831230$ \\ \cline{2-5}
532 & 628 & $-0.78282561$ & $0.48381284$ & $4.24982290$ \\ \cline{2-5}
533 & 629 & $0.29901278$ & $0.48381284$ & $4.60133350$ \\ \cline{2-5}
534 & 630 & $1.38085117$ & $0.48381284$ & $4.24982290$ \\ \cline{2-5}
535 & 631 & $2.46268956$ & $0.48381284$ & $3.89831230$ \\ \cline{2-5}
536 & 632 & $3.13130245$ & $0.48381284$ & $2.97804560$ \\ \cline{2-5}
537 & 633 & $3.79991535$ & $0.48381284$ & $2.05777890$ \\ \cline{2-5}
538 & 634 & $4.46852824$ & $0.48381284$ & $1.13751220$ \\ \cline{2-5}
539 & 635 & $4.46852824$ & $0.48381284$ & $0.00000000$ \\ \cline{2-5}
540 & 636 & $4.28372818$ & $-0.48381284$ & $-1.70626830$ \\ \cline{2-5}
541 & 637 & $3.61511529$ & $-0.48381284$ & $-2.62653500$ \\ \cline{2-5}
542 & 638 & $2.94650239$ & $-0.48381284$ & $-3.54680170$ \\ \cline{2-5}
543 & 639 & $1.86466400$ & $-0.48381284$ & $-3.89831230$ \\ \cline{2-5}
544 & 640 & $0.78282561$ & $-0.48381284$ & $-4.24982290$ \\ \cline{2-5}
545 & 641 & $-0.29901278$ & $-0.48381284$ & $-4.60133350$ \\ \cline{2-5}
546 & 642 & $-1.38085117$ & $-0.48381284$ & $-4.24982290$ \\ \cline{2-5}
547 & 643 & $-2.46268956$ & $-0.48381284$ & $-3.89831230$ \\ \cline{2-5}
548 & 644 & $-3.13130245$ & $-0.48381284$ & $-2.97804560$ \\ \cline{2-5}
549 & 645 & $-3.79991535$ & $-0.48381284$ & $-2.05777890$ \\ \cline{2-5}
550 & 646 & $-4.46852824$ & $-0.48381284$ & $-1.13751220$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
551 & 647 & $-4.46852824$ & $-0.48381284$ & $0.00000000$ \\ \cline{2-5}
552 & 648 & $-4.46852824$ & $-0.48381284$ & $1.13751220$ \\ \cline{2-5}
553 & 649 & $-3.79991535$ & $-0.48381284$ & $2.05777890$ \\ \cline{2-5}
554 & 650 & $-3.13130245$ & $-0.48381284$ & $2.97804560$ \\ \cline{2-5}
555 & 651 & $-2.46268956$ & $-0.48381284$ & $3.89831230$ \\ \cline{2-5}
556 & 652 & $-1.38085117$ & $-0.48381284$ & $4.24982290$ \\ \cline{2-5}
557 & 653 & $-0.29901278$ & $-0.48381284$ & $4.60133350$ \\ \cline{2-5}
558 & 654 & $0.78282561$ & $-0.48381284$ & $4.24982290$ \\ \cline{2-5}
559 & 655 & $1.86466400$ & $-0.48381284$ & $3.89831230$ \\ \cline{2-5}
560 & 656 & $2.94650239$ & $-0.48381284$ & $3.54680170$ \\ \cline{2-5}
561 & 657 & $3.61511529$ & $-0.48381284$ & $2.62653500$ \\ \cline{2-5}
562 & 658 & $4.28372818$ & $-0.48381284$ & $1.70626830$ \\ \cline{2-5}
563 & 659 & $4.28372818$ & $-0.48381284$ & $0.56875610$ \\ \cline{2-5}
564 & 660 & $4.28372818$ & $-0.48381284$ & $-0.56875610$ \\ \cline{2-5}
565 & 661 & $4.09892812$ & $-1.45143851$ & $-2.27502440$ \\ \cline{2-5}
566 & 662 & $3.43031523$ & $-1.45143851$ & $-3.19529110$ \\ \cline{2-5}
567 & 663 & $2.34847684$ & $-1.45143851$ & $-3.54680170$ \\ \cline{2-5}
568 & 664 & $1.26663845$ & $-1.45143851$ & $-3.89831230$ \\ \cline{2-5}
569 & 665 & $0.18480006$ & $-1.45143851$ & $-4.24982290$ \\ \cline{2-5}
570 & 666 & $-0.89703833$ & $-1.45143851$ & $-4.60133350$ \\ \cline{2-5}
571 & 667 & $-1.97887672$ & $-1.45143851$ & $-4.24982290$ \\ \cline{2-5}
572 & 668 & $-2.64748962$ & $-1.45143851$ & $-3.32955620$ \\ \cline{2-5}
573 & 669 & $-3.31610251$ & $-1.45143851$ & $-2.40928950$ \\ \cline{2-5}
574 & 670 & $-3.98471541$ & $-1.45143851$ & $-1.48902280$ \\ \cline{2-5}
575 & 671 & $-4.65332830$ & $-1.45143851$ & $-0.56875610$ \\ \cline{2-5}
576 & 672 & $-4.65332830$ & $-1.45143851$ & $0.56875610$ \\ \cline{2-5}
577 & 673 & $-3.98471541$ & $-1.45143851$ & $1.48902280$ \\ \cline{2-5}
578 & 674 & $-3.31610251$ & $-1.45143851$ & $2.40928950$ \\ \cline{2-5}
579 & 675 & $-2.64748962$ & $-1.45143851$ & $3.32955620$ \\ \cline{2-5}
580 & 676 & $-1.97887672$ & $-1.45143851$ & $4.24982290$ \\ \cline{2-5}
581 & 677 & $-0.89703833$ & $-1.45143851$ & $4.60133350$ \\ \cline{2-5}
582 & 678 & $0.18480006$ & $-1.45143851$ & $4.24982290$ \\ \cline{2-5}
583 & 679 & $1.26663845$ & $-1.45143851$ & $3.89831230$ \\ \cline{2-5}
584 & 680 & $2.34847684$ & $-1.45143851$ & $3.54680170$ \\ \cline{2-5}
585 & 681 & $3.43031523$ & $-1.45143851$ & $3.19529110$ \\ \cline{2-5}
586 & 682 & $4.09892812$ & $-1.45143851$ & $2.27502440$ \\ \cline{2-5}
587 & 683 & $4.09892812$ & $-1.45143851$ & $1.13751220$ \\ \cline{2-5}
588 & 684 & $4.09892812$ & $-1.45143851$ & $0.00000000$ \\ \cline{2-5}
589 & 685 & $4.09892812$ & $-1.45143851$ & $-1.13751220$ \\ \cline{2-5}
590 & 686 & $3.91412807$ & $-2.41906418$ & $-2.84378050$ \\ \cline{2-5}
591 & 687 & $2.83228968$ & $-2.41906418$ & $-3.19529110$ \\ \cline{2-5}
592 & 688 & $1.75045129$ & $-2.41906418$ & $-3.54680170$ \\ \cline{2-5}
593 & 689 & $0.66861290$ & $-2.41906418$ & $-3.89831230$ \\ \cline{2-5}
594 & 690 & $-0.41322549$ & $-2.41906418$ & $-4.24982290$ \\ \cline{2-5}
595 & 691 & $-1.49506388$ & $-2.41906418$ & $-4.60133350$ \\ \cline{2-5}
596 & 692 & $-2.16367678$ & $-2.41906418$ & $-3.68106680$ \\ \cline{2-5}
597 & 693 & $-2.83228968$ & $-2.41906418$ & $-2.76080010$ \\ \cline{2-5}
598 & 694 & $-3.50090257$ & $-2.41906418$ & $-1.84053340$ \\ \cline{2-5}
599 & 695 & $-4.16951547$ & $-2.41906418$ & $-0.92026670$ \\ \cline{2-5}
600 & 696 & $-4.83812836$ & $-2.41906418$ & $0.00000000$ \\ \cline{2-5}
601 & 697 & $-4.16951547$ & $-2.41906418$ & $0.92026670$ \\ \cline{2-5}
602 & 698 & $-3.50090257$ & $-2.41906418$ & $1.84053340$ \\ \cline{2-5}
603 & 699 & $-2.83228968$ & $-2.41906418$ & $2.76080010$ \\ \cline{2-5}
604 & 700 & $-2.16367678$ & $-2.41906418$ & $3.68106680$ \\ \cline{2-5}
605 & 701 & $-1.49506388$ & $-2.41906418$ & $4.60133350$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
606 & 702 & $-0.41322549$ & $-2.41906418$ & $4.24982290$ \\ \cline{2-5}
607 & 703 & $0.66861290$ & $-2.41906418$ & $3.89831230$ \\ \cline{2-5}
608 & 704 & $1.75045129$ & $-2.41906418$ & $3.54680170$ \\ \cline{2-5}
609 & 705 & $2.83228968$ & $-2.41906418$ & $3.19529110$ \\ \cline{2-5}
610 & 706 & $3.91412807$ & $-2.41906418$ & $2.84378050$ \\ \cline{2-5}
611 & 707 & $3.91412807$ & $-2.41906418$ & $1.70626830$ \\ \cline{2-5}
612 & 708 & $3.91412807$ & $-2.41906418$ & $0.56875610$ \\ \cline{2-5}
613 & 709 & $3.91412807$ & $-2.41906418$ & $-0.56875610$ \\ \cline{2-5}
614 & 710 & $3.91412807$ & $-2.41906418$ & $-1.70626830$ \\ \cline{2-5}
615 & 711 & $3.13130245$ & $-3.01708973$ & $-2.27502440$ \\ \cline{2-5}
616 & 712 & $2.04946406$ & $-3.01708973$ & $-2.62653500$ \\ \cline{2-5}
617 & 713 & $0.96762567$ & $-3.01708973$ & $-2.97804560$ \\ \cline{2-5}
618 & 714 & $-0.11421272$ & $-3.01708973$ & $-3.32955620$ \\ \cline{2-5}
619 & 715 & $-1.19605111$ & $-3.01708973$ & $-3.68106680$ \\ \cline{2-5}
620 & 716 & $-1.86466400$ & $-3.01708973$ & $-2.76080010$ \\ \cline{2-5}
621 & 717 & $-2.53327690$ & $-3.01708973$ & $-1.84053340$ \\ \cline{2-5}
622 & 718 & $-3.20188979$ & $-3.01708973$ & $-0.92026670$ \\ \cline{2-5}
623 & 719 & $-3.87050269$ & $-3.01708973$ & $0.00000000$ \\ \cline{2-5}
624 & 720 & $-3.20188979$ & $-3.01708973$ & $0.92026670$ \\ \cline{2-5}
625 & 721 & $-2.53327690$ & $-3.01708973$ & $1.84053340$ \\ \cline{2-5}
626 & 722 & $-1.86466400$ & $-3.01708973$ & $2.76080010$ \\ \cline{2-5}
627 & 723 & $-1.19605111$ & $-3.01708973$ & $3.68106680$ \\ \cline{2-5}
628 & 724 & $-0.11421272$ & $-3.01708973$ & $3.32955620$ \\ \cline{2-5}
629 & 725 & $0.96762567$ & $-3.01708973$ & $2.97804560$ \\ \cline{2-5}
630 & 726 & $2.04946406$ & $-3.01708973$ & $2.62653500$ \\ \cline{2-5}
631 & 727 & $3.13130245$ & $-3.01708973$ & $2.27502440$ \\ \cline{2-5}
632 & 728 & $3.13130245$ & $-3.01708973$ & $1.13751220$ \\ \cline{2-5}
633 & 729 & $3.13130245$ & $-3.01708973$ & $0.00000000$ \\ \cline{2-5}
634 & 730 & $3.13130245$ & $-3.01708973$ & $-1.13751220$ \\ \cline{2-5}
635 & 731 & $2.34847684$ & $-3.61511529$ & $-1.70626830$ \\ \cline{2-5}
636 & 732 & $1.26663845$ & $-3.61511529$ & $-2.05777890$ \\ \cline{2-5}
637 & 733 & $0.18480006$ & $-3.61511529$ & $-2.40928950$ \\ \cline{2-5}
638 & 734 & $-0.89703833$ & $-3.61511529$ & $-2.76080010$ \\ \cline{2-5}
639 & 735 & $-1.56565123$ & $-3.61511529$ & $-1.84053340$ \\ \cline{2-5}
640 & 736 & $-2.23426412$ & $-3.61511529$ & $-0.92026670$ \\ \cline{2-5}
641 & 737 & $-2.90287702$ & $-3.61511529$ & $0.00000000$ \\ \cline{2-5}
642 & 738 & $-2.23426412$ & $-3.61511529$ & $0.92026670$ \\ \cline{2-5}
643 & 739 & $-1.56565123$ & $-3.61511529$ & $1.84053340$ \\ \cline{2-5}
644 & 740 & $-0.89703833$ & $-3.61511529$ & $2.76080010$ \\ \cline{2-5}
645 & 741 & $0.18480006$ & $-3.61511529$ & $2.40928950$ \\ \cline{2-5}
646 & 742 & $1.26663845$ & $-3.61511529$ & $2.05777890$ \\ \cline{2-5}
647 & 743 & $2.34847684$ & $-3.61511529$ & $1.70626830$ \\ \cline{2-5}
648 & 744 & $2.34847684$ & $-3.61511529$ & $0.56875610$ \\ \cline{2-5}
649 & 745 & $2.34847684$ & $-3.61511529$ & $-0.56875610$ \\ \cline{2-5}
650 & 746 & $1.56565123$ & $-4.21314084$ & $-1.13751220$ \\ \cline{2-5}
651 & 747 & $0.48381284$ & $-4.21314084$ & $-1.48902280$ \\ \cline{2-5}
652 & 748 & $-0.59802555$ & $-4.21314084$ & $-1.84053340$ \\ \cline{2-5}
653 & 749 & $-1.26663845$ & $-4.21314084$ & $-0.92026670$ \\ \cline{2-5}
654 & 750 & $-1.93525134$ & $-4.21314084$ & $0.00000000$ \\ \cline{2-5}
655 & 751 & $-1.26663845$ & $-4.21314084$ & $0.92026670$ \\ \cline{2-5}
656 & 752 & $-0.59802555$ & $-4.21314084$ & $1.84053340$ \\ \cline{2-5}
657 & 753 & $0.48381284$ & $-4.21314084$ & $1.48902280$ \\ \cline{2-5}
658 & 754 & $1.56565123$ & $-4.21314084$ & $1.13751220$ \\ \cline{2-5}
659 & 755 & $1.56565123$ & $-4.21314084$ & $0.00000000$ \\ \cline{2-5}
660 & 756 & $0.78282561$ & $-4.81116640$ & $-0.56875610$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{MIF1739 contains $C_n$, such that $C^*_n$ = $\min$($C_n$) $n=2,\ldots,1000$ (cont.)}~\label{tb:idMinLattice_5}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
661 & 757 & $-0.29901278$ & $-4.81116640$ & $-0.92026670$ \\ \cline{2-5}
662 & 758 & $-0.96762567$ & $-4.81116640$ & $0.00000000$ \\ \cline{2-5}
663 & 759 & $-0.29901278$ & $-4.81116640$ & $0.92026670$ \\ \cline{2-5}
664 & 760 & $0.78282561$ & $-4.81116640$ & $0.56875610$ \\ \cline{2-5}
665 & 761 & $0.00000000$ & $-5.40919195$ & $0.00000000$ \\ \cline{2-5}
666 & 767 & $1.40459143$ & $3.41577344$ & $-2.50615402$ \\ \cline{2-5}
667 & 768 & $2.11106408$ & $3.41577344$ & $-1.53377783$ \\ \cline{2-5}
668 & 770 & $1.08864726$ & $4.04766179$ & $-1.53377783$ \\ \cline{2-5}
669 & 882 & $-0.29514631$ & $4.67955013$ & $0.90836695$ \\ \cline{2-5}
670 & 884 & $0.65268621$ & $2.78388509$ & $3.82549550$ \\ \cline{2-5}
671 & 885 & $-0.49041055$ & $2.78388509$ & $3.45408085$ \\ \cline{2-5}
672 & 886 & $-1.63350731$ & $2.78388509$ & $3.08266620$ \\ \cline{2-5}
673 & 887 & $0.33674203$ & $3.41577344$ & $2.85311932$ \\ \cline{2-5}
674 & 888 & $-0.80635473$ & $3.41577344$ & $2.48170467$ \\ \cline{2-5}
675 & 889 & $-1.94945149$ & $3.41577344$ & $2.11029002$ \\ \cline{2-5}
676 & 890 & $0.02079786$ & $4.04766179$ & $1.88074314$ \\ \cline{2-5}
677 & 891 & $-1.12229890$ & $4.04766179$ & $1.50932848$ \\ \cline{2-5}
678 & 892 & $-1.42538929$ & $-1.23847892$ & $4.38689716$ \\ \cline{2-5}
679 & 894 & $0.47027575$ & $1.82877155$ & $4.38689716$ \\ \cline{2-5}
680 & 895 & $-0.67282101$ & $1.82877155$ & $4.01548250$ \\ \cline{2-5}
681 & 896 & $-1.81591777$ & $1.82877155$ & $3.64406785$ \\ \cline{2-5}
682 & 897 & $-0.16161259$ & $0.80635473$ & $4.38689716$ \\ \cline{2-5}
683 & 898 & $-1.30470936$ & $0.80635473$ & $4.01548250$ \\ \cline{2-5}
684 & 899 & $-2.44780612$ & $0.80635473$ & $3.64406785$ \\ \cline{2-5}
685 & 900 & $-0.79350094$ & $-0.21606210$ & $4.38689716$ \\ \cline{2-5}
686 & 901 & $-1.93659770$ & $-0.21606210$ & $4.01548250$ \\ \cline{2-5}
687 & 922 & $0.77270308$ & $4.67955013$ & $0.56140165$ \\ \cline{2-5}
688 & 923 & $1.72053561$ & $2.78388509$ & $3.47853020$ \\ \cline{2-5}
689 & 924 & $3.83995356$ & $2.78388509$ & $0.56140165$ \\ \cline{2-5}
690 & 925 & $3.13348091$ & $2.78388509$ & $1.53377783$ \\ \cline{2-5}
691 & 926 & $2.42700826$ & $2.78388509$ & $2.50615402$ \\ \cline{2-5}
692 & 927 & $2.81753673$ & $3.41577344$ & $0.56140165$ \\ \cline{2-5}
693 & 928 & $2.11106408$ & $3.41577344$ & $1.53377783$ \\ \cline{2-5}
694 & 929 & $1.40459143$ & $3.41577344$ & $2.50615402$ \\ \cline{2-5}
695 & 930 & $1.79511991$ & $4.04766179$ & $0.56140165$ \\ \cline{2-5}
696 & 931 & $1.08864726$ & $4.04766179$ & $1.53377783$ \\ \cline{2-5}
697 & 932 & $3.73171761$ & $-1.23847892$ & $2.71125155$ \\ \cline{2-5}
698 & 933 & $2.19809237$ & $1.82877155$ & $3.82549550$ \\ \cline{2-5}
699 & 935 & $3.61103768$ & $1.82877155$ & $1.88074314$ \\ \cline{2-5}
700 & 936 & $2.90456502$ & $1.82877155$ & $2.85311932$ \\ \cline{2-5}
701 & 937 & $4.12224609$ & $0.80635473$ & $1.50932848$ \\ \cline{2-5}
702 & 938 & $3.41577344$ & $0.80635473$ & $2.48170467$ \\ \cline{2-5}
703 & 939 & $2.70930079$ & $0.80635473$ & $3.45408085$ \\ \cline{2-5}
704 & 940 & $3.92698185$ & $-0.21606210$ & $2.11029002$ \\ \cline{2-5}
705 & 941 & $3.22050920$ & $-0.21606210$ & $3.08266620$ \\ \cline{2-5}
706 & 942 & $2.95901453$ & $-1.82877155$ & $3.27265320$ \\ \cline{2-5}
707 & 943 & $1.42538929$ & $1.23847892$ & $4.38689716$ \\ \cline{2-5}
708 & 944 & $-0.47027575$ & $-1.82877155$ & $4.38689716$ \\ \cline{2-5}
709 & 945 & $0.16161259$ & $-0.80635473$ & $4.38689716$ \\ \cline{2-5}
710 & 946 & $0.79350094$ & $0.21606210$ & $4.38689716$ \\ \cline{2-5}
711 & 947 & $0.67282101$ & $-1.82877155$ & $4.01548250$ \\ \cline{2-5}
712 & 948 & $1.30470936$ & $-0.80635473$ & $4.01548250$ \\ \cline{2-5}
713 & 949 & $1.93659770$ & $0.21606210$ & $4.01548250$ \\ \cline{2-5}
714 & 950 & $1.81591777$ & $-1.82877155$ & $3.64406785$ \\ \cline{2-5}
715 & 951 & $2.44780612$ & $-0.80635473$ & $3.64406785$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
716 & 962 & $0.00000000$ & $6.49103034$ & $0.00000000$ \\ \cline{2-5}
717 & 963 & $0.96762567$ & $5.89300479$ & $0.00000000$ \\ \cline{2-5}
718 & 964 & $0.29901278$ & $5.89300479$ & $-0.92026670$ \\ \cline{2-5}
719 & 965 & $-0.78282561$ & $5.89300479$ & $-0.56875610$ \\ \cline{2-5}
720 & 966 & $-0.78282561$ & $5.89300479$ & $0.56875610$ \\ \cline{2-5}
721 & 967 & $0.29901278$ & $5.89300479$ & $0.92026670$ \\ \cline{2-5}
722 & 968 & $1.93525134$ & $5.29497923$ & $0.00000000$ \\ \cline{2-5}
723 & 969 & $1.26663845$ & $5.29497923$ & $-0.92026670$ \\ \cline{2-5}
724 & 970 & $0.59802555$ & $5.29497923$ & $-1.84053340$ \\ \cline{2-5}
725 & 971 & $-0.48381284$ & $5.29497923$ & $-1.48902280$ \\ \cline{2-5}
726 & 972 & $-1.56565123$ & $5.29497923$ & $-1.13751220$ \\ \cline{2-5}
727 & 973 & $-1.56565123$ & $5.29497923$ & $0.00000000$ \\ \cline{2-5}
728 & 974 & $-1.56565123$ & $5.29497923$ & $1.13751220$ \\ \cline{2-5}
729 & 975 & $-0.48381284$ & $5.29497923$ & $1.48902280$ \\ \cline{2-5}
730 & 976 & $0.59802555$ & $5.29497923$ & $1.84053340$ \\ \cline{2-5}
731 & 977 & $1.26663845$ & $5.29497923$ & $0.92026670$ \\ \cline{2-5}
732 & 978 & $2.90287702$ & $4.69695368$ & $0.00000000$ \\ \cline{2-5}
733 & 979 & $2.23426412$ & $4.69695368$ & $-0.92026670$ \\ \cline{2-5}
734 & 980 & $1.56565123$ & $4.69695368$ & $-1.84053340$ \\ \cline{2-5}
735 & 981 & $0.89703833$ & $4.69695368$ & $-2.76080010$ \\ \cline{2-5}
736 & 982 & $-0.18480006$ & $4.69695368$ & $-2.40928950$ \\ \cline{2-5}
737 & 983 & $-1.26663845$ & $4.69695368$ & $-2.05777890$ \\ \cline{2-5}
738 & 984 & $-2.34847684$ & $4.69695368$ & $-1.70626830$ \\ \cline{2-5}
739 & 985 & $-2.34847684$ & $4.69695368$ & $-0.56875610$ \\ \cline{2-5}
740 & 986 & $-2.34847684$ & $4.69695368$ & $0.56875610$ \\ \cline{2-5}
741 & 987 & $-2.34847684$ & $4.69695368$ & $1.70626830$ \\ \cline{2-5}
742 & 988 & $-1.26663845$ & $4.69695368$ & $2.05777890$ \\ \cline{2-5}
743 & 989 & $-0.18480006$ & $4.69695368$ & $2.40928950$ \\ \cline{2-5}
744 & 990 & $0.89703833$ & $4.69695368$ & $2.76080010$ \\ \cline{2-5}
745 & 991 & $1.56565123$ & $4.69695368$ & $1.84053340$ \\ \cline{2-5}
746 & 992 & $2.23426412$ & $4.69695368$ & $0.92026670$ \\ \cline{2-5}
747 & 993 & $3.87050269$ & $4.09892812$ & $0.00000000$ \\ \cline{2-5}
748 & 994 & $3.20188979$ & $4.09892812$ & $-0.92026670$ \\ \cline{2-5}
749 & 995 & $2.53327690$ & $4.09892812$ & $-1.84053340$ \\ \cline{2-5}
750 & 996 & $1.86466400$ & $4.09892812$ & $-2.76080010$ \\ \cline{2-5}
751 & 997 & $1.19605111$ & $4.09892812$ & $-3.68106680$ \\ \cline{2-5}
752 & 998 & $0.11421272$ & $4.09892812$ & $-3.32955620$ \\ \cline{2-5}
753 & 999 & $-0.96762567$ & $4.09892812$ & $-2.97804560$ \\ \cline{2-5}
754 & 1000 & $-2.04946406$ & $4.09892812$ & $-2.62653500$ \\ \cline{2-5}
755 & 1001 & $-3.13130245$ & $4.09892812$ & $-2.27502440$ \\ \cline{2-5}
756 & 1002 & $-3.13130245$ & $4.09892812$ & $-1.13751220$ \\ \cline{2-5}
757 & 1003 & $-3.13130245$ & $4.09892812$ & $0.00000000$ \\ \cline{2-5}
758 & 1004 & $-3.13130245$ & $4.09892812$ & $1.13751220$ \\ \cline{2-5}
759 & 1005 & $-3.13130245$ & $4.09892812$ & $2.27502440$ \\ \cline{2-5}
760 & 1006 & $-2.04946406$ & $4.09892812$ & $2.62653500$ \\ \cline{2-5}
761 & 1007 & $-0.96762567$ & $4.09892812$ & $2.97804560$ \\ \cline{2-5}
762 & 1008 & $0.11421272$ & $4.09892812$ & $3.32955620$ \\ \cline{2-5}
763 & 1009 & $1.19605111$ & $4.09892812$ & $3.68106680$ \\ \cline{2-5}
764 & 1010 & $1.86466400$ & $4.09892812$ & $2.76080010$ \\ \cline{2-5}
765 & 1011 & $2.53327690$ & $4.09892812$ & $1.84053340$ \\ \cline{2-5}
766 & 1012 & $3.20188979$ & $4.09892812$ & $0.92026670$ \\ \cline{2-5}
767 & 1013 & $4.83812836$ & $3.50090257$ & $0.00000000$ \\ \cline{2-5}
768 & 1014 & $4.16951547$ & $3.50090257$ & $-0.92026670$ \\ \cline{2-5}
769 & 1015 & $3.50090257$ & $3.50090257$ & $-1.84053340$ \\ \cline{2-5}
770 & 1016 & $2.83228968$ & $3.50090257$ & $-2.76080010$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{MIF1739 contains $C_n$, such that $C^*_n$ = $\min$($C_n$) $n=2,\ldots,1000$ (cont.)}~\label{tb:idMinLattice_6}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
771 & 1017 & $2.16367678$ & $3.50090257$ & $-3.68106680$ \\ \cline{2-5}
772 & 1018 & $1.49506388$ & $3.50090257$ & $-4.60133350$ \\ \cline{2-5}
773 & 1019 & $0.41322549$ & $3.50090257$ & $-4.24982290$ \\ \cline{2-5}
774 & 1020 & $-0.66861290$ & $3.50090257$ & $-3.89831230$ \\ \cline{2-5}
775 & 1021 & $-1.75045129$ & $3.50090257$ & $-3.54680170$ \\ \cline{2-5}
776 & 1022 & $-2.83228968$ & $3.50090257$ & $-3.19529110$ \\ \cline{2-5}
777 & 1023 & $-3.91412807$ & $3.50090257$ & $-2.84378050$ \\ \cline{2-5}
778 & 1024 & $-3.91412807$ & $3.50090257$ & $-1.70626830$ \\ \cline{2-5}
779 & 1025 & $-3.91412807$ & $3.50090257$ & $-0.56875610$ \\ \cline{2-5}
780 & 1026 & $-3.91412807$ & $3.50090257$ & $0.56875610$ \\ \cline{2-5}
781 & 1027 & $-3.91412807$ & $3.50090257$ & $1.70626830$ \\ \cline{2-5}
782 & 1028 & $-3.91412807$ & $3.50090257$ & $2.84378050$ \\ \cline{2-5}
783 & 1029 & $-2.83228968$ & $3.50090257$ & $3.19529110$ \\ \cline{2-5}
784 & 1030 & $-1.75045129$ & $3.50090257$ & $3.54680170$ \\ \cline{2-5}
785 & 1031 & $-0.66861290$ & $3.50090257$ & $3.89831230$ \\ \cline{2-5}
786 & 1032 & $0.41322549$ & $3.50090257$ & $4.24982290$ \\ \cline{2-5}
787 & 1033 & $1.49506388$ & $3.50090257$ & $4.60133350$ \\ \cline{2-5}
788 & 1034 & $2.16367678$ & $3.50090257$ & $3.68106680$ \\ \cline{2-5}
789 & 1035 & $2.83228968$ & $3.50090257$ & $2.76080010$ \\ \cline{2-5}
790 & 1036 & $3.50090257$ & $3.50090257$ & $1.84053340$ \\ \cline{2-5}
791 & 1037 & $4.16951547$ & $3.50090257$ & $0.92026670$ \\ \cline{2-5}
792 & 1038 & $5.80575403$ & $2.90287702$ & $0.00000000$ \\ \cline{2-5}
793 & 1039 & $5.13714114$ & $2.90287702$ & $-0.92026670$ \\ \cline{2-5}
794 & 1040 & $4.46852824$ & $2.90287702$ & $-1.84053340$ \\ \cline{2-5}
795 & 1041 & $3.79991535$ & $2.90287702$ & $-2.76080010$ \\ \cline{2-5}
796 & 1042 & $3.13130245$ & $2.90287702$ & $-3.68106680$ \\ \cline{2-5}
797 & 1043 & $2.46268956$ & $2.90287702$ & $-4.60133350$ \\ \cline{2-5}
798 & 1044 & $1.79407666$ & $2.90287702$ & $-5.52160021$ \\ \cline{2-5}
799 & 1045 & $0.71223827$ & $2.90287702$ & $-5.17008960$ \\ \cline{2-5}
800 & 1046 & $-0.36960012$ & $2.90287702$ & $-4.81857900$ \\ \cline{2-5}
801 & 1047 & $-1.45143851$ & $2.90287702$ & $-4.46706840$ \\ \cline{2-5}
802 & 1048 & $-2.53327690$ & $2.90287702$ & $-4.11555780$ \\ \cline{2-5}
803 & 1049 & $-3.61511529$ & $2.90287702$ & $-3.76404720$ \\ \cline{2-5}
804 & 1050 & $-4.69695368$ & $2.90287702$ & $-3.41253660$ \\ \cline{2-5}
805 & 1051 & $-4.69695368$ & $2.90287702$ & $-2.27502440$ \\ \cline{2-5}
806 & 1052 & $-4.69695368$ & $2.90287702$ & $-1.13751220$ \\ \cline{2-5}
807 & 1053 & $-4.69695368$ & $2.90287702$ & $0.00000000$ \\ \cline{2-5}
808 & 1054 & $-4.69695368$ & $2.90287702$ & $1.13751220$ \\ \cline{2-5}
809 & 1055 & $-4.69695368$ & $2.90287702$ & $2.27502440$ \\ \cline{2-5}
810 & 1056 & $-4.69695368$ & $2.90287702$ & $3.41253660$ \\ \cline{2-5}
811 & 1057 & $-3.61511529$ & $2.90287702$ & $3.76404720$ \\ \cline{2-5}
812 & 1058 & $-2.53327690$ & $2.90287702$ & $4.11555780$ \\ \cline{2-5}
813 & 1059 & $-1.45143851$ & $2.90287702$ & $4.46706840$ \\ \cline{2-5}
814 & 1060 & $-0.36960012$ & $2.90287702$ & $4.81857900$ \\ \cline{2-5}
815 & 1061 & $0.71223827$ & $2.90287702$ & $5.17008960$ \\ \cline{2-5}
816 & 1062 & $1.79407666$ & $2.90287702$ & $5.52160021$ \\ \cline{2-5}
817 & 1063 & $2.46268956$ & $2.90287702$ & $4.60133350$ \\ \cline{2-5}
818 & 1064 & $3.13130245$ & $2.90287702$ & $3.68106680$ \\ \cline{2-5}
819 & 1065 & $3.79991535$ & $2.90287702$ & $2.76080010$ \\ \cline{2-5}
820 & 1066 & $4.46852824$ & $2.90287702$ & $1.84053340$ \\ \cline{2-5}
821 & 1067 & $5.13714114$ & $2.90287702$ & $0.92026670$ \\ \cline{2-5}
822 & 1068 & $5.62095397$ & $1.93525134$ & $-0.56875610$ \\ \cline{2-5}
823 & 1069 & $4.95234108$ & $1.93525134$ & $-1.48902280$ \\ \cline{2-5}
824 & 1070 & $4.28372818$ & $1.93525134$ & $-2.40928950$ \\ \cline{2-5}
825 & 1071 & $3.61511529$ & $1.93525134$ & $-3.32955620$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
826 & 1072 & $2.94650239$ & $1.93525134$ & $-4.24982290$ \\ \cline{2-5}
827 & 1073 & $2.27788950$ & $1.93525134$ & $-5.17008960$ \\ \cline{2-5}
828 & 1074 & $1.19605111$ & $1.93525134$ & $-5.52160021$ \\ \cline{2-5}
829 & 1075 & $0.11421272$ & $1.93525134$ & $-5.17008960$ \\ \cline{2-5}
830 & 1076 & $-0.96762567$ & $1.93525134$ & $-4.81857900$ \\ \cline{2-5}
831 & 1077 & $-2.04946406$ & $1.93525134$ & $-4.46706840$ \\ \cline{2-5}
832 & 1078 & $-3.13130245$ & $1.93525134$ & $-4.11555780$ \\ \cline{2-5}
833 & 1079 & $-4.21314084$ & $1.93525134$ & $-3.76404720$ \\ \cline{2-5}
834 & 1080 & $-4.88175374$ & $1.93525134$ & $-2.84378050$ \\ \cline{2-5}
835 & 1081 & $-4.88175374$ & $1.93525134$ & $-1.70626830$ \\ \cline{2-5}
836 & 1082 & $-4.88175374$ & $1.93525134$ & $-0.56875610$ \\ \cline{2-5}
837 & 1083 & $-4.88175374$ & $1.93525134$ & $0.56875610$ \\ \cline{2-5}
838 & 1084 & $-4.88175374$ & $1.93525134$ & $1.70626830$ \\ \cline{2-5}
839 & 1085 & $-4.88175374$ & $1.93525134$ & $2.84378050$ \\ \cline{2-5}
840 & 1086 & $-4.21314084$ & $1.93525134$ & $3.76404720$ \\ \cline{2-5}
841 & 1087 & $-3.13130245$ & $1.93525134$ & $4.11555780$ \\ \cline{2-5}
842 & 1088 & $-2.04946406$ & $1.93525134$ & $4.46706840$ \\ \cline{2-5}
843 & 1089 & $-0.96762567$ & $1.93525134$ & $4.81857900$ \\ \cline{2-5}
844 & 1090 & $0.11421272$ & $1.93525134$ & $5.17008960$ \\ \cline{2-5}
845 & 1091 & $1.19605111$ & $1.93525134$ & $5.52160021$ \\ \cline{2-5}
846 & 1092 & $2.27788950$ & $1.93525134$ & $5.17008960$ \\ \cline{2-5}
847 & 1093 & $2.94650239$ & $1.93525134$ & $4.24982290$ \\ \cline{2-5}
848 & 1094 & $3.61511529$ & $1.93525134$ & $3.32955620$ \\ \cline{2-5}
849 & 1095 & $4.28372818$ & $1.93525134$ & $2.40928950$ \\ \cline{2-5}
850 & 1096 & $4.95234108$ & $1.93525134$ & $1.48902280$ \\ \cline{2-5}
851 & 1097 & $5.62095397$ & $1.93525134$ & $0.56875610$ \\ \cline{2-5}
852 & 1098 & $5.43615392$ & $0.96762567$ & $-1.13751220$ \\ \cline{2-5}
853 & 1099 & $4.76754102$ & $0.96762567$ & $-2.05777890$ \\ \cline{2-5}
854 & 1100 & $4.09892812$ & $0.96762567$ & $-2.97804560$ \\ \cline{2-5}
855 & 1101 & $3.43031523$ & $0.96762567$ & $-3.89831230$ \\ \cline{2-5}
856 & 1102 & $2.76170233$ & $0.96762567$ & $-4.81857900$ \\ \cline{2-5}
857 & 1103 & $1.67986394$ & $0.96762567$ & $-5.17008960$ \\ \cline{2-5}
858 & 1104 & $0.59802555$ & $0.96762567$ & $-5.52160021$ \\ \cline{2-5}
859 & 1105 & $-0.48381284$ & $0.96762567$ & $-5.17008960$ \\ \cline{2-5}
860 & 1106 & $-1.56565123$ & $0.96762567$ & $-4.81857900$ \\ \cline{2-5}
861 & 1107 & $-2.64748962$ & $0.96762567$ & $-4.46706840$ \\ \cline{2-5}
862 & 1108 & $-3.72932801$ & $0.96762567$ & $-4.11555780$ \\ \cline{2-5}
863 & 1109 & $-4.39794090$ & $0.96762567$ & $-3.19529110$ \\ \cline{2-5}
864 & 1110 & $-5.06655380$ & $0.96762567$ & $-2.27502440$ \\ \cline{2-5}
865 & 1111 & $-5.06655380$ & $0.96762567$ & $-1.13751220$ \\ \cline{2-5}
866 & 1112 & $-5.06655380$ & $0.96762567$ & $0.00000000$ \\ \cline{2-5}
867 & 1113 & $-5.06655380$ & $0.96762567$ & $1.13751220$ \\ \cline{2-5}
868 & 1114 & $-5.06655380$ & $0.96762567$ & $2.27502440$ \\ \cline{2-5}
869 & 1115 & $-4.39794090$ & $0.96762567$ & $3.19529110$ \\ \cline{2-5}
870 & 1116 & $-3.72932801$ & $0.96762567$ & $4.11555780$ \\ \cline{2-5}
871 & 1117 & $-2.64748962$ & $0.96762567$ & $4.46706840$ \\ \cline{2-5}
872 & 1118 & $-1.56565123$ & $0.96762567$ & $4.81857900$ \\ \cline{2-5}
873 & 1119 & $-0.48381284$ & $0.96762567$ & $5.17008960$ \\ \cline{2-5}
874 & 1120 & $0.59802555$ & $0.96762567$ & $5.52160021$ \\ \cline{2-5}
875 & 1121 & $1.67986394$ & $0.96762567$ & $5.17008960$ \\ \cline{2-5}
876 & 1122 & $2.76170233$ & $0.96762567$ & $4.81857900$ \\ \cline{2-5}
877 & 1123 & $3.43031523$ & $0.96762567$ & $3.89831230$ \\ \cline{2-5}
878 & 1124 & $4.09892812$ & $0.96762567$ & $2.97804560$ \\ \cline{2-5}
879 & 1125 & $4.76754102$ & $0.96762567$ & $2.05777890$ \\ \cline{2-5}
880 & 1126 & $5.43615392$ & $0.96762567$ & $1.13751220$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{MIF1739 contains $C_n$, such that $C^*_n$ = $\min$($C_n$) $n=2,\ldots,1000$ (cont.)}~\label{tb:idMinLattice_7}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
881 & 1127 & $5.43615392$ & $0.96762567$ & $0.00000000$ \\ \cline{2-5}
882 & 1128 & $5.25135386$ & $0.00000000$ & $-1.70626830$ \\ \cline{2-5}
883 & 1129 & $4.58274096$ & $0.00000000$ & $-2.62653500$ \\ \cline{2-5}
884 & 1130 & $3.91412807$ & $0.00000000$ & $-3.54680170$ \\ \cline{2-5}
885 & 1131 & $3.24551517$ & $0.00000000$ & $-4.46706840$ \\ \cline{2-5}
886 & 1132 & $2.16367678$ & $0.00000000$ & $-4.81857900$ \\ \cline{2-5}
887 & 1133 & $1.08183839$ & $0.00000000$ & $-5.17008960$ \\ \cline{2-5}
888 & 1134 & $0.00000000$ & $0.00000000$ & $-5.52160021$ \\ \cline{2-5}
889 & 1135 & $-1.08183839$ & $0.00000000$ & $-5.17008960$ \\ \cline{2-5}
890 & 1136 & $-2.16367678$ & $0.00000000$ & $-4.81857900$ \\ \cline{2-5}
891 & 1137 & $-3.24551517$ & $0.00000000$ & $-4.46706840$ \\ \cline{2-5}
892 & 1138 & $-3.91412807$ & $0.00000000$ & $-3.54680170$ \\ \cline{2-5}
893 & 1139 & $-4.58274096$ & $0.00000000$ & $-2.62653500$ \\ \cline{2-5}
894 & 1140 & $-5.25135386$ & $0.00000000$ & $-1.70626830$ \\ \cline{2-5}
895 & 1141 & $-5.25135386$ & $0.00000000$ & $-0.56875610$ \\ \cline{2-5}
896 & 1142 & $-5.25135386$ & $0.00000000$ & $0.56875610$ \\ \cline{2-5}
897 & 1143 & $-5.25135386$ & $0.00000000$ & $1.70626830$ \\ \cline{2-5}
898 & 1144 & $-4.58274096$ & $0.00000000$ & $2.62653500$ \\ \cline{2-5}
899 & 1145 & $-3.91412807$ & $0.00000000$ & $3.54680170$ \\ \cline{2-5}
900 & 1146 & $-3.24551517$ & $0.00000000$ & $4.46706840$ \\ \cline{2-5}
901 & 1147 & $-2.16367678$ & $0.00000000$ & $4.81857900$ \\ \cline{2-5}
902 & 1148 & $-1.08183839$ & $0.00000000$ & $5.17008960$ \\ \cline{2-5}
903 & 1149 & $0.00000000$ & $0.00000000$ & $5.52160021$ \\ \cline{2-5}
904 & 1150 & $1.08183839$ & $0.00000000$ & $5.17008960$ \\ \cline{2-5}
905 & 1151 & $2.16367678$ & $0.00000000$ & $4.81857900$ \\ \cline{2-5}
906 & 1152 & $3.24551517$ & $0.00000000$ & $4.46706840$ \\ \cline{2-5}
907 & 1153 & $3.91412807$ & $0.00000000$ & $3.54680170$ \\ \cline{2-5}
908 & 1154 & $4.58274096$ & $0.00000000$ & $2.62653500$ \\ \cline{2-5}
909 & 1155 & $5.25135386$ & $0.00000000$ & $1.70626830$ \\ \cline{2-5}
910 & 1156 & $5.25135386$ & $0.00000000$ & $0.56875610$ \\ \cline{2-5}
911 & 1157 & $5.25135386$ & $0.00000000$ & $-0.56875610$ \\ \cline{2-5}
912 & 1158 & $5.06655380$ & $-0.96762567$ & $-2.27502440$ \\ \cline{2-5}
913 & 1159 & $4.39794090$ & $-0.96762567$ & $-3.19529110$ \\ \cline{2-5}
914 & 1160 & $3.72932801$ & $-0.96762567$ & $-4.11555780$ \\ \cline{2-5}
915 & 1161 & $2.64748962$ & $-0.96762567$ & $-4.46706840$ \\ \cline{2-5}
916 & 1162 & $1.56565123$ & $-0.96762567$ & $-4.81857900$ \\ \cline{2-5}
917 & 1163 & $0.48381284$ & $-0.96762567$ & $-5.17008960$ \\ \cline{2-5}
918 & 1164 & $-0.59802555$ & $-0.96762567$ & $-5.52160021$ \\ \cline{2-5}
919 & 1165 & $-1.67986394$ & $-0.96762567$ & $-5.17008960$ \\ \cline{2-5}
920 & 1166 & $-2.76170233$ & $-0.96762567$ & $-4.81857900$ \\ \cline{2-5}
921 & 1167 & $-3.43031523$ & $-0.96762567$ & $-3.89831230$ \\ \cline{2-5}
922 & 1168 & $-4.09892812$ & $-0.96762567$ & $-2.97804560$ \\ \cline{2-5}
923 & 1169 & $-4.76754102$ & $-0.96762567$ & $-2.05777890$ \\ \cline{2-5}
924 & 1170 & $-5.43615392$ & $-0.96762567$ & $-1.13751220$ \\ \cline{2-5}
925 & 1171 & $-5.43615392$ & $-0.96762567$ & $0.00000000$ \\ \cline{2-5}
926 & 1172 & $-5.43615392$ & $-0.96762567$ & $1.13751220$ \\ \cline{2-5}
927 & 1173 & $-4.76754102$ & $-0.96762567$ & $2.05777890$ \\ \cline{2-5}
928 & 1174 & $-4.09892812$ & $-0.96762567$ & $2.97804560$ \\ \cline{2-5}
929 & 1175 & $-3.43031523$ & $-0.96762567$ & $3.89831230$ \\ \cline{2-5}
930 & 1176 & $-2.76170233$ & $-0.96762567$ & $4.81857900$ \\ \cline{2-5}
931 & 1177 & $-1.67986394$ & $-0.96762567$ & $5.17008960$ \\ \cline{2-5}
932 & 1178 & $-0.59802555$ & $-0.96762567$ & $5.52160021$ \\ \cline{2-5}
933 & 1179 & $0.48381284$ & $-0.96762567$ & $5.17008960$ \\ \cline{2-5}
934 & 1180 & $1.56565123$ & $-0.96762567$ & $4.81857900$ \\ \cline{2-5}
935 & 1181 & $2.64748962$ & $-0.96762567$ & $4.46706840$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
936 & 1182 & $3.72932801$ & $-0.96762567$ & $4.11555780$ \\ \cline{2-5}
937 & 1183 & $4.39794090$ & $-0.96762567$ & $3.19529110$ \\ \cline{2-5}
938 & 1184 & $5.06655380$ & $-0.96762567$ & $2.27502440$ \\ \cline{2-5}
939 & 1185 & $5.06655380$ & $-0.96762567$ & $1.13751220$ \\ \cline{2-5}
940 & 1186 & $5.06655380$ & $-0.96762567$ & $0.00000000$ \\ \cline{2-5}
941 & 1187 & $5.06655380$ & $-0.96762567$ & $-1.13751220$ \\ \cline{2-5}
942 & 1188 & $4.88175374$ & $-1.93525134$ & $-2.84378050$ \\ \cline{2-5}
943 & 1189 & $4.21314084$ & $-1.93525134$ & $-3.76404720$ \\ \cline{2-5}
944 & 1190 & $3.13130245$ & $-1.93525134$ & $-4.11555780$ \\ \cline{2-5}
945 & 1191 & $2.04946406$ & $-1.93525134$ & $-4.46706840$ \\ \cline{2-5}
946 & 1192 & $0.96762567$ & $-1.93525134$ & $-4.81857900$ \\ \cline{2-5}
947 & 1193 & $-0.11421272$ & $-1.93525134$ & $-5.17008960$ \\ \cline{2-5}
948 & 1194 & $-1.19605111$ & $-1.93525134$ & $-5.52160021$ \\ \cline{2-5}
949 & 1195 & $-2.27788950$ & $-1.93525134$ & $-5.17008960$ \\ \cline{2-5}
950 & 1196 & $-2.94650239$ & $-1.93525134$ & $-4.24982290$ \\ \cline{2-5}
951 & 1197 & $-3.61511529$ & $-1.93525134$ & $-3.32955620$ \\ \cline{2-5}
952 & 1198 & $-4.28372818$ & $-1.93525134$ & $-2.40928950$ \\ \cline{2-5}
953 & 1199 & $-4.95234108$ & $-1.93525134$ & $-1.48902280$ \\ \cline{2-5}
954 & 1200 & $-5.62095397$ & $-1.93525134$ & $-0.56875610$ \\ \cline{2-5}
955 & 1201 & $-5.62095397$ & $-1.93525134$ & $0.56875610$ \\ \cline{2-5}
956 & 1202 & $-4.95234108$ & $-1.93525134$ & $1.48902280$ \\ \cline{2-5}
957 & 1203 & $-4.28372818$ & $-1.93525134$ & $2.40928950$ \\ \cline{2-5}
958 & 1204 & $-3.61511529$ & $-1.93525134$ & $3.32955620$ \\ \cline{2-5}
959 & 1205 & $-2.94650239$ & $-1.93525134$ & $4.24982290$ \\ \cline{2-5}
960 & 1206 & $-2.27788950$ & $-1.93525134$ & $5.17008960$ \\ \cline{2-5}
961 & 1207 & $-1.19605111$ & $-1.93525134$ & $5.52160021$ \\ \cline{2-5}
962 & 1208 & $-0.11421272$ & $-1.93525134$ & $5.17008960$ \\ \cline{2-5}
963 & 1209 & $0.96762567$ & $-1.93525134$ & $4.81857900$ \\ \cline{2-5}
964 & 1210 & $2.04946406$ & $-1.93525134$ & $4.46706840$ \\ \cline{2-5}
965 & 1211 & $3.13130245$ & $-1.93525134$ & $4.11555780$ \\ \cline{2-5}
966 & 1212 & $4.21314084$ & $-1.93525134$ & $3.76404720$ \\ \cline{2-5}
967 & 1213 & $4.88175374$ & $-1.93525134$ & $2.84378050$ \\ \cline{2-5}
968 & 1214 & $4.88175374$ & $-1.93525134$ & $1.70626830$ \\ \cline{2-5}
969 & 1215 & $4.88175374$ & $-1.93525134$ & $0.56875610$ \\ \cline{2-5}
970 & 1216 & $4.88175374$ & $-1.93525134$ & $-0.56875610$ \\ \cline{2-5}
971 & 1217 & $4.88175374$ & $-1.93525134$ & $-1.70626830$ \\ \cline{2-5}
972 & 1218 & $4.69695368$ & $-2.90287702$ & $-3.41253660$ \\ \cline{2-5}
973 & 1219 & $3.61511529$ & $-2.90287702$ & $-3.76404720$ \\ \cline{2-5}
974 & 1220 & $2.53327690$ & $-2.90287702$ & $-4.11555780$ \\ \cline{2-5}
975 & 1221 & $1.45143851$ & $-2.90287702$ & $-4.46706840$ \\ \cline{2-5}
976 & 1222 & $0.36960012$ & $-2.90287702$ & $-4.81857900$ \\ \cline{2-5}
977 & 1223 & $-0.71223827$ & $-2.90287702$ & $-5.17008960$ \\ \cline{2-5}
978 & 1224 & $-1.79407666$ & $-2.90287702$ & $-5.52160021$ \\ \cline{2-5}
979 & 1225 & $-2.46268956$ & $-2.90287702$ & $-4.60133350$ \\ \cline{2-5}
980 & 1226 & $-3.13130245$ & $-2.90287702$ & $-3.68106680$ \\ \cline{2-5}
981 & 1227 & $-3.79991535$ & $-2.90287702$ & $-2.76080010$ \\ \cline{2-5}
982 & 1228 & $-4.46852824$ & $-2.90287702$ & $-1.84053340$ \\ \cline{2-5}
983 & 1229 & $-5.13714114$ & $-2.90287702$ & $-0.92026670$ \\ \cline{2-5}
984 & 1230 & $-5.80575403$ & $-2.90287702$ & $0.00000000$ \\ \cline{2-5}
985 & 1231 & $-5.13714114$ & $-2.90287702$ & $0.92026670$ \\ \cline{2-5}
986 & 1232 & $-4.46852824$ & $-2.90287702$ & $1.84053340$ \\ \cline{2-5}
987 & 1233 & $-3.79991535$ & $-2.90287702$ & $2.76080010$ \\ \cline{2-5}
988 & 1234 & $-3.13130245$ & $-2.90287702$ & $3.68106680$ \\ \cline{2-5}
989 & 1235 & $-2.46268956$ & $-2.90287702$ & $4.60133350$ \\ \cline{2-5}
990 & 1236 & $-1.79407666$ & $-2.90287702$ & $5.52160021$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{MIF1739 contains $C_n$, such that $C^*_n$ = $\min$($C_n$) $n=2,\ldots,1000$ (cont.)}~\label{tb:idMinLattice_8}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
991 & 1237 & $-0.71223827$ & $-2.90287702$ & $5.17008960$ \\ \cline{2-5}
992 & 1238 & $0.36960012$ & $-2.90287702$ & $4.81857900$ \\ \cline{2-5}
993 & 1239 & $1.45143851$ & $-2.90287702$ & $4.46706840$ \\ \cline{2-5}
994 & 1240 & $2.53327690$ & $-2.90287702$ & $4.11555780$ \\ \cline{2-5}
995 & 1241 & $3.61511529$ & $-2.90287702$ & $3.76404720$ \\ \cline{2-5}
996 & 1242 & $4.69695368$ & $-2.90287702$ & $3.41253660$ \\ \cline{2-5}
997 & 1243 & $4.69695368$ & $-2.90287702$ & $2.27502440$ \\ \cline{2-5}
998 & 1244 & $4.69695368$ & $-2.90287702$ & $1.13751220$ \\ \cline{2-5}
999 & 1245 & $4.69695368$ & $-2.90287702$ & $0.00000000$ \\ \cline{2-5}
1000 & 1246 & $4.69695368$ & $-2.90287702$ & $-1.13751220$ \\ \cline{2-5}
1001 & 1247 & $4.69695368$ & $-2.90287702$ & $-2.27502440$ \\ \cline{2-5}
1002 & 1248 & $3.91412807$ & $-3.50090257$ & $-2.84378050$ \\ \cline{2-5}
1003 & 1249 & $2.83228968$ & $-3.50090257$ & $-3.19529110$ \\ \cline{2-5}
1004 & 1250 & $1.75045129$ & $-3.50090257$ & $-3.54680170$ \\ \cline{2-5}
1005 & 1251 & $0.66861290$ & $-3.50090257$ & $-3.89831230$ \\ \cline{2-5}
1006 & 1252 & $-0.41322549$ & $-3.50090257$ & $-4.24982290$ \\ \cline{2-5}
1007 & 1253 & $-1.49506388$ & $-3.50090257$ & $-4.60133350$ \\ \cline{2-5}
1008 & 1254 & $-2.16367678$ & $-3.50090257$ & $-3.68106680$ \\ \cline{2-5}
1009 & 1255 & $-2.83228968$ & $-3.50090257$ & $-2.76080010$ \\ \cline{2-5}
1010 & 1256 & $-3.50090257$ & $-3.50090257$ & $-1.84053340$ \\ \cline{2-5}
1011 & 1257 & $-4.16951547$ & $-3.50090257$ & $-0.92026670$ \\ \cline{2-5}
1012 & 1258 & $-4.83812836$ & $-3.50090257$ & $0.00000000$ \\ \cline{2-5}
1013 & 1259 & $-4.16951547$ & $-3.50090257$ & $0.92026670$ \\ \cline{2-5}
1014 & 1260 & $-3.50090257$ & $-3.50090257$ & $1.84053340$ \\ \cline{2-5}
1015 & 1261 & $-2.83228968$ & $-3.50090257$ & $2.76080010$ \\ \cline{2-5}
1016 & 1262 & $-2.16367678$ & $-3.50090257$ & $3.68106680$ \\ \cline{2-5}
1017 & 1263 & $-1.49506388$ & $-3.50090257$ & $4.60133350$ \\ \cline{2-5}
1018 & 1264 & $-0.41322549$ & $-3.50090257$ & $4.24982290$ \\ \cline{2-5}
1019 & 1265 & $0.66861290$ & $-3.50090257$ & $3.89831230$ \\ \cline{2-5}
1020 & 1266 & $1.75045129$ & $-3.50090257$ & $3.54680170$ \\ \cline{2-5}
1021 & 1267 & $2.83228968$ & $-3.50090257$ & $3.19529110$ \\ \cline{2-5}
1022 & 1268 & $3.91412807$ & $-3.50090257$ & $2.84378050$ \\ \cline{2-5}
1023 & 1269 & $3.91412807$ & $-3.50090257$ & $1.70626830$ \\ \cline{2-5}
1024 & 1270 & $3.91412807$ & $-3.50090257$ & $0.56875610$ \\ \cline{2-5}
1025 & 1271 & $3.91412807$ & $-3.50090257$ & $-0.56875610$ \\ \cline{2-5}
1026 & 1272 & $3.91412807$ & $-3.50090257$ & $-1.70626830$ \\ \cline{2-5}
1027 & 1273 & $3.13130245$ & $-4.09892812$ & $-2.27502440$ \\ \cline{2-5}
1028 & 1274 & $2.04946406$ & $-4.09892812$ & $-2.62653500$ \\ \cline{2-5}
1029 & 1275 & $0.96762567$ & $-4.09892812$ & $-2.97804560$ \\ \cline{2-5}
1030 & 1276 & $-0.11421272$ & $-4.09892812$ & $-3.32955620$ \\ \cline{2-5}
1031 & 1277 & $-1.19605111$ & $-4.09892812$ & $-3.68106680$ \\ \cline{2-5}
1032 & 1278 & $-1.86466400$ & $-4.09892812$ & $-2.76080010$ \\ \cline{2-5}
1033 & 1279 & $-2.53327690$ & $-4.09892812$ & $-1.84053340$ \\ \cline{2-5}
1034 & 1280 & $-3.20188979$ & $-4.09892812$ & $-0.92026670$ \\ \cline{2-5}
1035 & 1281 & $-3.87050269$ & $-4.09892812$ & $0.00000000$ \\ \cline{2-5}
1036 & 1282 & $-3.20188979$ & $-4.09892812$ & $0.92026670$ \\ \cline{2-5}
1037 & 1283 & $-2.53327690$ & $-4.09892812$ & $1.84053340$ \\ \cline{2-5}
1038 & 1284 & $-1.86466400$ & $-4.09892812$ & $2.76080010$ \\ \cline{2-5}
1039 & 1285 & $-1.19605111$ & $-4.09892812$ & $3.68106680$ \\ \cline{2-5}
1040 & 1286 & $-0.11421272$ & $-4.09892812$ & $3.32955620$ \\ \cline{2-5}
1041 & 1287 & $0.96762567$ & $-4.09892812$ & $2.97804560$ \\ \cline{2-5}
1042 & 1288 & $2.04946406$ & $-4.09892812$ & $2.62653500$ \\ \cline{2-5}
1043 & 1289 & $3.13130245$ & $-4.09892812$ & $2.27502440$ \\ \cline{2-5}
1044 & 1290 & $3.13130245$ & $-4.09892812$ & $1.13751220$ \\ \cline{2-5}
1045 & 1291 & $3.13130245$ & $-4.09892812$ & $0.00000000$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1046 & 1292 & $3.13130245$ & $-4.09892812$ & $-1.13751220$ \\ \cline{2-5}
1047 & 1293 & $2.34847684$ & $-4.69695368$ & $-1.70626830$ \\ \cline{2-5}
1048 & 1294 & $1.26663845$ & $-4.69695368$ & $-2.05777890$ \\ \cline{2-5}
1049 & 1295 & $0.18480006$ & $-4.69695368$ & $-2.40928950$ \\ \cline{2-5}
1050 & 1296 & $-0.89703833$ & $-4.69695368$ & $-2.76080010$ \\ \cline{2-5}
1051 & 1297 & $-1.56565123$ & $-4.69695368$ & $-1.84053340$ \\ \cline{2-5}
1052 & 1298 & $-2.23426412$ & $-4.69695368$ & $-0.92026670$ \\ \cline{2-5}
1053 & 1299 & $-2.90287702$ & $-4.69695368$ & $0.00000000$ \\ \cline{2-5}
1054 & 1300 & $-2.23426412$ & $-4.69695368$ & $0.92026670$ \\ \cline{2-5}
1055 & 1301 & $-1.56565123$ & $-4.69695368$ & $1.84053340$ \\ \cline{2-5}
1056 & 1302 & $-0.89703833$ & $-4.69695368$ & $2.76080010$ \\ \cline{2-5}
1057 & 1303 & $0.18480006$ & $-4.69695368$ & $2.40928950$ \\ \cline{2-5}
1058 & 1304 & $1.26663845$ & $-4.69695368$ & $2.05777890$ \\ \cline{2-5}
1059 & 1305 & $2.34847684$ & $-4.69695368$ & $1.70626830$ \\ \cline{2-5}
1060 & 1306 & $2.34847684$ & $-4.69695368$ & $0.56875610$ \\ \cline{2-5}
1061 & 1307 & $2.34847684$ & $-4.69695368$ & $-0.56875610$ \\ \cline{2-5}
1062 & 1308 & $1.56565123$ & $-5.29497923$ & $-1.13751220$ \\ \cline{2-5}
1063 & 1309 & $0.48381284$ & $-5.29497923$ & $-1.48902280$ \\ \cline{2-5}
1064 & 1310 & $-0.59802555$ & $-5.29497923$ & $-1.84053340$ \\ \cline{2-5}
1065 & 1311 & $-1.26663845$ & $-5.29497923$ & $-0.92026670$ \\ \cline{2-5}
1066 & 1312 & $-1.93525134$ & $-5.29497923$ & $0.00000000$ \\ \cline{2-5}
1067 & 1313 & $-1.26663845$ & $-5.29497923$ & $0.92026670$ \\ \cline{2-5}
1068 & 1314 & $-0.59802555$ & $-5.29497923$ & $1.84053340$ \\ \cline{2-5}
1069 & 1315 & $0.48381284$ & $-5.29497923$ & $1.48902280$ \\ \cline{2-5}
1070 & 1316 & $1.56565123$ & $-5.29497923$ & $1.13751220$ \\ \cline{2-5}
1071 & 1317 & $1.56565123$ & $-5.29497923$ & $0.00000000$ \\ \cline{2-5}
1072 & 1318 & $0.78282561$ & $-5.89300479$ & $-0.56875610$ \\ \cline{2-5}
1073 & 1319 & $-0.29901278$ & $-5.89300479$ & $-0.92026670$ \\ \cline{2-5}
1074 & 1320 & $-0.96762567$ & $-5.89300479$ & $0.00000000$ \\ \cline{2-5}
1075 & 1321 & $-0.29901278$ & $-5.89300479$ & $0.92026670$ \\ \cline{2-5}
1076 & 1322 & $0.78282561$ & $-5.89300479$ & $0.56875610$ \\ \cline{2-5}
1077 & 1323 & $0.00000000$ & $-6.49103034$ & $0.00000000$ \\ \cline{2-5}
1078 & 1492 & $-1.70445005$ & $-3.89026788$ & $-3.44600888$ \\ \cline{2-5}
1079 & 1493 & $-1.39145969$ & $-4.51624861$ & $-2.48272359$ \\ \cline{2-5}
1080 & 1494 & $-1.07846932$ & $-5.14222933$ & $-1.51943831$ \\ \cline{2-5}
1081 & 1495 & $-2.71730814$ & $-3.26428716$ & $-3.44600888$ \\ \cline{2-5}
1082 & 1496 & $-2.40431778$ & $-3.89026788$ & $-2.48272359$ \\ \cline{2-5}
1083 & 1497 & $-2.09132741$ & $-4.51624861$ & $-1.51943831$ \\ \cline{2-5}
1084 & 1498 & $-1.77833705$ & $-5.14222933$ & $-0.55615302$ \\ \cline{2-5}
1085 & 1499 & $-3.41717587$ & $-3.26428716$ & $-2.48272359$ \\ \cline{2-5}
1086 & 1500 & $-3.10418550$ & $-3.89026788$ & $-1.51943831$ \\ \cline{2-5}
1087 & 1501 & $-2.79119514$ & $-4.51624861$ & $-0.55615302$ \\ \cline{2-5}
1088 & 1502 & $-4.11704359$ & $-3.26428716$ & $-1.51943831$ \\ \cline{2-5}
1089 & 1503 & $-3.80405323$ & $-3.89026788$ & $-0.55615302$ \\ \cline{2-5}
1090 & 1586 & $4.39669693$ & $1.30524504$ & $2.45850282$ \\ \cline{2-5}
1091 & 1587 & $3.69682920$ & $1.30524504$ & $3.42178811$ \\ \cline{2-5}
1092 & 1590 & $4.20325825$ & $0.29238695$ & $3.05384587$ \\ \cline{2-5}
1093 & 1624 & $0.00000000$ & $7.57286873$ & $0.00000000$ \\ \cline{2-5}
1094 & 1625 & $0.96762567$ & $6.97484318$ & $0.00000000$ \\ \cline{2-5}
1095 & 1626 & $0.29901278$ & $6.97484318$ & $-0.92026670$ \\ \cline{2-5}
1096 & 1627 & $-0.78282561$ & $6.97484318$ & $-0.56875610$ \\ \cline{2-5}
1097 & 1628 & $-0.78282561$ & $6.97484318$ & $0.56875610$ \\ \cline{2-5}
1098 & 1629 & $0.29901278$ & $6.97484318$ & $0.92026670$ \\ \cline{2-5}
1099 & 1630 & $1.93525134$ & $6.37681762$ & $0.00000000$ \\ \cline{2-5}
1100 & 1631 & $1.26663845$ & $6.37681762$ & $-0.92026670$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1101 & 1632 & $0.59802555$ & $6.37681762$ & $-1.84053340$ \\ \cline{2-5}
1102 & 1633 & $-0.48381284$ & $6.37681762$ & $-1.48902280$ \\ \cline{2-5}
1103 & 1634 & $-1.56565123$ & $6.37681762$ & $-1.13751220$ \\ \cline{2-5}
1104 & 1635 & $-1.56565123$ & $6.37681762$ & $0.00000000$ \\ \cline{2-5}
1105 & 1636 & $-1.56565123$ & $6.37681762$ & $1.13751220$ \\ \cline{2-5}
1106 & 1637 & $-0.48381284$ & $6.37681762$ & $1.48902280$ \\ \cline{2-5}
1107 & 1638 & $0.59802555$ & $6.37681762$ & $1.84053340$ \\ \cline{2-5}
1108 & 1639 & $1.26663845$ & $6.37681762$ & $0.92026670$ \\ \cline{2-5}
1109 & 1640 & $2.90287702$ & $5.77879207$ & $0.00000000$ \\ \cline{2-5}
1110 & 1641 & $2.23426412$ & $5.77879207$ & $-0.92026670$ \\ \cline{2-5}
1111 & 1642 & $1.56565123$ & $5.77879207$ & $-1.84053340$ \\ \cline{2-5}
1112 & 1643 & $0.89703833$ & $5.77879207$ & $-2.76080010$ \\ \cline{2-5}
1113 & 1644 & $-0.18480006$ & $5.77879207$ & $-2.40928950$ \\ \cline{2-5}
1114 & 1645 & $-1.26663845$ & $5.77879207$ & $-2.05777890$ \\ \cline{2-5}
1115 & 1646 & $-2.34847684$ & $5.77879207$ & $-1.70626830$ \\ \cline{2-5}
1116 & 1647 & $-2.34847684$ & $5.77879207$ & $-0.56875610$ \\ \cline{2-5}
1117 & 1648 & $-2.34847684$ & $5.77879207$ & $0.56875610$ \\ \cline{2-5}
1118 & 1649 & $-2.34847684$ & $5.77879207$ & $1.70626830$ \\ \cline{2-5}
1119 & 1650 & $-1.26663845$ & $5.77879207$ & $2.05777890$ \\ \cline{2-5}
1120 & 1651 & $-0.18480006$ & $5.77879207$ & $2.40928950$ \\ \cline{2-5}
1121 & 1652 & $0.89703833$ & $5.77879207$ & $2.76080010$ \\ \cline{2-5}
1122 & 1653 & $1.56565123$ & $5.77879207$ & $1.84053340$ \\ \cline{2-5}
1123 & 1654 & $2.23426412$ & $5.77879207$ & $0.92026670$ \\ \cline{2-5}
1124 & 1655 & $3.87050269$ & $5.18076651$ & $0.00000000$ \\ \cline{2-5}
1125 & 1656 & $3.20188979$ & $5.18076651$ & $-0.92026670$ \\ \cline{2-5}
1126 & 1657 & $2.53327690$ & $5.18076651$ & $-1.84053340$ \\ \cline{2-5}
1127 & 1658 & $1.86466400$ & $5.18076651$ & $-2.76080010$ \\ \cline{2-5}
1128 & 1659 & $1.19605111$ & $5.18076651$ & $-3.68106680$ \\ \cline{2-5}
1129 & 1660 & $0.11421272$ & $5.18076651$ & $-3.32955620$ \\ \cline{2-5}
1130 & 1661 & $-0.96762567$ & $5.18076651$ & $-2.97804560$ \\ \cline{2-5}
1131 & 1662 & $-2.04946406$ & $5.18076651$ & $-2.62653500$ \\ \cline{2-5}
1132 & 1663 & $-3.13130245$ & $5.18076651$ & $-2.27502440$ \\ \cline{2-5}
1133 & 1664 & $-3.13130245$ & $5.18076651$ & $-1.13751220$ \\ \cline{2-5}
1134 & 1665 & $-3.13130245$ & $5.18076651$ & $0.00000000$ \\ \cline{2-5}
1135 & 1666 & $-3.13130245$ & $5.18076651$ & $1.13751220$ \\ \cline{2-5}
1136 & 1667 & $-3.13130245$ & $5.18076651$ & $2.27502440$ \\ \cline{2-5}
1137 & 1668 & $-2.04946406$ & $5.18076651$ & $2.62653500$ \\ \cline{2-5}
1138 & 1669 & $-0.96762567$ & $5.18076651$ & $2.97804560$ \\ \cline{2-5}
1139 & 1670 & $0.11421272$ & $5.18076651$ & $3.32955620$ \\ \cline{2-5}
1140 & 1671 & $1.19605111$ & $5.18076651$ & $3.68106680$ \\ \cline{2-5}
1141 & 1672 & $1.86466400$ & $5.18076651$ & $2.76080010$ \\ \cline{2-5}
1142 & 1673 & $2.53327690$ & $5.18076651$ & $1.84053340$ \\ \cline{2-5}
1143 & 1674 & $3.20188979$ & $5.18076651$ & $0.92026670$ \\ \cline{2-5}
1144 & 1675 & $4.83812836$ & $4.58274096$ & $0.00000000$ \\ \cline{2-5}
1145 & 1676 & $4.16951547$ & $4.58274096$ & $-0.92026670$ \\ \cline{2-5}
1146 & 1677 & $3.50090257$ & $4.58274096$ & $-1.84053340$ \\ \cline{2-5}
1147 & 1678 & $2.83228968$ & $4.58274096$ & $-2.76080010$ \\ \cline{2-5}
1148 & 1679 & $2.16367678$ & $4.58274096$ & $-3.68106680$ \\ \cline{2-5}
1149 & 1680 & $1.49506388$ & $4.58274096$ & $-4.60133350$ \\ \cline{2-5}
1150 & 1681 & $0.41322549$ & $4.58274096$ & $-4.24982290$ \\ \cline{2-5}
1151 & 1682 & $-0.66861290$ & $4.58274096$ & $-3.89831230$ \\ \cline{2-5}
1152 & 1683 & $-1.75045129$ & $4.58274096$ & $-3.54680170$ \\ \cline{2-5}
1153 & 1684 & $-2.83228968$ & $4.58274096$ & $-3.19529110$ \\ \cline{2-5}
1154 & 1685 & $-3.91412807$ & $4.58274096$ & $-2.84378050$ \\ \cline{2-5}
1155 & 1686 & $-3.91412807$ & $4.58274096$ & $-1.70626830$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1156 & 1687 & $-3.91412807$ & $4.58274096$ & $-0.56875610$ \\ \cline{2-5}
1157 & 1688 & $-3.91412807$ & $4.58274096$ & $0.56875610$ \\ \cline{2-5}
1158 & 1689 & $-3.91412807$ & $4.58274096$ & $1.70626830$ \\ \cline{2-5}
1159 & 1690 & $-3.91412807$ & $4.58274096$ & $2.84378050$ \\ \cline{2-5}
1160 & 1691 & $-2.83228968$ & $4.58274096$ & $3.19529110$ \\ \cline{2-5}
1161 & 1692 & $-1.75045129$ & $4.58274096$ & $3.54680170$ \\ \cline{2-5}
1162 & 1693 & $-0.66861290$ & $4.58274096$ & $3.89831230$ \\ \cline{2-5}
1163 & 1694 & $0.41322549$ & $4.58274096$ & $4.24982290$ \\ \cline{2-5}
1164 & 1695 & $1.49506388$ & $4.58274096$ & $4.60133350$ \\ \cline{2-5}
1165 & 1696 & $2.16367678$ & $4.58274096$ & $3.68106680$ \\ \cline{2-5}
1166 & 1697 & $2.83228968$ & $4.58274096$ & $2.76080010$ \\ \cline{2-5}
1167 & 1698 & $3.50090257$ & $4.58274096$ & $1.84053340$ \\ \cline{2-5}
1168 & 1699 & $4.16951547$ & $4.58274096$ & $0.92026670$ \\ \cline{2-5}
1169 & 1701 & $5.13714114$ & $3.98471541$ & $-0.92026670$ \\ \cline{2-5}
1170 & 1702 & $4.46852824$ & $3.98471541$ & $-1.84053340$ \\ \cline{2-5}
1171 & 1703 & $3.79991535$ & $3.98471541$ & $-2.76080010$ \\ \cline{2-5}
1172 & 1704 & $3.13130245$ & $3.98471541$ & $-3.68106680$ \\ \cline{2-5}
1173 & 1705 & $2.46268956$ & $3.98471541$ & $-4.60133350$ \\ \cline{2-5}
1174 & 1707 & $0.71223827$ & $3.98471541$ & $-5.17008960$ \\ \cline{2-5}
1175 & 1708 & $-0.36960012$ & $3.98471541$ & $-4.81857900$ \\ \cline{2-5}
1176 & 1709 & $-1.45143851$ & $3.98471541$ & $-4.46706840$ \\ \cline{2-5}
1177 & 1710 & $-2.53327690$ & $3.98471541$ & $-4.11555780$ \\ \cline{2-5}
1178 & 1711 & $-3.61511529$ & $3.98471541$ & $-3.76404720$ \\ \cline{2-5}
1179 & 1713 & $-4.69695368$ & $3.98471541$ & $-2.27502440$ \\ \cline{2-5}
1180 & 1714 & $-4.69695368$ & $3.98471541$ & $-1.13751220$ \\ \cline{2-5}
1181 & 1715 & $-4.69695368$ & $3.98471541$ & $0.00000000$ \\ \cline{2-5}
1182 & 1716 & $-4.69695368$ & $3.98471541$ & $1.13751220$ \\ \cline{2-5}
1183 & 1717 & $-4.69695368$ & $3.98471541$ & $2.27502440$ \\ \cline{2-5}
1184 & 1718 & $-4.69695368$ & $3.98471541$ & $3.41253660$ \\ \cline{2-5}
1185 & 1719 & $-3.61511529$ & $3.98471541$ & $3.76404720$ \\ \cline{2-5}
1186 & 1720 & $-2.53327690$ & $3.98471541$ & $4.11555780$ \\ \cline{2-5}
1187 & 1721 & $-1.45143851$ & $3.98471541$ & $4.46706840$ \\ \cline{2-5}
1188 & 1722 & $-0.36960012$ & $3.98471541$ & $4.81857900$ \\ \cline{2-5}
1189 & 1723 & $0.71223827$ & $3.98471541$ & $5.17008960$ \\ \cline{2-5}
1190 & 1724 & $1.79407666$ & $3.98471541$ & $5.52160021$ \\ \cline{2-5}
1191 & 1725 & $2.46268956$ & $3.98471541$ & $4.60133350$ \\ \cline{2-5}
1192 & 1726 & $3.13130245$ & $3.98471541$ & $3.68106680$ \\ \cline{2-5}
1193 & 1727 & $3.79991535$ & $3.98471541$ & $2.76080010$ \\ \cline{2-5}
1194 & 1728 & $4.46852824$ & $3.98471541$ & $1.84053340$ \\ \cline{2-5}
1195 & 1729 & $5.13714114$ & $3.98471541$ & $0.92026670$ \\ \cline{2-5}
1196 & 1746 & $-5.47977929$ & $3.38668985$ & $-1.70626830$ \\ \cline{2-5}
1197 & 1747 & $-5.47977929$ & $3.38668985$ & $-0.56875610$ \\ \cline{2-5}
1198 & 1748 & $-5.47977929$ & $3.38668985$ & $0.56875610$ \\ \cline{2-5}
1199 & 1749 & $-5.47977929$ & $3.38668985$ & $1.70626830$ \\ \cline{2-5}
1200 & 1753 & $-3.31610251$ & $3.38668985$ & $4.68431390$ \\ \cline{2-5}
1201 & 1754 & $-2.23426412$ & $3.38668985$ & $5.03582450$ \\ \cline{2-5}
1202 & 1755 & $-1.15242573$ & $3.38668985$ & $5.38733510$ \\ \cline{2-5}
1203 & 1756 & $-0.07058734$ & $3.38668985$ & $5.73884570$ \\ \cline{2-5}
1204 & 1760 & $3.43031523$ & $3.38668985$ & $4.60133350$ \\ \cline{2-5}
1205 & 1761 & $4.09892812$ & $3.38668985$ & $3.68106680$ \\ \cline{2-5}
1206 & 1762 & $4.76754102$ & $3.38668985$ & $2.76080010$ \\ \cline{2-5}
1207 & 1763 & $5.43615392$ & $3.38668985$ & $1.84053340$ \\ \cline{2-5}
1208 & 1780 & $-5.66457935$ & $2.41906418$ & $-2.27502440$ \\ \cline{2-5}
1209 & 1781 & $-5.66457935$ & $2.41906418$ & $-1.13751220$ \\ \cline{2-5}
1210 & 1782 & $-5.66457935$ & $2.41906418$ & $0.00000000$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{MIF1739 contains $C_n$, such that $C^*_n$ = $\min$($C_n$) $n=2,\ldots,1000$ (cont.)}~\label{tb:idMinLattice_10}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1211 & 1783 & $-5.66457935$ & $2.41906418$ & $1.13751220$ \\ \cline{2-5}
1212 & 1784 & $-5.66457935$ & $2.41906418$ & $2.27502440$ \\ \cline{2-5}
1213 & 1815 & $-5.84937941$ & $1.45143851$ & $-1.70626830$ \\ \cline{2-5}
1214 & 1816 & $-5.84937941$ & $1.45143851$ & $-0.56875610$ \\ \cline{2-5}
1215 & 1817 & $-5.84937941$ & $1.45143851$ & $0.56875610$ \\ \cline{2-5}
1216 & 1818 & $-5.84937941$ & $1.45143851$ & $1.70626830$ \\ \cline{2-5}
1217 & 1840 & $2.46268956$ & $0.48381284$ & $-5.73884570$ \\ \cline{2-5}
1218 & 1841 & $1.38085117$ & $0.48381284$ & $-6.09035631$ \\ \cline{2-5}
1219 & 1850 & $-6.03417947$ & $0.48381284$ & $-1.13751220$ \\ \cline{2-5}
1220 & 1851 & $-6.03417947$ & $0.48381284$ & $0.00000000$ \\ \cline{2-5}
1221 & 1852 & $-6.03417947$ & $0.48381284$ & $1.13751220$ \\ \cline{2-5}
1222 & 1874 & $2.94650239$ & $-0.48381284$ & $-5.38733510$ \\ \cline{2-5}
1223 & 1875 & $1.86466400$ & $-0.48381284$ & $-5.73884570$ \\ \cline{2-5}
1224 & 1876 & $0.78282561$ & $-0.48381284$ & $-6.09035631$ \\ \cline{2-5}
1225 & 1885 & $-6.21897953$ & $-0.48381284$ & $-0.56875610$ \\ \cline{2-5}
1226 & 1886 & $-6.21897953$ & $-0.48381284$ & $0.56875610$ \\ \cline{2-5}
1227 & 1908 & $3.43031523$ & $-1.45143851$ & $-5.03582450$ \\ \cline{2-5}
1228 & 1909 & $2.34847684$ & $-1.45143851$ & $-5.38733510$ \\ \cline{2-5}
1229 & 1910 & $1.26663845$ & $-1.45143851$ & $-5.73884570$ \\ \cline{2-5}
1230 & 1911 & $0.18480006$ & $-1.45143851$ & $-6.09035631$ \\ \cline{2-5}
1231 & 1942 & $3.91412807$ & $-2.41906418$ & $-4.68431390$ \\ \cline{2-5}
1232 & 1943 & $2.83228968$ & $-2.41906418$ & $-5.03582450$ \\ \cline{2-5}
1233 & 1944 & $1.75045129$ & $-2.41906418$ & $-5.38733510$ \\ \cline{2-5}
1234 & 1945 & $0.66861290$ & $-2.41906418$ & $-5.73884570$ \\ \cline{2-5}
1235 & 1946 & $-0.41322549$ & $-2.41906418$ & $-6.09035631$ \\ \cline{2-5}
1236 & 1977 & $3.31610251$ & $-3.38668985$ & $-4.68431390$ \\ \cline{2-5}
1237 & 1978 & $2.23426412$ & $-3.38668985$ & $-5.03582450$ \\ \cline{2-5}
1238 & 1979 & $1.15242573$ & $-3.38668985$ & $-5.38733510$ \\ \cline{2-5}
1239 & 1980 & $0.07058734$ & $-3.38668985$ & $-5.73884570$ \\ \cline{2-5}
1240 & 2011 & $3.61511529$ & $-3.98471541$ & $-3.76404720$ \\ \cline{2-5}
1241 & 2012 & $2.53327690$ & $-3.98471541$ & $-4.11555780$ \\ \cline{2-5}
1242 & 2013 & $1.45143851$ & $-3.98471541$ & $-4.46706840$ \\ \cline{2-5}
1243 & 2014 & $0.36960012$ & $-3.98471541$ & $-4.81857900$ \\ \cline{2-5}
1244 & 2015 & $-0.71223827$ & $-3.98471541$ & $-5.17008960$ \\ \cline{2-5}
1245 & 2036 & $4.69695368$ & $-3.98471541$ & $1.13751220$ \\ \cline{2-5}
1246 & 2037 & $4.69695368$ & $-3.98471541$ & $0.00000000$ \\ \cline{2-5}
1247 & 2038 & $4.69695368$ & $-3.98471541$ & $-1.13751220$ \\ \cline{2-5}
1248 & 2039 & $4.69695368$ & $-3.98471541$ & $-2.27502440$ \\ \cline{2-5}
1249 & 2040 & $3.91412807$ & $-4.58274096$ & $-2.84378050$ \\ \cline{2-5}
1250 & 2041 & $2.83228968$ & $-4.58274096$ & $-3.19529110$ \\ \cline{2-5}
1251 & 2042 & $1.75045129$ & $-4.58274096$ & $-3.54680170$ \\ \cline{2-5}
1252 & 2043 & $0.66861290$ & $-4.58274096$ & $-3.89831230$ \\ \cline{2-5}
1253 & 2044 & $-0.41322549$ & $-4.58274096$ & $-4.24982290$ \\ \cline{2-5}
1254 & 2061 & $3.91412807$ & $-4.58274096$ & $1.70626830$ \\ \cline{2-5}
1255 & 2062 & $3.91412807$ & $-4.58274096$ & $0.56875610$ \\ \cline{2-5}
1256 & 2063 & $3.91412807$ & $-4.58274096$ & $-0.56875610$ \\ \cline{2-5}
1257 & 2064 & $3.91412807$ & $-4.58274096$ & $-1.70626830$ \\ \cline{2-5}
1258 & 2065 & $3.13130245$ & $-5.18076651$ & $-2.27502440$ \\ \cline{2-5}
1259 & 2066 & $2.04946406$ & $-5.18076651$ & $-2.62653500$ \\ \cline{2-5}
1260 & 2067 & $0.96762567$ & $-5.18076651$ & $-2.97804560$ \\ \cline{2-5}
1261 & 2068 & $-0.11421272$ & $-5.18076651$ & $-3.32955620$ \\ \cline{2-5}
1262 & 2082 & $3.13130245$ & $-5.18076651$ & $1.13751220$ \\ \cline{2-5}
1263 & 2083 & $3.13130245$ & $-5.18076651$ & $0.00000000$ \\ \cline{2-5}
1264 & 2084 & $3.13130245$ & $-5.18076651$ & $-1.13751220$ \\ \cline{2-5}
1265 & 2085 & $2.34847684$ & $-5.77879207$ & $-1.70626830$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1266 & 2086 & $1.26663845$ & $-5.77879207$ & $-2.05777890$ \\ \cline{2-5}
1267 & 2087 & $0.18480006$ & $-5.77879207$ & $-2.40928950$ \\ \cline{2-5}
1268 & 2098 & $2.34847684$ & $-5.77879207$ & $0.56875610$ \\ \cline{2-5}
1269 & 2099 & $2.34847684$ & $-5.77879207$ & $-0.56875610$ \\ \cline{2-5}
1270 & 2100 & $1.56565123$ & $-6.37681762$ & $-1.13751220$ \\ \cline{2-5}
1271 & 2101 & $0.48381284$ & $-6.37681762$ & $-1.48902280$ \\ \cline{2-5}
1272 & 2109 & $1.56565123$ & $-6.37681762$ & $0.00000000$ \\ \cline{2-5}
1273 & 2536 & $0.00000000$ & $8.65470712$ & $0.00000000$ \\ \cline{2-5}
1274 & 2537 & $0.96762567$ & $8.05668157$ & $0.00000000$ \\ \cline{2-5}
1275 & 2538 & $0.29901278$ & $8.05668157$ & $-0.92026670$ \\ \cline{2-5}
1276 & 2539 & $-0.78282561$ & $8.05668157$ & $-0.56875610$ \\ \cline{2-5}
1277 & 2540 & $-0.78282561$ & $8.05668157$ & $0.56875610$ \\ \cline{2-5}
1278 & 2541 & $0.29901278$ & $8.05668157$ & $0.92026670$ \\ \cline{2-5}
1279 & 2542 & $1.93525134$ & $7.45865601$ & $0.00000000$ \\ \cline{2-5}
1280 & 2543 & $1.26663845$ & $7.45865601$ & $-0.92026670$ \\ \cline{2-5}
1281 & 2544 & $0.59802555$ & $7.45865601$ & $-1.84053340$ \\ \cline{2-5}
1282 & 2545 & $-0.48381284$ & $7.45865601$ & $-1.48902280$ \\ \cline{2-5}
1283 & 2546 & $-1.56565123$ & $7.45865601$ & $-1.13751220$ \\ \cline{2-5}
1284 & 2547 & $-1.56565123$ & $7.45865601$ & $0.00000000$ \\ \cline{2-5}
1285 & 2548 & $-1.56565123$ & $7.45865601$ & $1.13751220$ \\ \cline{2-5}
1286 & 2549 & $-0.48381284$ & $7.45865601$ & $1.48902280$ \\ \cline{2-5}
1287 & 2550 & $0.59802555$ & $7.45865601$ & $1.84053340$ \\ \cline{2-5}
1288 & 2551 & $1.26663845$ & $7.45865601$ & $0.92026670$ \\ \cline{2-5}
1289 & 2552 & $2.90287702$ & $6.86063046$ & $0.00000000$ \\ \cline{2-5}
1290 & 2553 & $2.23426412$ & $6.86063046$ & $-0.92026670$ \\ \cline{2-5}
1291 & 2554 & $1.56565123$ & $6.86063046$ & $-1.84053340$ \\ \cline{2-5}
1292 & 2555 & $0.89703833$ & $6.86063046$ & $-2.76080010$ \\ \cline{2-5}
1293 & 2556 & $-0.18480006$ & $6.86063046$ & $-2.40928950$ \\ \cline{2-5}
1294 & 2557 & $-1.26663845$ & $6.86063046$ & $-2.05777890$ \\ \cline{2-5}
1295 & 2558 & $-2.34847684$ & $6.86063046$ & $-1.70626830$ \\ \cline{2-5}
1296 & 2559 & $-2.34847684$ & $6.86063046$ & $-0.56875610$ \\ \cline{2-5}
1297 & 2560 & $-2.34847684$ & $6.86063046$ & $0.56875610$ \\ \cline{2-5}
1298 & 2561 & $-2.34847684$ & $6.86063046$ & $1.70626830$ \\ \cline{2-5}
1299 & 2562 & $-1.26663845$ & $6.86063046$ & $2.05777890$ \\ \cline{2-5}
1300 & 2563 & $-0.18480006$ & $6.86063046$ & $2.40928950$ \\ \cline{2-5}
1301 & 2564 & $0.89703833$ & $6.86063046$ & $2.76080010$ \\ \cline{2-5}
1302 & 2565 & $1.56565123$ & $6.86063046$ & $1.84053340$ \\ \cline{2-5}
1303 & 2566 & $2.23426412$ & $6.86063046$ & $0.92026670$ \\ \cline{2-5}
1304 & 2567 & $3.87050269$ & $6.26260490$ & $0.00000000$ \\ \cline{2-5}
1305 & 2568 & $3.20188979$ & $6.26260490$ & $-0.92026670$ \\ \cline{2-5}
1306 & 2569 & $2.53327690$ & $6.26260490$ & $-1.84053340$ \\ \cline{2-5}
1307 & 2570 & $1.86466400$ & $6.26260490$ & $-2.76080010$ \\ \cline{2-5}
1308 & 2571 & $1.19605111$ & $6.26260490$ & $-3.68106680$ \\ \cline{2-5}
1309 & 2572 & $0.11421272$ & $6.26260490$ & $-3.32955620$ \\ \cline{2-5}
1310 & 2573 & $-0.96762567$ & $6.26260490$ & $-2.97804560$ \\ \cline{2-5}
1311 & 2574 & $-2.04946406$ & $6.26260490$ & $-2.62653500$ \\ \cline{2-5}
1312 & 2575 & $-3.13130245$ & $6.26260490$ & $-2.27502440$ \\ \cline{2-5}
1313 & 2576 & $-3.13130245$ & $6.26260490$ & $-1.13751220$ \\ \cline{2-5}
1314 & 2577 & $-3.13130245$ & $6.26260490$ & $0.00000000$ \\ \cline{2-5}
1315 & 2578 & $-3.13130245$ & $6.26260490$ & $1.13751220$ \\ \cline{2-5}
1316 & 2579 & $-3.13130245$ & $6.26260490$ & $2.27502440$ \\ \cline{2-5}
1317 & 2580 & $-2.04946406$ & $6.26260490$ & $2.62653500$ \\ \cline{2-5}
1318 & 2581 & $-0.96762567$ & $6.26260490$ & $2.97804560$ \\ \cline{2-5}
1319 & 2582 & $0.11421272$ & $6.26260490$ & $3.32955620$ \\ \cline{2-5}
1320 & 2583 & $1.19605111$ & $6.26260490$ & $3.68106680$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{MIF1739 contains $C_n$, such that $C^*_n$ = $\min$($C_n$) $n=2,\ldots,1000$ (cont.)}~\label{tb:idMinLattice_11}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1321 & 2584 & $1.86466400$ & $6.26260490$ & $2.76080010$ \\ \cline{2-5}
1322 & 2585 & $2.53327690$ & $6.26260490$ & $1.84053340$ \\ \cline{2-5}
1323 & 2586 & $3.20188979$ & $6.26260490$ & $0.92026670$ \\ \cline{2-5}
1324 & 2587 & $4.83812836$ & $5.66457935$ & $0.00000000$ \\ \cline{2-5}
1325 & 2588 & $4.16951547$ & $5.66457935$ & $-0.92026670$ \\ \cline{2-5}
1326 & 2589 & $3.50090257$ & $5.66457935$ & $-1.84053340$ \\ \cline{2-5}
1327 & 2590 & $2.83228968$ & $5.66457935$ & $-2.76080010$ \\ \cline{2-5}
1328 & 2591 & $2.16367678$ & $5.66457935$ & $-3.68106680$ \\ \cline{2-5}
1329 & 2592 & $1.49506388$ & $5.66457935$ & $-4.60133350$ \\ \cline{2-5}
1330 & 2593 & $0.41322549$ & $5.66457935$ & $-4.24982290$ \\ \cline{2-5}
1331 & 2594 & $-0.66861290$ & $5.66457935$ & $-3.89831230$ \\ \cline{2-5}
1332 & 2595 & $-1.75045129$ & $5.66457935$ & $-3.54680170$ \\ \cline{2-5}
1333 & 2596 & $-2.83228968$ & $5.66457935$ & $-3.19529110$ \\ \cline{2-5}
1334 & 2597 & $-3.91412807$ & $5.66457935$ & $-2.84378050$ \\ \cline{2-5}
1335 & 2598 & $-3.91412807$ & $5.66457935$ & $-1.70626830$ \\ \cline{2-5}
1336 & 2599 & $-3.91412807$ & $5.66457935$ & $-0.56875610$ \\ \cline{2-5}
1337 & 2600 & $-3.91412807$ & $5.66457935$ & $0.56875610$ \\ \cline{2-5}
1338 & 2601 & $-3.91412807$ & $5.66457935$ & $1.70626830$ \\ \cline{2-5}
1339 & 2602 & $-3.91412807$ & $5.66457935$ & $2.84378050$ \\ \cline{2-5}
1340 & 2603 & $-2.83228968$ & $5.66457935$ & $3.19529110$ \\ \cline{2-5}
1341 & 2604 & $-1.75045129$ & $5.66457935$ & $3.54680170$ \\ \cline{2-5}
1342 & 2605 & $-0.66861290$ & $5.66457935$ & $3.89831230$ \\ \cline{2-5}
1343 & 2606 & $0.41322549$ & $5.66457935$ & $4.24982290$ \\ \cline{2-5}
1344 & 2607 & $1.49506388$ & $5.66457935$ & $4.60133350$ \\ \cline{2-5}
1345 & 2608 & $2.16367678$ & $5.66457935$ & $3.68106680$ \\ \cline{2-5}
1346 & 2609 & $2.83228968$ & $5.66457935$ & $2.76080010$ \\ \cline{2-5}
1347 & 2610 & $3.50090257$ & $5.66457935$ & $1.84053340$ \\ \cline{2-5}
1348 & 2611 & $4.16951547$ & $5.66457935$ & $0.92026670$ \\ \cline{2-5}
1349 & 2613 & $5.13714114$ & $5.06655380$ & $-0.92026670$ \\ \cline{2-5}
1350 & 2614 & $4.46852824$ & $5.06655380$ & $-1.84053340$ \\ \cline{2-5}
1351 & 2615 & $3.79991535$ & $5.06655380$ & $-2.76080010$ \\ \cline{2-5}
1352 & 2616 & $3.13130245$ & $5.06655380$ & $-3.68106680$ \\ \cline{2-5}
1353 & 2617 & $2.46268956$ & $5.06655380$ & $-4.60133350$ \\ \cline{2-5}
1354 & 2619 & $0.71223827$ & $5.06655380$ & $-5.17008960$ \\ \cline{2-5}
1355 & 2620 & $-0.36960012$ & $5.06655380$ & $-4.81857900$ \\ \cline{2-5}
1356 & 2621 & $-1.45143851$ & $5.06655380$ & $-4.46706840$ \\ \cline{2-5}
1357 & 2622 & $-2.53327690$ & $5.06655380$ & $-4.11555780$ \\ \cline{2-5}
1358 & 2623 & $-3.61511529$ & $5.06655380$ & $-3.76404720$ \\ \cline{2-5}
1359 & 2625 & $-4.69695368$ & $5.06655380$ & $-2.27502440$ \\ \cline{2-5}
1360 & 2626 & $-4.69695368$ & $5.06655380$ & $-1.13751220$ \\ \cline{2-5}
1361 & 2627 & $-4.69695368$ & $5.06655380$ & $0.00000000$ \\ \cline{2-5}
1362 & 2628 & $-4.69695368$ & $5.06655380$ & $1.13751220$ \\ \cline{2-5}
1363 & 2629 & $-4.69695368$ & $5.06655380$ & $2.27502440$ \\ \cline{2-5}
1364 & 2630 & $-4.69695368$ & $5.06655380$ & $3.41253660$ \\ \cline{2-5}
1365 & 2631 & $-3.61511529$ & $5.06655380$ & $3.76404720$ \\ \cline{2-5}
1366 & 2632 & $-2.53327690$ & $5.06655380$ & $4.11555780$ \\ \cline{2-5}
1367 & 2633 & $-1.45143851$ & $5.06655380$ & $4.46706840$ \\ \cline{2-5}
1368 & 2634 & $-0.36960012$ & $5.06655380$ & $4.81857900$ \\ \cline{2-5}
1369 & 2635 & $0.71223827$ & $5.06655380$ & $5.17008960$ \\ \cline{2-5}
1370 & 2636 & $1.79407666$ & $5.06655380$ & $5.52160021$ \\ \cline{2-5}
1371 & 2637 & $2.46268956$ & $5.06655380$ & $4.60133350$ \\ \cline{2-5}
1372 & 2638 & $3.13130245$ & $5.06655380$ & $3.68106680$ \\ \cline{2-5}
1373 & 2639 & $3.79991535$ & $5.06655380$ & $2.76080010$ \\ \cline{2-5}
1374 & 2640 & $4.46852824$ & $5.06655380$ & $1.84053340$ \\ \cline{2-5}
1375 & 2641 & $5.13714114$ & $5.06655380$ & $0.92026670$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1376 & 2658 & $-5.47977929$ & $4.46852824$ & $-1.70626830$ \\ \cline{2-5}
1377 & 2659 & $-5.47977929$ & $4.46852824$ & $-0.56875610$ \\ \cline{2-5}
1378 & 2660 & $-5.47977929$ & $4.46852824$ & $0.56875610$ \\ \cline{2-5}
1379 & 2661 & $-5.47977929$ & $4.46852824$ & $1.70626830$ \\ \cline{2-5}
1380 & 2662 & $-5.47977929$ & $4.46852824$ & $2.84378050$ \\ \cline{2-5}
1381 & 2664 & $-4.39794090$ & $4.46852824$ & $4.33280330$ \\ \cline{2-5}
1382 & 2665 & $-3.31610251$ & $4.46852824$ & $4.68431390$ \\ \cline{2-5}
1383 & 2666 & $-2.23426412$ & $4.46852824$ & $5.03582450$ \\ \cline{2-5}
1384 & 2667 & $-1.15242573$ & $4.46852824$ & $5.38733510$ \\ \cline{2-5}
1385 & 2668 & $-0.07058734$ & $4.46852824$ & $5.73884570$ \\ \cline{2-5}
1386 & 2669 & $1.01125105$ & $4.46852824$ & $6.09035631$ \\ \cline{2-5}
1387 & 2671 & $2.76170233$ & $4.46852824$ & $5.52160021$ \\ \cline{2-5}
1388 & 2672 & $3.43031523$ & $4.46852824$ & $4.60133350$ \\ \cline{2-5}
1389 & 2673 & $4.09892812$ & $4.46852824$ & $3.68106680$ \\ \cline{2-5}
1390 & 2674 & $4.76754102$ & $4.46852824$ & $2.76080010$ \\ \cline{2-5}
1391 & 2675 & $5.43615392$ & $4.46852824$ & $1.84053340$ \\ \cline{2-5}
1392 & 3738 & $0.00000000$ & $9.73654551$ & $0.00000000$ \\ \cline{2-5}
1393 & 3739 & $0.96762567$ & $9.13851996$ & $0.00000000$ \\ \cline{2-5}
1394 & 3740 & $0.29901278$ & $9.13851996$ & $-0.92026670$ \\ \cline{2-5}
1395 & 3741 & $-0.78282561$ & $9.13851996$ & $-0.56875610$ \\ \cline{2-5}
1396 & 3742 & $-0.78282561$ & $9.13851996$ & $0.56875610$ \\ \cline{2-5}
1397 & 3743 & $0.29901278$ & $9.13851996$ & $0.92026670$ \\ \cline{2-5}
1398 & 3744 & $1.93525134$ & $8.54049440$ & $0.00000000$ \\ \cline{2-5}
1399 & 3745 & $1.26663845$ & $8.54049440$ & $-0.92026670$ \\ \cline{2-5}
1400 & 3746 & $0.59802555$ & $8.54049440$ & $-1.84053340$ \\ \cline{2-5}
1401 & 3747 & $-0.48381284$ & $8.54049440$ & $-1.48902280$ \\ \cline{2-5}
1402 & 3748 & $-1.56565123$ & $8.54049440$ & $-1.13751220$ \\ \cline{2-5}
1403 & 3749 & $-1.56565123$ & $8.54049440$ & $0.00000000$ \\ \cline{2-5}
1404 & 3750 & $-1.56565123$ & $8.54049440$ & $1.13751220$ \\ \cline{2-5}
1405 & 3751 & $-0.48381284$ & $8.54049440$ & $1.48902280$ \\ \cline{2-5}
1406 & 3752 & $0.59802555$ & $8.54049440$ & $1.84053340$ \\ \cline{2-5}
1407 & 3753 & $1.26663845$ & $8.54049440$ & $0.92026670$ \\ \cline{2-5}
1408 & 3754 & $2.90287702$ & $7.94246885$ & $0.00000000$ \\ \cline{2-5}
1409 & 3755 & $2.23426412$ & $7.94246885$ & $-0.92026670$ \\ \cline{2-5}
1410 & 3756 & $1.56565123$ & $7.94246885$ & $-1.84053340$ \\ \cline{2-5}
1411 & 3757 & $0.89703833$ & $7.94246885$ & $-2.76080010$ \\ \cline{2-5}
1412 & 3758 & $-0.18480006$ & $7.94246885$ & $-2.40928950$ \\ \cline{2-5}
1413 & 3759 & $-1.26663845$ & $7.94246885$ & $-2.05777890$ \\ \cline{2-5}
1414 & 3760 & $-2.34847684$ & $7.94246885$ & $-1.70626830$ \\ \cline{2-5}
1415 & 3761 & $-2.34847684$ & $7.94246885$ & $-0.56875610$ \\ \cline{2-5}
1416 & 3762 & $-2.34847684$ & $7.94246885$ & $0.56875610$ \\ \cline{2-5}
1417 & 3763 & $-2.34847684$ & $7.94246885$ & $1.70626830$ \\ \cline{2-5}
1418 & 3764 & $-1.26663845$ & $7.94246885$ & $2.05777890$ \\ \cline{2-5}
1419 & 3765 & $-0.18480006$ & $7.94246885$ & $2.40928950$ \\ \cline{2-5}
1420 & 3766 & $0.89703833$ & $7.94246885$ & $2.76080010$ \\ \cline{2-5}
1421 & 3767 & $1.56565123$ & $7.94246885$ & $1.84053340$ \\ \cline{2-5}
1422 & 3768 & $2.23426412$ & $7.94246885$ & $0.92026670$ \\ \cline{2-5}
1423 & 3769 & $3.87050269$ & $7.34444329$ & $0.00000000$ \\ \cline{2-5}
1424 & 3770 & $3.20188979$ & $7.34444329$ & $-0.92026670$ \\ \cline{2-5}
1425 & 3771 & $2.53327690$ & $7.34444329$ & $-1.84053340$ \\ \cline{2-5}
1426 & 3772 & $1.86466400$ & $7.34444329$ & $-2.76080010$ \\ \cline{2-5}
1427 & 3773 & $1.19605111$ & $7.34444329$ & $-3.68106680$ \\ \cline{2-5}
1428 & 3774 & $0.11421272$ & $7.34444329$ & $-3.32955620$ \\ \cline{2-5}
1429 & 3775 & $-0.96762567$ & $7.34444329$ & $-2.97804560$ \\ \cline{2-5}
1430 & 3776 & $-2.04946406$ & $7.34444329$ & $-2.62653500$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{MIF1739 contains $C_n$, such that $C^*_n$ = $\min$($C_n$) $n=2,\ldots,1000$ (cont.)}~\label{tb:idMinLattice_12}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1431 & 3777 & $-3.13130245$ & $7.34444329$ & $-2.27502440$ \\ \cline{2-5}
1432 & 3778 & $-3.13130245$ & $7.34444329$ & $-1.13751220$ \\ \cline{2-5}
1433 & 3779 & $-3.13130245$ & $7.34444329$ & $0.00000000$ \\ \cline{2-5}
1434 & 3780 & $-3.13130245$ & $7.34444329$ & $1.13751220$ \\ \cline{2-5}
1435 & 3781 & $-3.13130245$ & $7.34444329$ & $2.27502440$ \\ \cline{2-5}
1436 & 3782 & $-2.04946406$ & $7.34444329$ & $2.62653500$ \\ \cline{2-5}
1437 & 3783 & $-0.96762567$ & $7.34444329$ & $2.97804560$ \\ \cline{2-5}
1438 & 3784 & $0.11421272$ & $7.34444329$ & $3.32955620$ \\ \cline{2-5}
1439 & 3785 & $1.19605111$ & $7.34444329$ & $3.68106680$ \\ \cline{2-5}
1440 & 3786 & $1.86466400$ & $7.34444329$ & $2.76080010$ \\ \cline{2-5}
1441 & 3787 & $2.53327690$ & $7.34444329$ & $1.84053340$ \\ \cline{2-5}
1442 & 3788 & $3.20188979$ & $7.34444329$ & $0.92026670$ \\ \cline{2-5}
1443 & 3789 & $4.83812836$ & $6.74641774$ & $0.00000000$ \\ \cline{2-5}
1444 & 3790 & $4.16951547$ & $6.74641774$ & $-0.92026670$ \\ \cline{2-5}
1445 & 3791 & $3.50090257$ & $6.74641774$ & $-1.84053340$ \\ \cline{2-5}
1446 & 3792 & $2.83228968$ & $6.74641774$ & $-2.76080010$ \\ \cline{2-5}
1447 & 3793 & $2.16367678$ & $6.74641774$ & $-3.68106680$ \\ \cline{2-5}
1448 & 3794 & $1.49506388$ & $6.74641774$ & $-4.60133350$ \\ \cline{2-5}
1449 & 3795 & $0.41322549$ & $6.74641774$ & $-4.24982290$ \\ \cline{2-5}
1450 & 3796 & $-0.66861290$ & $6.74641774$ & $-3.89831230$ \\ \cline{2-5}
1451 & 3797 & $-1.75045129$ & $6.74641774$ & $-3.54680170$ \\ \cline{2-5}
1452 & 3798 & $-2.83228968$ & $6.74641774$ & $-3.19529110$ \\ \cline{2-5}
1453 & 3799 & $-3.91412807$ & $6.74641774$ & $-2.84378050$ \\ \cline{2-5}
1454 & 3800 & $-3.91412807$ & $6.74641774$ & $-1.70626830$ \\ \cline{2-5}
1455 & 3801 & $-3.91412807$ & $6.74641774$ & $-0.56875610$ \\ \cline{2-5}
1456 & 3802 & $-3.91412807$ & $6.74641774$ & $0.56875610$ \\ \cline{2-5}
1457 & 3803 & $-3.91412807$ & $6.74641774$ & $1.70626830$ \\ \cline{2-5}
1458 & 3804 & $-3.91412807$ & $6.74641774$ & $2.84378050$ \\ \cline{2-5}
1459 & 3805 & $-2.83228968$ & $6.74641774$ & $3.19529110$ \\ \cline{2-5}
1460 & 3806 & $-1.75045129$ & $6.74641774$ & $3.54680170$ \\ \cline{2-5}
1461 & 3807 & $-0.66861290$ & $6.74641774$ & $3.89831230$ \\ \cline{2-5}
1462 & 3808 & $0.41322549$ & $6.74641774$ & $4.24982290$ \\ \cline{2-5}
1463 & 3809 & $1.49506388$ & $6.74641774$ & $4.60133350$ \\ \cline{2-5}
1464 & 3810 & $2.16367678$ & $6.74641774$ & $3.68106680$ \\ \cline{2-5}
1465 & 3811 & $2.83228968$ & $6.74641774$ & $2.76080010$ \\ \cline{2-5}
1466 & 3812 & $3.50090257$ & $6.74641774$ & $1.84053340$ \\ \cline{2-5}
1467 & 3813 & $4.16951547$ & $6.74641774$ & $0.92026670$ \\ \cline{2-5}
1468 & 3815 & $5.13714114$ & $6.14839219$ & $-0.92026670$ \\ \cline{2-5}
1469 & 3816 & $4.46852824$ & $6.14839219$ & $-1.84053340$ \\ \cline{2-5}
1470 & 3817 & $3.79991535$ & $6.14839219$ & $-2.76080010$ \\ \cline{2-5}
1471 & 3818 & $3.13130245$ & $6.14839219$ & $-3.68106680$ \\ \cline{2-5}
1472 & 3819 & $2.46268956$ & $6.14839219$ & $-4.60133350$ \\ \cline{2-5}
1473 & 3821 & $0.71223827$ & $6.14839219$ & $-5.17008960$ \\ \cline{2-5}
1474 & 3822 & $-0.36960012$ & $6.14839219$ & $-4.81857900$ \\ \cline{2-5}
1475 & 3823 & $-1.45143851$ & $6.14839219$ & $-4.46706840$ \\ \cline{2-5}
1476 & 3824 & $-2.53327690$ & $6.14839219$ & $-4.11555780$ \\ \cline{2-5}
1477 & 3825 & $-3.61511529$ & $6.14839219$ & $-3.76404720$ \\ \cline{2-5}
1478 & 3827 & $-4.69695368$ & $6.14839219$ & $-2.27502440$ \\ \cline{2-5}
1479 & 3828 & $-4.69695368$ & $6.14839219$ & $-1.13751220$ \\ \cline{2-5}
1480 & 3829 & $-4.69695368$ & $6.14839219$ & $0.00000000$ \\ \cline{2-5}
1481 & 3830 & $-4.69695368$ & $6.14839219$ & $1.13751220$ \\ \cline{2-5}
1482 & 3831 & $-4.69695368$ & $6.14839219$ & $2.27502440$ \\ \cline{2-5}
1483 & 3832 & $-4.69695368$ & $6.14839219$ & $3.41253660$ \\ \cline{2-5}
1484 & 3833 & $-3.61511529$ & $6.14839219$ & $3.76404720$ \\ \cline{2-5}
1485 & 3834 & $-2.53327690$ & $6.14839219$ & $4.11555780$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1486 & 3835 & $-1.45143851$ & $6.14839219$ & $4.46706840$ \\ \cline{2-5}
1487 & 3836 & $-0.36960012$ & $6.14839219$ & $4.81857900$ \\ \cline{2-5}
1488 & 3837 & $0.71223827$ & $6.14839219$ & $5.17008960$ \\ \cline{2-5}
1489 & 3838 & $1.79407666$ & $6.14839219$ & $5.52160021$ \\ \cline{2-5}
1490 & 3839 & $2.46268956$ & $6.14839219$ & $4.60133350$ \\ \cline{2-5}
1491 & 3840 & $3.13130245$ & $6.14839219$ & $3.68106680$ \\ \cline{2-5}
1492 & 3841 & $3.79991535$ & $6.14839219$ & $2.76080010$ \\ \cline{2-5}
1493 & 3842 & $4.46852824$ & $6.14839219$ & $1.84053340$ \\ \cline{2-5}
1494 & 3843 & $5.13714114$ & $6.14839219$ & $0.92026670$ \\ \cline{2-5}
1495 & 3860 & $-5.47977929$ & $5.55036663$ & $-1.70626830$ \\ \cline{2-5}
1496 & 3861 & $-5.47977929$ & $5.55036663$ & $-0.56875610$ \\ \cline{2-5}
1497 & 3862 & $-5.47977929$ & $5.55036663$ & $0.56875610$ \\ \cline{2-5}
1498 & 3863 & $-5.47977929$ & $5.55036663$ & $1.70626830$ \\ \cline{2-5}
1499 & 3864 & $-5.47977929$ & $5.55036663$ & $2.84378050$ \\ \cline{2-5}
1500 & 3866 & $-4.39794090$ & $5.55036663$ & $4.33280330$ \\ \cline{2-5}
1501 & 3867 & $-3.31610251$ & $5.55036663$ & $4.68431390$ \\ \cline{2-5}
1502 & 3868 & $-2.23426412$ & $5.55036663$ & $5.03582450$ \\ \cline{2-5}
1503 & 3869 & $-1.15242573$ & $5.55036663$ & $5.38733510$ \\ \cline{2-5}
1504 & 3870 & $-0.07058734$ & $5.55036663$ & $5.73884570$ \\ \cline{2-5}
1505 & 3871 & $1.01125105$ & $5.55036663$ & $6.09035631$ \\ \cline{2-5}
1506 & 3873 & $2.76170233$ & $5.55036663$ & $5.52160021$ \\ \cline{2-5}
1507 & 3874 & $3.43031523$ & $5.55036663$ & $4.60133350$ \\ \cline{2-5}
1508 & 3875 & $4.09892812$ & $5.55036663$ & $3.68106680$ \\ \cline{2-5}
1509 & 3876 & $4.76754102$ & $5.55036663$ & $2.76080010$ \\ \cline{2-5}
1510 & 3877 & $5.43615392$ & $5.55036663$ & $1.84053340$ \\ \cline{2-5}
1511 & 5270 & $0.00000000$ & $10.81838390$ & $0.00000000$ \\ \cline{2-5}
1512 & 5271 & $0.96762567$ & $10.22035835$ & $0.00000000$ \\ \cline{2-5}
1513 & 5272 & $0.29901278$ & $10.22035835$ & $-0.92026670$ \\ \cline{2-5}
1514 & 5273 & $-0.78282561$ & $10.22035835$ & $-0.56875610$ \\ \cline{2-5}
1515 & 5274 & $-0.78282561$ & $10.22035835$ & $0.56875610$ \\ \cline{2-5}
1516 & 5275 & $0.29901278$ & $10.22035835$ & $0.92026670$ \\ \cline{2-5}
1517 & 5276 & $1.93525134$ & $9.62233279$ & $0.00000000$ \\ \cline{2-5}
1518 & 5277 & $1.26663845$ & $9.62233279$ & $-0.92026670$ \\ \cline{2-5}
1519 & 5278 & $0.59802555$ & $9.62233279$ & $-1.84053340$ \\ \cline{2-5}
1520 & 5279 & $-0.48381284$ & $9.62233279$ & $-1.48902280$ \\ \cline{2-5}
1521 & 5280 & $-1.56565123$ & $9.62233279$ & $-1.13751220$ \\ \cline{2-5}
1522 & 5281 & $-1.56565123$ & $9.62233279$ & $0.00000000$ \\ \cline{2-5}
1523 & 5282 & $-1.56565123$ & $9.62233279$ & $1.13751220$ \\ \cline{2-5}
1524 & 5283 & $-0.48381284$ & $9.62233279$ & $1.48902280$ \\ \cline{2-5}
1525 & 5284 & $0.59802555$ & $9.62233279$ & $1.84053340$ \\ \cline{2-5}
1526 & 5285 & $1.26663845$ & $9.62233279$ & $0.92026670$ \\ \cline{2-5}
1527 & 5286 & $2.90287702$ & $9.02430724$ & $0.00000000$ \\ \cline{2-5}
1528 & 5287 & $2.23426412$ & $9.02430724$ & $-0.92026670$ \\ \cline{2-5}
1529 & 5288 & $1.56565123$ & $9.02430724$ & $-1.84053340$ \\ \cline{2-5}
1530 & 5289 & $0.89703833$ & $9.02430724$ & $-2.76080010$ \\ \cline{2-5}
1531 & 5290 & $-0.18480006$ & $9.02430724$ & $-2.40928950$ \\ \cline{2-5}
1532 & 5291 & $-1.26663845$ & $9.02430724$ & $-2.05777890$ \\ \cline{2-5}
1533 & 5292 & $-2.34847684$ & $9.02430724$ & $-1.70626830$ \\ \cline{2-5}
1534 & 5293 & $-2.34847684$ & $9.02430724$ & $-0.56875610$ \\ \cline{2-5}
1535 & 5294 & $-2.34847684$ & $9.02430724$ & $0.56875610$ \\ \cline{2-5}
1536 & 5295 & $-2.34847684$ & $9.02430724$ & $1.70626830$ \\ \cline{2-5}
1537 & 5296 & $-1.26663845$ & $9.02430724$ & $2.05777890$ \\ \cline{2-5}
1538 & 5297 & $-0.18480006$ & $9.02430724$ & $2.40928950$ \\ \cline{2-5}
1539 & 5298 & $0.89703833$ & $9.02430724$ & $2.76080010$ \\ \cline{2-5}
1540 & 5299 & $1.56565123$ & $9.02430724$ & $1.84053340$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{MIF1739 contains $C_n$, such that $C^*_n$ = $\min$($C_n$) $n=2,\ldots,1000$ (cont.)}~\label{tb:idMinLattice_13}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1541 & 5300 & $2.23426412$ & $9.02430724$ & $0.92026670$ \\ \cline{2-5}
1542 & 5301 & $3.87050269$ & $8.42628168$ & $0.00000000$ \\ \cline{2-5}
1543 & 5302 & $3.20188979$ & $8.42628168$ & $-0.92026670$ \\ \cline{2-5}
1544 & 5303 & $2.53327690$ & $8.42628168$ & $-1.84053340$ \\ \cline{2-5}
1545 & 5304 & $1.86466400$ & $8.42628168$ & $-2.76080010$ \\ \cline{2-5}
1546 & 5305 & $1.19605111$ & $8.42628168$ & $-3.68106680$ \\ \cline{2-5}
1547 & 5306 & $0.11421272$ & $8.42628168$ & $-3.32955620$ \\ \cline{2-5}
1548 & 5307 & $-0.96762567$ & $8.42628168$ & $-2.97804560$ \\ \cline{2-5}
1549 & 5308 & $-2.04946406$ & $8.42628168$ & $-2.62653500$ \\ \cline{2-5}
1550 & 5309 & $-3.13130245$ & $8.42628168$ & $-2.27502440$ \\ \cline{2-5}
1551 & 5310 & $-3.13130245$ & $8.42628168$ & $-1.13751220$ \\ \cline{2-5}
1552 & 5311 & $-3.13130245$ & $8.42628168$ & $0.00000000$ \\ \cline{2-5}
1553 & 5312 & $-3.13130245$ & $8.42628168$ & $1.13751220$ \\ \cline{2-5}
1554 & 5313 & $-3.13130245$ & $8.42628168$ & $2.27502440$ \\ \cline{2-5}
1555 & 5314 & $-2.04946406$ & $8.42628168$ & $2.62653500$ \\ \cline{2-5}
1556 & 5315 & $-0.96762567$ & $8.42628168$ & $2.97804560$ \\ \cline{2-5}
1557 & 5316 & $0.11421272$ & $8.42628168$ & $3.32955620$ \\ \cline{2-5}
1558 & 5317 & $1.19605111$ & $8.42628168$ & $3.68106680$ \\ \cline{2-5}
1559 & 5318 & $1.86466400$ & $8.42628168$ & $2.76080010$ \\ \cline{2-5}
1560 & 5319 & $2.53327690$ & $8.42628168$ & $1.84053340$ \\ \cline{2-5}
1561 & 5320 & $3.20188979$ & $8.42628168$ & $0.92026670$ \\ \cline{2-5}
1562 & 5321 & $4.83812836$ & $7.82825613$ & $0.00000000$ \\ \cline{2-5}
1563 & 5322 & $4.16951547$ & $7.82825613$ & $-0.92026670$ \\ \cline{2-5}
1564 & 5323 & $3.50090257$ & $7.82825613$ & $-1.84053340$ \\ \cline{2-5}
1565 & 5324 & $2.83228968$ & $7.82825613$ & $-2.76080010$ \\ \cline{2-5}
1566 & 5325 & $2.16367678$ & $7.82825613$ & $-3.68106680$ \\ \cline{2-5}
1567 & 5326 & $1.49506388$ & $7.82825613$ & $-4.60133350$ \\ \cline{2-5}
1568 & 5327 & $0.41322549$ & $7.82825613$ & $-4.24982290$ \\ \cline{2-5}
1569 & 5328 & $-0.66861290$ & $7.82825613$ & $-3.89831230$ \\ \cline{2-5}
1570 & 5329 & $-1.75045129$ & $7.82825613$ & $-3.54680170$ \\ \cline{2-5}
1571 & 5330 & $-2.83228968$ & $7.82825613$ & $-3.19529110$ \\ \cline{2-5}
1572 & 5331 & $-3.91412807$ & $7.82825613$ & $-2.84378050$ \\ \cline{2-5}
1573 & 5332 & $-3.91412807$ & $7.82825613$ & $-1.70626830$ \\ \cline{2-5}
1574 & 5333 & $-3.91412807$ & $7.82825613$ & $-0.56875610$ \\ \cline{2-5}
1575 & 5334 & $-3.91412807$ & $7.82825613$ & $0.56875610$ \\ \cline{2-5}
1576 & 5335 & $-3.91412807$ & $7.82825613$ & $1.70626830$ \\ \cline{2-5}
1577 & 5336 & $-3.91412807$ & $7.82825613$ & $2.84378050$ \\ \cline{2-5}
1578 & 5337 & $-2.83228968$ & $7.82825613$ & $3.19529110$ \\ \cline{2-5}
1579 & 5338 & $-1.75045129$ & $7.82825613$ & $3.54680170$ \\ \cline{2-5}
1580 & 5339 & $-0.66861290$ & $7.82825613$ & $3.89831230$ \\ \cline{2-5}
1581 & 5340 & $0.41322549$ & $7.82825613$ & $4.24982290$ \\ \cline{2-5}
1582 & 5341 & $1.49506388$ & $7.82825613$ & $4.60133350$ \\ \cline{2-5}
1583 & 5342 & $2.16367678$ & $7.82825613$ & $3.68106680$ \\ \cline{2-5}
1584 & 5343 & $2.83228968$ & $7.82825613$ & $2.76080010$ \\ \cline{2-5}
1585 & 5344 & $3.50090257$ & $7.82825613$ & $1.84053340$ \\ \cline{2-5}
1586 & 5345 & $4.16951547$ & $7.82825613$ & $0.92026670$ \\ \cline{2-5}
1587 & 5347 & $5.13714114$ & $7.23023058$ & $-0.92026670$ \\ \cline{2-5}
1588 & 5348 & $4.46852824$ & $7.23023058$ & $-1.84053340$ \\ \cline{2-5}
1589 & 5349 & $3.79991535$ & $7.23023058$ & $-2.76080010$ \\ \cline{2-5}
1590 & 5350 & $3.13130245$ & $7.23023058$ & $-3.68106680$ \\ \cline{2-5}
1591 & 5351 & $2.46268956$ & $7.23023058$ & $-4.60133350$ \\ \cline{2-5}
1592 & 5353 & $0.71223827$ & $7.23023058$ & $-5.17008960$ \\ \cline{2-5}
1593 & 5354 & $-0.36960012$ & $7.23023058$ & $-4.81857900$ \\ \cline{2-5}
1594 & 5355 & $-1.45143851$ & $7.23023058$ & $-4.46706840$ \\ \cline{2-5}
1595 & 5356 & $-2.53327690$ & $7.23023058$ & $-4.11555780$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1596 & 5357 & $-3.61511529$ & $7.23023058$ & $-3.76404720$ \\ \cline{2-5}
1597 & 5359 & $-4.69695368$ & $7.23023058$ & $-2.27502440$ \\ \cline{2-5}
1598 & 5360 & $-4.69695368$ & $7.23023058$ & $-1.13751220$ \\ \cline{2-5}
1599 & 5361 & $-4.69695368$ & $7.23023058$ & $0.00000000$ \\ \cline{2-5}
1600 & 5362 & $-4.69695368$ & $7.23023058$ & $1.13751220$ \\ \cline{2-5}
1601 & 5363 & $-4.69695368$ & $7.23023058$ & $2.27502440$ \\ \cline{2-5}
1602 & 5364 & $-4.69695368$ & $7.23023058$ & $3.41253660$ \\ \cline{2-5}
1603 & 5365 & $-3.61511529$ & $7.23023058$ & $3.76404720$ \\ \cline{2-5}
1604 & 5366 & $-2.53327690$ & $7.23023058$ & $4.11555780$ \\ \cline{2-5}
1605 & 5367 & $-1.45143851$ & $7.23023058$ & $4.46706840$ \\ \cline{2-5}
1606 & 5368 & $-0.36960012$ & $7.23023058$ & $4.81857900$ \\ \cline{2-5}
1607 & 5369 & $0.71223827$ & $7.23023058$ & $5.17008960$ \\ \cline{2-5}
1608 & 5370 & $1.79407666$ & $7.23023058$ & $5.52160021$ \\ \cline{2-5}
1609 & 5371 & $2.46268956$ & $7.23023058$ & $4.60133350$ \\ \cline{2-5}
1610 & 5372 & $3.13130245$ & $7.23023058$ & $3.68106680$ \\ \cline{2-5}
1611 & 5373 & $3.79991535$ & $7.23023058$ & $2.76080010$ \\ \cline{2-5}
1612 & 5374 & $4.46852824$ & $7.23023058$ & $1.84053340$ \\ \cline{2-5}
1613 & 5375 & $5.13714114$ & $7.23023058$ & $0.92026670$ \\ \cline{2-5}
1614 & 5392 & $-5.47977929$ & $6.63220502$ & $-1.70626830$ \\ \cline{2-5}
1615 & 5393 & $-5.47977929$ & $6.63220502$ & $-0.56875610$ \\ \cline{2-5}
1616 & 5394 & $-5.47977929$ & $6.63220502$ & $0.56875610$ \\ \cline{2-5}
1617 & 5395 & $-5.47977929$ & $6.63220502$ & $1.70626830$ \\ \cline{2-5}
1618 & 5396 & $-5.47977929$ & $6.63220502$ & $2.84378050$ \\ \cline{2-5}
1619 & 5398 & $-4.39794090$ & $6.63220502$ & $4.33280330$ \\ \cline{2-5}
1620 & 5399 & $-3.31610251$ & $6.63220502$ & $4.68431390$ \\ \cline{2-5}
1621 & 5400 & $-2.23426412$ & $6.63220502$ & $5.03582450$ \\ \cline{2-5}
1622 & 5401 & $-1.15242573$ & $6.63220502$ & $5.38733510$ \\ \cline{2-5}
1623 & 5402 & $-0.07058734$ & $6.63220502$ & $5.73884570$ \\ \cline{2-5}
1624 & 5403 & $1.01125105$ & $6.63220502$ & $6.09035631$ \\ \cline{2-5}
1625 & 5405 & $2.76170233$ & $6.63220502$ & $5.52160021$ \\ \cline{2-5}
1626 & 5406 & $3.43031523$ & $6.63220502$ & $4.60133350$ \\ \cline{2-5}
1627 & 5407 & $4.09892812$ & $6.63220502$ & $3.68106680$ \\ \cline{2-5}
1628 & 5408 & $4.76754102$ & $6.63220502$ & $2.76080010$ \\ \cline{2-5}
1629 & 5409 & $5.43615392$ & $6.63220502$ & $1.84053340$ \\ \cline{2-5}
1630 & 7172 & $0.00000000$ & $11.90022229$ & $0.00000000$ \\ \cline{2-5}
1631 & 7173 & $0.96762567$ & $11.30219674$ & $0.00000000$ \\ \cline{2-5}
1632 & 7174 & $0.29901278$ & $11.30219674$ & $-0.92026670$ \\ \cline{2-5}
1633 & 7175 & $-0.78282561$ & $11.30219674$ & $-0.56875610$ \\ \cline{2-5}
1634 & 7176 & $-0.78282561$ & $11.30219674$ & $0.56875610$ \\ \cline{2-5}
1635 & 7177 & $0.29901278$ & $11.30219674$ & $0.92026670$ \\ \cline{2-5}
1636 & 7178 & $1.93525134$ & $10.70417118$ & $0.00000000$ \\ \cline{2-5}
1637 & 7179 & $1.26663845$ & $10.70417118$ & $-0.92026670$ \\ \cline{2-5}
1638 & 7180 & $0.59802555$ & $10.70417118$ & $-1.84053340$ \\ \cline{2-5}
1639 & 7181 & $-0.48381284$ & $10.70417118$ & $-1.48902280$ \\ \cline{2-5}
1640 & 7182 & $-1.56565123$ & $10.70417118$ & $-1.13751220$ \\ \cline{2-5}
1641 & 7183 & $-1.56565123$ & $10.70417118$ & $0.00000000$ \\ \cline{2-5}
1642 & 7184 & $-1.56565123$ & $10.70417118$ & $1.13751220$ \\ \cline{2-5}
1643 & 7185 & $-0.48381284$ & $10.70417118$ & $1.48902280$ \\ \cline{2-5}
1644 & 7186 & $0.59802555$ & $10.70417118$ & $1.84053340$ \\ \cline{2-5}
1645 & 7187 & $1.26663845$ & $10.70417118$ & $0.92026670$ \\ \cline{2-5}
1646 & 7188 & $2.90287702$ & $10.10614563$ & $0.00000000$ \\ \cline{2-5}
1647 & 7189 & $2.23426412$ & $10.10614563$ & $-0.92026670$ \\ \cline{2-5}
1648 & 7190 & $1.56565123$ & $10.10614563$ & $-1.84053340$ \\ \cline{2-5}
1649 & 7191 & $0.89703833$ & $10.10614563$ & $-2.76080010$ \\ \cline{2-5}
1650 & 7192 & $-0.18480006$ & $10.10614563$ & $-2.40928950$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1651 & 7193 & $-1.26663845$ & $10.10614563$ & $-2.05777890$ \\ \cline{2-5}
1652 & 7194 & $-2.34847684$ & $10.10614563$ & $-1.70626830$ \\ \cline{2-5}
1653 & 7195 & $-2.34847684$ & $10.10614563$ & $-0.56875610$ \\ \cline{2-5}
1654 & 7196 & $-2.34847684$ & $10.10614563$ & $0.56875610$ \\ \cline{2-5}
1655 & 7197 & $-2.34847684$ & $10.10614563$ & $1.70626830$ \\ \cline{2-5}
1656 & 7198 & $-1.26663845$ & $10.10614563$ & $2.05777890$ \\ \cline{2-5}
1657 & 7199 & $-0.18480006$ & $10.10614563$ & $2.40928950$ \\ \cline{2-5}
1658 & 7200 & $0.89703833$ & $10.10614563$ & $2.76080010$ \\ \cline{2-5}
1659 & 7201 & $1.56565123$ & $10.10614563$ & $1.84053340$ \\ \cline{2-5}
1660 & 7202 & $2.23426412$ & $10.10614563$ & $0.92026670$ \\ \cline{2-5}
1661 & 7203 & $3.87050269$ & $9.50812007$ & $0.00000000$ \\ \cline{2-5}
1662 & 7204 & $3.20188979$ & $9.50812007$ & $-0.92026670$ \\ \cline{2-5}
1663 & 7205 & $2.53327690$ & $9.50812007$ & $-1.84053340$ \\ \cline{2-5}
1664 & 7206 & $1.86466400$ & $9.50812007$ & $-2.76080010$ \\ \cline{2-5}
1665 & 7207 & $1.19605111$ & $9.50812007$ & $-3.68106680$ \\ \cline{2-5}
1666 & 7208 & $0.11421272$ & $9.50812007$ & $-3.32955620$ \\ \cline{2-5}
1667 & 7209 & $-0.96762567$ & $9.50812007$ & $-2.97804560$ \\ \cline{2-5}
1668 & 7210 & $-2.04946406$ & $9.50812007$ & $-2.62653500$ \\ \cline{2-5}
1669 & 7211 & $-3.13130245$ & $9.50812007$ & $-2.27502440$ \\ \cline{2-5}
1670 & 7212 & $-3.13130245$ & $9.50812007$ & $-1.13751220$ \\ \cline{2-5}
1671 & 7213 & $-3.13130245$ & $9.50812007$ & $0.00000000$ \\ \cline{2-5}
1672 & 7214 & $-3.13130245$ & $9.50812007$ & $1.13751220$ \\ \cline{2-5}
1673 & 7215 & $-3.13130245$ & $9.50812007$ & $2.27502440$ \\ \cline{2-5}
1674 & 7216 & $-2.04946406$ & $9.50812007$ & $2.62653500$ \\ \cline{2-5}
1675 & 7217 & $-0.96762567$ & $9.50812007$ & $2.97804560$ \\ \cline{2-5}
1676 & 7218 & $0.11421272$ & $9.50812007$ & $3.32955620$ \\ \cline{2-5}
1677 & 7219 & $1.19605111$ & $9.50812007$ & $3.68106680$ \\ \cline{2-5}
1678 & 7220 & $1.86466400$ & $9.50812007$ & $2.76080010$ \\ \cline{2-5}
1679 & 7221 & $2.53327690$ & $9.50812007$ & $1.84053340$ \\ \cline{2-5}
1680 & 7222 & $3.20188979$ & $9.50812007$ & $0.92026670$ \\ \cline{2-5}
1681 & 7223 & $4.83812836$ & $8.91009452$ & $0.00000000$ \\ \cline{2-5}
1682 & 7224 & $4.16951547$ & $8.91009452$ & $-0.92026670$ \\ \cline{2-5}
1683 & 7225 & $3.50090257$ & $8.91009452$ & $-1.84053340$ \\ \cline{2-5}
1684 & 7226 & $2.83228968$ & $8.91009452$ & $-2.76080010$ \\ \cline{2-5}
1685 & 7227 & $2.16367678$ & $8.91009452$ & $-3.68106680$ \\ \cline{2-5}
1686 & 7229 & $0.41322549$ & $8.91009452$ & $-4.24982290$ \\ \cline{2-5}
1687 & 7230 & $-0.66861290$ & $8.91009452$ & $-3.89831230$ \\ \cline{2-5}
1688 & 7231 & $-1.75045129$ & $8.91009452$ & $-3.54680170$ \\ \cline{2-5}
1689 & 7232 & $-2.83228968$ & $8.91009452$ & $-3.19529110$ \\ \cline{2-5}
1690 & 7233 & $-3.91412807$ & $8.91009452$ & $-2.84378050$ \\ \cline{2-5}
1691 & 7234 & $-3.91412807$ & $8.91009452$ & $-1.70626830$ \\ \cline{2-5}
1692 & 7235 & $-3.91412807$ & $8.91009452$ & $-0.56875610$ \\ \cline{2-5}
1693 & 7236 & $-3.91412807$ & $8.91009452$ & $0.56875610$ \\ \cline{2-5}
1694 & 7237 & $-3.91412807$ & $8.91009452$ & $1.70626830$ \\ \cline{2-5}
1695 & 7238 & $-3.91412807$ & $8.91009452$ & $2.84378050$ \\ \cline{2-5}
1696 & 7239 & $-2.83228968$ & $8.91009452$ & $3.19529110$ \\ \cline{2-5}
1697 & 7240 & $-1.75045129$ & $8.91009452$ & $3.54680170$ \\ \cline{2-5}
1698 & 7241 & $-0.66861290$ & $8.91009452$ & $3.89831230$ \\ \cline{2-5}
1699 & 7242 & $0.41322549$ & $8.91009452$ & $4.24982290$ \\ \cline{2-5}
1700 & 7243 & $1.49506388$ & $8.91009452$ & $4.60133350$ \\ \cline{2-5}
1701 & 7244 & $2.16367678$ & $8.91009452$ & $3.68106680$ \\ \cline{2-5}
1702 & 7245 & $2.83228968$ & $8.91009452$ & $2.76080010$ \\ \cline{2-5}
1703 & 7246 & $3.50090257$ & $8.91009452$ & $1.84053340$ \\ \cline{2-5}
1704 & 7247 & $4.16951547$ & $8.91009452$ & $0.92026670$ \\ \cline{2-5}
1705 & 7249 & $5.13714114$ & $8.31206897$ & $-0.92026670$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ \ \ \ \ 
\begin{tabular}[t]{r r | r r r}
\multicolumn{1}{c}{$\bf \#$} & \multicolumn{1}{c}{$\bf i_p$} & \multicolumn{1}{c}{$\bf X$} & \multicolumn{1}{c}{$\bf Y$} & \multicolumn{1}{c}{$\bf Z$}  \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1706 & 7250 & $4.46852824$ & $8.31206897$ & $-1.84053340$ \\ \cline{2-5}
1707 & 7251 & $3.79991535$ & $8.31206897$ & $-2.76080010$ \\ \cline{2-5}
1708 & 7252 & $3.13130245$ & $8.31206897$ & $-3.68106680$ \\ \cline{2-5}
1709 & 7256 & $-0.36960012$ & $8.31206897$ & $-4.81857900$ \\ \cline{2-5}
1710 & 7257 & $-1.45143851$ & $8.31206897$ & $-4.46706840$ \\ \cline{2-5}
1711 & 7258 & $-2.53327690$ & $8.31206897$ & $-4.11555780$ \\ \cline{2-5}
1712 & 7259 & $-3.61511529$ & $8.31206897$ & $-3.76404720$ \\ \cline{2-5}
1713 & 7261 & $-4.69695368$ & $8.31206897$ & $-2.27502440$ \\ \cline{2-5}
1714 & 7262 & $-4.69695368$ & $8.31206897$ & $-1.13751220$ \\ \cline{2-5}
1715 & 7263 & $-4.69695368$ & $8.31206897$ & $0.00000000$ \\ \cline{2-5}
1716 & 7264 & $-4.69695368$ & $8.31206897$ & $1.13751220$ \\ \cline{2-5}
1717 & 7265 & $-4.69695368$ & $8.31206897$ & $2.27502440$ \\ \cline{2-5}
1718 & 7267 & $-3.61511529$ & $8.31206897$ & $3.76404720$ \\ \cline{2-5}
1719 & 7268 & $-2.53327690$ & $8.31206897$ & $4.11555780$ \\ \cline{2-5}
1720 & 7269 & $-1.45143851$ & $8.31206897$ & $4.46706840$ \\ \cline{2-5}
1721 & 7270 & $-0.36960012$ & $8.31206897$ & $4.81857900$ \\ \cline{2-5}
1722 & 7271 & $0.71223827$ & $8.31206897$ & $5.17008960$ \\ \cline{2-5}
1723 & 7273 & $2.46268956$ & $8.31206897$ & $4.60133350$ \\ \cline{2-5}
1724 & 7274 & $3.13130245$ & $8.31206897$ & $3.68106680$ \\ \cline{2-5}
1725 & 7275 & $3.79991535$ & $8.31206897$ & $2.76080010$ \\ \cline{2-5}
1726 & 7276 & $4.46852824$ & $8.31206897$ & $1.84053340$ \\ \cline{2-5}
1727 & 7277 & $5.13714114$ & $8.31206897$ & $0.92026670$ \\ \cline{2-5}
1728 & 7294 & $-5.47977929$ & $7.71404341$ & $-1.70626830$ \\ \cline{2-5}
1729 & 7295 & $-5.47977929$ & $7.71404341$ & $-0.56875610$ \\ \cline{2-5}
1730 & 7296 & $-5.47977929$ & $7.71404341$ & $0.56875610$ \\ \cline{2-5}
1731 & 7297 & $-5.47977929$ & $7.71404341$ & $1.70626830$ \\ \cline{2-5}
1732 & 7301 & $-3.31610251$ & $7.71404341$ & $4.68431390$ \\ \cline{2-5}
1733 & 7302 & $-2.23426412$ & $7.71404341$ & $5.03582450$ \\ \cline{2-5}
1734 & 7303 & $-1.15242573$ & $7.71404341$ & $5.38733510$ \\ \cline{2-5}
1735 & 7304 & $-0.07058734$ & $7.71404341$ & $5.73884570$ \\ \cline{2-5}
1736 & 7308 & $3.43031523$ & $7.71404341$ & $4.60133350$ \\ \cline{2-5}
1737 & 7309 & $4.09892812$ & $7.71404341$ & $3.68106680$ \\ \cline{2-5}
1738 & 7310 & $4.76754102$ & $7.71404341$ & $2.76080010$ \\ \cline{2-5}
1739 & 7311 & $5.43615392$ & $7.71404341$ & $1.84053340$ \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{MIF1739 contains $C_n$, such that $C^*_n$ = $\min$($C_n$) $n=2,\ldots,1000$ (cont.)}~\label{tb:idMinLattice_15}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1000  & 1 & $6993.629435$ & $7128.821829$ & $135.192394$ & 0 \\ \cline{2-6}
 999  & 1 & $6985.902614$ & $7120.842638$ & $134.940023$ & 1 \\ \cline{2-6}
 998  & 1 & $6978.241464$ & $7113.103883$ & $134.862419$ & 5 \\ \cline{2-6}
 997  & 1 & $6971.087388$ & $7105.735481$ & $134.648093$ & 1 \\ \cline{2-6}
 996  & 1 & $6963.933352$ & $7098.367102$ & $134.433750$ & 1 \\ \cline{2-6}
 995  & 1 & $6955.926596$ & $7090.208621$ & $134.282025$ & 1 \\ \cline{2-6}
 994  & 1 & $6948.023102$ & $7082.249979$ & $134.226877$ & 3 \\ \cline{2-6}
 993  & 1 & $6940.869074$ & $7074.881405$ & $134.012331$ & 1 \\ \cline{2-6}
 992  & 1 & $6932.864440$ & $7066.725015$ & $133.860575$ & 1 \\ \cline{2-6}
 991  & 1 & $6924.961703$ & $7058.765030$ & $133.803327$ & 3 \\ \cline{2-6}
 990  & 1 & $6917.807708$ & $7051.396344$ & $133.588636$ & 1 \\ \cline{2-6}
 989  & 1 & $6909.803103$ & $7043.239479$ & $133.436376$ & 1 \\ \cline{2-6}
 988  & 1 & $6902.030783$ & $7035.349936$ & $133.319153$ & 5 \\ \cline{2-6}
 987  & 1 & $6894.876803$ & $7027.981154$ & $133.104351$ & 1 \\ \cline{2-6}
 986  & 1 & $6886.872360$ & $7019.824521$ & $132.952161$ & 1 \\ \cline{2-6}
 985  & 1 & $6879.172616$ & $7012.262026$ & $133.089410$ & 61 \\ \cline{2-6}
 984  & 1 & $6872.065567$ & $7004.954394$ & $132.888827$ & 1 \\ \cline{2-6}
 983  & 1 & $6864.958520$ & $6997.646753$ & $132.688233$ & 1 \\ \cline{2-6}
 982  & 1 & $6857.851475$ & $6990.339103$ & $132.487628$ & 1 \\ \cline{2-6}
 981  & 1 & $6850.036687$ & $6982.453534$ & $132.416846$ & 3 \\ \cline{2-6}
 980  & 1 & $6842.929649$ & $6975.145854$ & $132.216204$ & 1 \\ \cline{2-6}
 979  & 1 & $6835.114884$ & $6967.259714$ & $132.144830$ & 3 \\ \cline{2-6}
 978  & 1 & $6828.007853$ & $6959.952005$ & $131.944153$ & 1 \\ \cline{2-6}
 977  & 1 & $6820.161938$ & $6952.028508$ & $131.866571$ & 3 \\ \cline{2-6}
 976  & 1 & $6813.086086$ & $6944.757565$ & $131.671479$ & 1 \\ \cline{2-6}
 975  & 1 & $6805.129064$ & $6936.619136$ & $131.490072$ & 1 \\ \cline{2-6}
 974  & 1 & $6797.256767$ & $6928.563000$ & $131.306232$ & 5 \\ \cline{2-6}
 973  & 1 & $6790.059868$ & $6921.278396$ & $131.218527$ & 9 \\ \cline{2-6}
 972  & 1 & $6782.255647$ & $6913.714239$ & $131.458591$ & 25 \\ \cline{2-6}
 971  & 1 & $6775.189273$ & $6906.454831$ & $131.265557$ & 1 \\ \cline{2-6}
 970  & 1 & $6768.122939$ & $6899.195466$ & $131.072527$ & 1 \\ \cline{2-6}
 969  & 1 & $6761.056348$ & $6891.935744$ & $130.879396$ & 1 \\ \cline{2-6}
 968  & 1 & $6753.989758$ & $6884.676024$ & $130.686266$ & 1 \\ \cline{2-6}
 967  & 1 & $6746.923103$ & $6877.416196$ & $130.493093$ & 1 \\ \cline{2-6}
 966  & 1 & $6739.856274$ & $6870.156135$ & $130.299861$ & 1 \\ \cline{2-6}
 965  & 1 & $6732.749336$ & $6862.848135$ & $130.098799$ & 1 \\ \cline{2-6}
 964  & 1 & $6725.642401$ & $6855.540126$ & $129.897726$ & 1 \\ \cline{2-6}
 963  & 1 & $6717.828309$ & $6847.650109$ & $129.821801$ & 3 \\ \cline{2-6}
 962  & 1 & $6710.721380$ & $6840.342072$ & $129.620692$ & 1 \\ \cline{2-6}
 961  & 1 & $6703.105164$ & $6832.457397$ & $129.352233$ & 5 \\ \cline{2-6}
 960  & 1 & $6695.800389$ & $6825.143469$ & $129.343080$ & 7 \\ \cline{2-6}
 959  & 1 & $6688.189198$ & $6817.264754$ & $129.075556$ & 5 \\ \cline{2-6}
 958  & 1 & $6681.036191$ & $6809.895503$ & $128.859312$ & 1 \\ \cline{2-6}
 957  & 1 & $6673.268269$ & $6802.065906$ & $128.797638$ & 3 \\ \cline{2-6}
 956  & 1 & $6666.115273$ & $6794.696561$ & $128.581288$ & 1 \\ \cline{2-6}
 955  & 1 & $6658.500433$ & $6786.813661$ & $128.313228$ & 7 \\ \cline{2-6}
 954  & 1 & $6651.150418$ & $6779.462540$ & $128.312123$ & 9 \\ \cline{2-6}
 953  & 1 & $6643.407817$ & $6772.065512$ & $128.657695$ & 23 \\ \cline{2-6}
 952  & 1 & $6636.341520$ & $6764.806171$ & $128.464651$ & 1 \\ \cline{2-6}
 951  & 1 & $6629.275211$ & $6757.546799$ & $128.271588$ & 1 \\ \cline{2-6}
 950  & 1 & $6622.208903$ & $6750.287429$ & $128.078525$ & 1 \\ \cline{2-6}
 949  & 1 & $6615.142344$ & $6743.027703$ & $127.885360$ & 1 \\ \cline{2-6}
 948  & 1 & $6608.075824$ & $6735.768021$ & $127.692197$ & 1 \\ \cline{2-6}
 947  & 1 & $6601.009267$ & $6728.508299$ & $127.499032$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ 
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 946  & 1 & $6593.942750$ & $6721.248620$ & $127.305870$ & 1 \\ \cline{2-6}
 945  & 1 & $6586.835928$ & $6713.940121$ & $127.104193$ & 1 \\ \cline{2-6}
 944  & 1 & $6579.729107$ & $6706.631600$ & $126.902493$ & 1 \\ \cline{2-6}
 943  & 1 & $6571.915736$ & $6698.737233$ & $126.821497$ & 3 \\ \cline{2-6}
 942  & 1 & $6564.808928$ & $6691.428659$ & $126.619731$ & 1 \\ \cline{2-6}
 941  & 1 & $6557.196696$ & $6683.553791$ & $126.357095$ & 5 \\ \cline{2-6}
 940  & 1 & $6549.888846$ & $6676.224783$ & $126.335937$ & 7 \\ \cline{2-6}
 939  & 1 & $6542.281572$ & $6668.356219$ & $126.074648$ & 5 \\ \cline{2-6}
 938  & 1 & $6535.129201$ & $6660.986510$ & $125.857309$ & 1 \\ \cline{2-6}
 937  & 1 & $6527.366545$ & $6653.157765$ & $125.791221$ & 3 \\ \cline{2-6}
 936  & 1 & $6520.214710$ & $6645.788882$ & $125.574172$ & 1 \\ \cline{2-6}
 935  & 1 & $6512.609625$ & $6637.923024$ & $125.313399$ & 5 \\ \cline{2-6}
 934  & 1 & $6505.035252$ & $6630.868620$ & $125.833368$ & 23 \\ \cline{2-6}
 933  & 1 & $6497.968941$ & $6623.609245$ & $125.640304$ & 1 \\ \cline{2-6}
 932  & 1 & $6490.902670$ & $6616.349914$ & $125.447244$ & 1 \\ \cline{2-6}
 931  & 1 & $6483.836439$ & $6609.090626$ & $125.254187$ & 1 \\ \cline{2-6}
 930  & 1 & $6476.770164$ & $6601.831262$ & $125.061099$ & 1 \\ \cline{2-6}
 929  & 1 & $6469.703891$ & $6594.571901$ & $124.868010$ & 1 \\ \cline{2-6}
 928  & 1 & $6462.637620$ & $6587.312542$ & $124.674922$ & 1 \\ \cline{2-6}
 927  & 1 & $6455.571240$ & $6580.053022$ & $124.481782$ & 1 \\ \cline{2-6}
 926  & 1 & $6448.504861$ & $6572.793503$ & $124.288642$ & 1 \\ \cline{2-6}
 925  & 1 & $6441.438485$ & $6565.533988$ & $124.095503$ & 1 \\ \cline{2-6}
 924  & 1 & $6434.332368$ & $6558.225148$ & $123.892780$ & 1 \\ \cline{2-6}
 923  & 1 & $6437.852486$ & $6552.722600$ & $114.870114$ & 23 \\ \cline{2-6}
 922  & 1 & $6421.908138$ & $6546.271539$ & $124.363400$ & 1 \\ \cline{2-6}
 921  & 1 & $6414.841845$ & $6539.012175$ & $124.170330$ & 1 \\ \cline{2-6}
 920  & 1 & $6407.775591$ & $6531.752854$ & $123.977263$ & 1 \\ \cline{2-6}
 919  & 1 & $6400.709376$ & $6524.493575$ & $123.784199$ & 1 \\ \cline{2-6}
 918  & 1 & $6393.643164$ & $6517.234300$ & $123.591136$ & 1 \\ \cline{2-6}
 917  & 1 & $6386.576954$ & $6509.975026$ & $123.398072$ & 1 \\ \cline{2-6}
 916  & 1 & $6379.510784$ & $6502.715796$ & $123.205013$ & 1 \\ \cline{2-6}
 915  & 1 & $6372.444577$ & $6495.456527$ & $123.011950$ & 1 \\ \cline{2-6}
 914  & 1 & $6365.378409$ & $6488.197300$ & $122.818891$ & 1 \\ \cline{2-6}
 913  & 1 & $6358.312244$ & $6480.938076$ & $122.625832$ & 1 \\ \cline{2-6}
 912  & 1 & $6351.246081$ & $6473.678854$ & $122.432773$ & 1 \\ \cline{2-6}
 911  & 1 & $6344.179957$ & $6466.419675$ & $122.239718$ & 1 \\ \cline{2-6}
 910  & 1 & $6337.113874$ & $6459.160539$ & $122.046665$ & 1 \\ \cline{2-6}
 909  & 1 & $6328.294012$ & $6450.140769$ & $121.846757$ & 1 \\ \cline{2-6}
 908  & 1 & $6320.468251$ & $6442.132656$ & $121.664405$ & 1 \\ \cline{2-6}
 907  & 1 & $6312.742740$ & $6434.224282$ & $121.481543$ & 1 \\ \cline{2-6}
 906  & 1 & $6305.552394$ & $6426.853350$ & $121.300956$ & 3 \\ \cline{2-6}
 905  & 1 & $6298.486315$ & $6419.594218$ & $121.107903$ & 1 \\ \cline{2-6}
 904  & 1 & $6289.667453$ & $6410.575785$ & $120.908332$ & 1 \\ \cline{2-6}
 903  & 1 & $6281.842185$ & $6402.568020$ & $120.725835$ & 1 \\ \cline{2-6}
 902  & 1 & $6274.117166$ & $6394.659807$ & $120.542641$ & 1 \\ \cline{2-6}
 901  & 1 & $6266.927214$ & $6387.288891$ & $120.361676$ & 3 \\ \cline{2-6}
 900  & 1 & $6259.861151$ & $6380.029779$ & $120.168629$ & 1 \\ \cline{2-6}
 899  & 1 & $6251.042781$ & $6371.011483$ & $119.968702$ & 1 \\ \cline{2-6}
 898  & 1 & $6243.218512$ & $6363.005202$ & $119.786690$ & 1 \\ \cline{2-6}
 897  & 1 & $6235.493697$ & $6355.096967$ & $119.603269$ & 1 \\ \cline{2-6}
 896  & 1 & $6228.304429$ & $6347.726230$ & $119.421801$ & 3 \\ \cline{2-6}
 895  & 1 & $6221.238379$ & $6340.467138$ & $119.228759$ & 1 \\ \cline{2-6}
 894  & 1 & $6212.420035$ & $6331.448671$ & $119.028636$ & 1 \\ \cline{2-6}
 893  & 1 & $6204.595791$ & $6323.442320$ & $118.846529$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 892  & 1 & $6196.870994$ & $6315.533826$ & $118.662832$ & 1 \\ \cline{2-6}
 891  & 1 & $6189.681742$ & $6308.162614$ & $118.480872$ & 3 \\ \cline{2-6}
 890  & 1 & $6182.615707$ & $6300.903543$ & $118.287835$ & 1 \\ \cline{2-6}
 889  & 1 & $6173.769778$ & $6291.887710$ & $118.117931$ & 1 \\ \cline{2-6}
 888  & 1 & $6165.973161$ & $6283.878319$ & $117.905158$ & 3 \\ \cline{2-6}
 887  & 1 & $6158.248389$ & $6275.969721$ & $117.721332$ & 1 \\ \cline{2-6}
 886  & 1 & $6151.059154$ & $6268.598027$ & $117.538873$ & 3 \\ \cline{2-6}
 885  & 1 & $6143.993135$ & $6261.338978$ & $117.345843$ & 1 \\ \cline{2-6}
 884  & 1 & $6135.147333$ & $6252.323028$ & $117.175695$ & 1 \\ \cline{2-6}
 883  & 1 & $6126.142214$ & $6244.427426$ & $118.285212$ & 35 \\ \cline{2-6}
 882  & 1 & $6119.076185$ & $6237.168391$ & $118.092205$ & 1 \\ \cline{2-6}
 881  & 1 & $6111.533654$ & $6229.505624$ & $117.971970$ & 5 \\ \cline{2-6}
 880  & 1 & $6104.467596$ & $6222.246563$ & $117.778967$ & 1 \\ \cline{2-6}
 879  & 1 & $6097.401577$ & $6214.987544$ & $117.585966$ & 1 \\ \cline{2-6}
 878  & 1 & $6089.859404$ & $6207.324053$ & $117.464650$ & 5 \\ \cline{2-6}
 877  & 1 & $6082.793356$ & $6200.065009$ & $117.271653$ & 1 \\ \cline{2-6}
 876  & 1 & $6075.727347$ & $6192.806006$ & $117.078659$ & 1 \\ \cline{2-6}
 875  & 1 & $6067.754177$ & $6184.703843$ & $116.949667$ & 1 \\ \cline{2-6}
 874  & 1 & $6059.949893$ & $6176.732121$ & $116.782228$ & 1 \\ \cline{2-6}
 873  & 1 & $6051.980095$ & $6168.630532$ & $116.650437$ & 1 \\ \cline{2-6}
 872  & 1 & $6044.631522$ & $6161.282869$ & $116.651347$ & 3 \\ \cline{2-6}
 871  & 1 & $6036.900670$ & $6153.387416$ & $116.486746$ & 1 \\ \cline{2-6}
 870  & 1 & $6029.170269$ & $6145.491276$ & $116.321007$ & 1 \\ \cline{2-6}
 869  & 1 & $6021.207242$ & $6137.389533$ & $116.182291$ & 1 \\ \cline{2-6}
 868  & 1 & $6014.091772$ & $6129.908389$ & $115.816617$ & 9 \\ \cline{2-6}
 867  & 1 & $6005.820118$ & $6121.863695$ & $116.043577$ & 11 \\ \cline{2-6}
 866  & 1 & $5998.304229$ & $6114.031451$ & $115.727222$ & 7 \\ \cline{2-6}
 865  & 1 & $5991.075351$ & $6106.601284$ & $115.525934$ & 7 \\ \cline{2-6}
 864  & 1 & $5983.345427$ & $6098.704534$ & $115.359107$ & 1 \\ \cline{2-6}
 863  & 1 & $5975.623916$ & $6091.408213$ & $115.784297$ & 23 \\ \cline{2-6}
 862  & 1 & $5968.557897$ & $6084.149283$ & $115.591385$ & 1 \\ \cline{2-6}
 861  & 1 & $5961.491919$ & $6076.890393$ & $115.398475$ & 1 \\ \cline{2-6}
 860  & 1 & $5953.950674$ & $6069.226173$ & $115.275498$ & 5 \\ \cline{2-6}
 859  & 1 & $5946.884666$ & $6061.967261$ & $115.082595$ & 1 \\ \cline{2-6}
 858  & 1 & $5939.818697$ & $6054.708390$ & $114.889693$ & 1 \\ \cline{2-6}
 857  & 1 & $5932.277458$ & $6047.043737$ & $114.766279$ & 5 \\ \cline{2-6}
 856  & 1 & $5925.211460$ & $6039.784843$ & $114.573384$ & 1 \\ \cline{2-6}
 855  & 1 & $5918.145501$ & $6032.525990$ & $114.380490$ & 1 \\ \cline{2-6}
 854  & 1 & $5910.173165$ & $6024.423236$ & $114.250070$ & 1 \\ \cline{2-6}
 853  & 1 & $5902.387568$ & $6016.456651$ & $114.069084$ & 3 \\ \cline{2-6}
 852  & 1 & $5894.633819$ & $6008.497839$ & $113.864020$ & 3 \\ \cline{2-6}
 851  & 1 & $5887.070438$ & $6000.993302$ & $113.922865$ & 5 \\ \cline{2-6}
 850  & 1 & $5879.698107$ & $5993.301055$ & $113.602949$ & 7 \\ \cline{2-6}
 849  & 1 & $5872.498281$ & $5985.898651$ & $113.400371$ & 1 \\ \cline{2-6}
 848  & 1 & $5864.530113$ & $5977.796569$ & $113.266456$ & 1 \\ \cline{2-6}
 847  & 1 & $5856.668546$ & $5969.960883$ & $113.292337$ & 3 \\ \cline{2-6}
 846  & 1 & $5849.486591$ & $5962.578501$ & $113.091910$ & 7 \\ \cline{2-6}
 845  & 1 & $5841.756965$ & $5954.680186$ & $112.923221$ & 7 \\ \cline{2-6}
 844  & 1 & $5834.051674$ & $5946.673717$ & $112.622043$ & 9 \\ \cline{2-6}
 843  & 1 & $5826.852198$ & $5939.271635$ & $112.419437$ & 1 \\ \cline{2-6}
 842  & 1 & $5818.746032$ & $5931.353202$ & $112.607169$ & 13 \\ \cline{2-6}
 841  & 1 & $5811.014948$ & $5923.823608$ & $112.808661$ & 23 \\ \cline{2-6}
 840  & 1 & $5803.949019$ & $5916.564882$ & $112.615863$ & 1 \\ \cline{2-6}
 839  & 1 & $5796.407993$ & $5908.894773$ & $112.486780$ & 5 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ 
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 838  & 1 & $5789.342198$ & $5901.636273$ & $112.294075$ & 7 \\ \cline{2-6}
 837  & 1 & $5782.276279$ & $5894.377564$ & $112.101285$ & 1 \\ \cline{2-6}
 836  & 1 & $5774.735034$ & $5886.706637$ & $111.971603$ & 5 \\ \cline{2-6}
 835  & 1 & $5767.669481$ & $5879.448440$ & $111.778959$ & 1 \\ \cline{2-6}
 834  & 1 & $5760.603572$ & $5872.189749$ & $111.586176$ & 1 \\ \cline{2-6}
 833  & 1 & $5752.877886$ & $5864.257422$ & $111.379536$ & 1 \\ \cline{2-6}
 832  & 1 & $5745.136150$ & $5856.444416$ & $111.308266$ & 5 \\ \cline{2-6}
 831  & 1 & $5738.070245$ & $5849.185743$ & $111.115498$ & 1 \\ \cline{2-6}
 830  & 1 & $5730.917342$ & $5841.836126$ & $110.918784$ & 1 \\ \cline{2-6}
 829  & 1 & $5722.945480$ & $5833.731091$ & $110.785611$ & 1 \\ \cline{2-6}
 828  & 1 & $5715.044003$ & $5825.829051$ & $110.785049$ & 5 \\ \cline{2-6}
 827  & 1 & $5707.908971$ & $5818.502232$ & $110.593261$ & 1 \\ \cline{2-6}
 826  & 1 & $5700.179597$ & $5810.600094$ & $110.420498$ & 1 \\ \cline{2-6}
 825  & 1 & $5692.472470$ & $5802.605436$ & $110.132967$ & 9 \\ \cline{2-6}
 824  & 1 & $5685.273522$ & $5795.202927$ & $109.929405$ & 11 \\ \cline{2-6}
 823  & 2 & $5640.540570$ & $5787.452061$ & $146.911491$ & 1201 \\ \cline{2-6}
 822  & 2 & $5633.043473$ & $5779.768096$ & $146.724623$ & 1 \\ \cline{2-6}
 821  & 2 & $5625.467608$ & $5772.084288$ & $146.616680$ & 3 \\ \cline{2-6}
 820  & 2 & $5618.007058$ & $5764.577273$ & $146.570215$ & 5 \\ \cline{2-6}
 819  & 2 & $5611.094122$ & $5757.354578$ & $146.260456$ & 9 \\ \cline{2-6}
 818  & 2 & $5603.444963$ & $5749.670074$ & $146.225111$ & 7 \\ \cline{2-6}
 817  & 1 & $5632.704578$ & $5742.081610$ & $109.377032$ & 1087 \\ \cline{2-6}
 816  & 2 & $5588.560634$ & $5734.477393$ & $145.916758$ & 1091 \\ \cline{2-6}
 815  & 2 & $5581.495638$ & $5727.254474$ & $145.758836$ & 17 \\ \cline{2-6}
 814  & 1 & $5611.035654$ & $5719.889178$ & $108.853524$ & 1087 \\ \cline{2-6}
 813  & 1 & $5603.539800$ & $5712.251749$ & $108.711950$ & 5 \\ \cline{2-6}
 812  & 1 & $5596.473942$ & $5704.993260$ & $108.519318$ & 1 \\ \cline{2-6}
 811  & 1 & $5589.367962$ & $5697.697979$ & $108.330017$ & 1 \\ \cline{2-6}
 810  & 1 & $5580.973034$ & $5689.923053$ & $108.950019$ & 23 \\ \cline{2-6}
 809  & 1 & $5573.906800$ & $5682.669719$ & $108.762919$ & 1 \\ \cline{2-6}
 808  & 1 & $5567.044096$ & $5675.681568$ & $108.637472$ & 3 \\ \cline{2-6}
 807  & 1 & $5559.977956$ & $5668.428355$ & $108.450399$ & 1 \\ \cline{2-6}
 806  & 1 & $5553.115169$ & $5661.439825$ & $108.324656$ & 3 \\ \cline{2-6}
 805  & 1 & $5546.049123$ & $5654.186734$ & $108.137611$ & 1 \\ \cline{2-6}
 804  & 1 & $5538.984456$ & $5646.930187$ & $107.945731$ & 1 \\ \cline{2-6}
 803  & 1 & $5531.919829$ & $5639.673682$ & $107.753853$ & 1 \\ \cline{2-6}
 802  & 1 & $5524.855204$ & $5632.417178$ & $107.561974$ & 1 \\ \cline{2-6}
 801  & 1 & $5517.790581$ & $5625.160676$ & $107.370095$ & 1 \\ \cline{2-6}
 800  & 1 & $5510.725997$ & $5617.904215$ & $107.178218$ & 1 \\ \cline{2-6}
 799  & 1 & $5503.660170$ & $5610.645858$ & $106.985688$ & 1 \\ \cline{2-6}
 798  & 1 & $5495.701333$ & $5602.537500$ & $106.836167$ & 1 \\ \cline{2-6}
 797  & 1 & $5487.904229$ & $5594.570648$ & $106.666419$ & 1 \\ \cline{2-6}
 796  & 1 & $5480.152640$ & $5586.607063$ & $106.454423$ & 3 \\ \cline{2-6}
 795  & 1 & $5472.607848$ & $5579.086419$ & $106.478571$ & 5 \\ \cline{2-6}
 794  & 1 & $5465.217433$ & $5571.405561$ & $106.188127$ & 7 \\ \cline{2-6}
 793  & 1 & $5458.019144$ & $5564.001405$ & $105.982261$ & 1 \\ \cline{2-6}
 792  & 1 & $5450.064475$ & $5555.893926$ & $105.829451$ & 1 \\ \cline{2-6}
 791  & 1 & $5442.209306$ & $5548.042380$ & $105.833074$ & 3 \\ \cline{2-6}
 790  & 1 & $5435.028887$ & $5540.657899$ & $105.629012$ & 1 \\ \cline{2-6}
 789  & 1 & $5427.306056$ & $5532.765423$ & $105.459367$ & 7 \\ \cline{2-6}
 788  & 1 & $5419.553258$ & $5524.788962$ & $105.235704$ & 7 \\ \cline{2-6}
 787  & 1 & $5412.385742$ & $5517.353762$ & $104.968019$ & 5 \\ \cline{2-6}
 786  & 1 & $5404.631761$ & $5509.611098$ & $104.979336$ & 3 \\ \cline{2-6}
 785  & 1 & $5397.451747$ & $5502.226799$ & $104.775051$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 784  & 1 & $5389.030236$ & $5494.160631$ & $105.130395$ & 23 \\ \cline{2-6}
 783  & 1 & $5381.965653$ & $5486.904329$ & $104.938676$ & 1 \\ \cline{2-6}
 782  & 1 & $5374.901110$ & $5479.648067$ & $104.746957$ & 1 \\ \cline{2-6}
 781  & 1 & $5367.835486$ & $5472.390187$ & $104.554701$ & 1 \\ \cline{2-6}
 780  & 1 & $5360.293437$ & $5464.707535$ & $104.414099$ & 5 \\ \cline{2-6}
 779  & 1 & $5353.228903$ & $5457.451291$ & $104.222387$ & 1 \\ \cline{2-6}
 778  & 1 & $5346.163522$ & $5450.193696$ & $104.030174$ & 1 \\ \cline{2-6}
 777  & 1 & $5338.439371$ & $5442.257421$ & $103.818049$ & 1 \\ \cline{2-6}
 776  & 1 & $5330.698224$ & $5434.438365$ & $103.740140$ & 5 \\ \cline{2-6}
 775  & 1 & $5323.632860$ & $5427.180826$ & $103.547966$ & 7 \\ \cline{2-6}
 774  & 1 & $5316.481493$ & $5419.829556$ & $103.348062$ & 7 \\ \cline{2-6}
 773  & 1 & $5308.757594$ & $5411.893332$ & $103.135739$ & 7 \\ \cline{2-6}
 772  & 1 & $5301.102403$ & $5404.167708$ & $103.065305$ & 5 \\ \cline{2-6}
 771  & 1 & $5293.951170$ & $5396.816491$ & $102.865322$ & 1 \\ \cline{2-6}
 770  & 1 & $5286.800054$ & $5389.465326$ & $102.665272$ & 1 \\ \cline{2-6}
 769  & 1 & $5278.845753$ & $5381.353744$ & $102.507991$ & 1 \\ \cline{2-6}
 768  & 1 & $5270.964299$ & $5373.460266$ & $102.495967$ & 3 \\ \cline{2-6}
 767  & 1 & $5263.813226$ & $5366.108742$ & $102.295517$ & 1 \\ \cline{2-6}
 766  & 1 & $5256.090660$ & $5358.212959$ & $102.122299$ & 7 \\ \cline{2-6}
 765  & 1 & $5248.338065$ & $5350.233771$ & $101.895705$ & 1 \\ \cline{2-6}
 764  & 1 & $5241.159607$ & $5342.800525$ & $101.640918$ & 11 \\ \cline{2-6}
 763  & 1 & $5233.416762$ & $5335.050154$ & $101.633392$ & 13 \\ \cline{2-6}
 762  & 2 & $5192.475873$ & $5327.706748$ & $135.230876$ & 991 \\ \cline{2-6}
 761  & 2 & $5185.411783$ & $5320.483317$ & $135.071534$ & 1 \\ \cline{2-6}
 760  & 2 & $5177.786537$ & $5312.718230$ & $134.931693$ & 1 \\ \cline{2-6}
 759  & 2 & $5170.963727$ & $5305.477507$ & $134.513780$ & 5 \\ \cline{2-6}
 758  & 2 & $5163.717919$ & $5298.253262$ & $134.535343$ & 1 \\ \cline{2-6}
 757  & 2 & $5156.051225$ & $5290.488239$ & $134.437014$ & 5 \\ \cline{2-6}
 756  & 2 & $5149.151492$ & $5283.248304$ & $134.096812$ & 3 \\ \cline{2-6}
 755  & 2 & $5141.905696$ & $5276.024042$ & $134.118346$ & 1 \\ \cline{2-6}
 754  & 2 & $5134.043399$ & $5267.902856$ & $133.859456$ & 1 \\ \cline{2-6}
 753  & 1 & $5159.513844$ & $5260.486552$ & $100.972708$ & 983 \\ \cline{2-6}
 752  & 1 & $5161.506224$ & $5253.376181$ & $91.869957$ & 7 \\ \cline{2-6}
 751  & 1 & $5145.585437$ & $5246.240920$ & $100.655483$ & 5 \\ \cline{2-6}
 750  & 1 & $5147.577647$ & $5239.131663$ & $91.554015$ & 3 \\ \cline{2-6}
 749  & 1 & $5131.657036$ & $5231.995215$ & $100.338179$ & 1 \\ \cline{2-6}
 748  & 1 & $5124.592416$ & $5224.742084$ & $100.149668$ & 1 \\ \cline{2-6}
 747  & 1 & $5117.527914$ & $5217.489081$ & $99.961167$ & 1 \\ \cline{2-6}
 746  & 1 & $5110.464308$ & $5210.234680$ & $99.770372$ & 1 \\ \cline{2-6}
 745  & 1 & $5103.400704$ & $5202.980280$ & $99.579576$ & 1 \\ \cline{2-6}
 744  & 1 & $5096.336252$ & $5195.724475$ & $99.388223$ & 1 \\ \cline{2-6}
 743  & 1 & $5089.271840$ & $5188.468706$ & $99.196866$ & 1 \\ \cline{2-6}
 742  & 1 & $5081.548598$ & $5180.529718$ & $98.981120$ & 1 \\ \cline{2-6}
 741  & 1 & $5073.807488$ & $5172.706364$ & $98.898876$ & 5 \\ \cline{2-6}
 740  & 1 & $5066.743092$ & $5165.450663$ & $98.707570$ & 1 \\ \cline{2-6}
 739  & 1 & $5059.592635$ & $5158.098279$ & $98.505644$ & 1 \\ \cline{2-6}
 738  & 1 & $5051.869411$ & $5150.158874$ & $98.289462$ & 1 \\ \cline{2-6}
 737  & 1 & $5044.214370$ & $5142.432052$ & $98.217683$ & 5 \\ \cline{2-6}
 736  & 1 & $5037.063924$ & $5135.079541$ & $98.015617$ & 1 \\ \cline{2-6}
 735  & 1 & $5029.913485$ & $5127.726976$ & $97.813491$ & 1 \\ \cline{2-6}
 734  & 1 & $5021.959308$ & $5119.611670$ & $97.652362$ & 1 \\ \cline{2-6}
 733  & 1 & $5014.077620$ & $5111.708608$ & $97.630988$ & 3 \\ \cline{2-6}
 732  & 1 & $5006.927194$ & $5104.355782$ & $97.428588$ & 7 \\ \cline{2-6}
 731  & 1 & $4999.204735$ & $5096.457618$ & $97.252882$ & 7 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ 
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 730  & 1 & $4991.452265$ & $5088.472966$ & $97.020701$ & 9 \\ \cline{2-6}
 729  & 1 & $4984.281993$ & $5081.042333$ & $96.760340$ & 5 \\ \cline{2-6}
 728  & 1 & $4976.531159$ & $5073.284623$ & $96.753464$ & 13 \\ \cline{2-6}
 727  & 1 & $4969.351473$ & $5065.896282$ & $96.544809$ & 15 \\ \cline{2-6}
 726  & 1 & $4960.988873$ & $5057.800861$ & $96.811988$ & 31 \\ \cline{2-6}
 725  & 1 & $4953.925068$ & $5050.546387$ & $96.621319$ & 1 \\ \cline{2-6}
 724  & 1 & $4946.860866$ & $5043.291232$ & $96.430366$ & 27 \\ \cline{2-6}
 723  & 1 & $4939.757131$ & $5035.994450$ & $96.237319$ & 27 \\ \cline{2-6}
 722  & 1 & $4932.258457$ & $5028.346115$ & $96.087658$ & 5 \\ \cline{2-6}
 721  & 1 & $4925.194497$ & $5021.091222$ & $95.896725$ & 25 \\ \cline{2-6}
 720  & 1 & $4918.090962$ & $5013.794518$ & $95.703556$ & 25 \\ \cline{2-6}
 719  & 1 & $4910.264293$ & $5005.931540$ & $95.667246$ & 3 \\ \cline{2-6}
 718  & 1 & $4903.191938$ & $4998.669249$ & $95.477311$ & 21 \\ \cline{2-6}
 717  & 1 & $4904.651693$ & $4991.660582$ & $87.008890$ & 19 \\ \cline{2-6}
 716  & 1 & $4888.736052$ & $4984.410587$ & $95.674535$ & 1 \\ \cline{2-6}
 715  & 1 & $4890.723551$ & $4977.414567$ & $86.691016$ & 3 \\ \cline{2-6}
 714  & 1 & $4874.808087$ & $4970.163701$ & $95.355613$ & 1 \\ \cline{2-6}
 713  & 1 & $4876.595698$ & $4962.912199$ & $86.316501$ & 3 \\ \cline{2-6}
 712  & 1 & $4869.531949$ & $4955.661206$ & $86.129257$ & 1 \\ \cline{2-6}
 711  & 1 & $4862.468373$ & $4948.407145$ & $85.938772$ & 1 \\ \cline{2-6}
 710  & 1 & $4855.404837$ & $4941.153121$ & $85.748283$ & 1 \\ \cline{2-6}
 709  & 1 & $4848.341341$ & $4933.899132$ & $85.557791$ & 1 \\ \cline{2-6}
 708  & 1 & $4832.426516$ & $4926.642617$ & $94.216101$ & 1 \\ \cline{2-6}
 707  & 1 & $4824.703394$ & $4918.698384$ & $93.994991$ & 1 \\ \cline{2-6}
 706  & 1 & $4825.812477$ & $4910.881054$ & $85.068576$ & 5 \\ \cline{2-6}
 705  & 1 & $4809.898060$ & $4903.616305$ & $93.718246$ & 1 \\ \cline{2-6}
 704  & 1 & $4802.747721$ & $4896.261781$ & $93.514060$ & 1 \\ \cline{2-6}
 703  & 1 & $4795.024622$ & $4888.317218$ & $93.292596$ & 1 \\ \cline{2-6}
 702  & 1 & $4787.369654$ & $4880.589099$ & $93.219445$ & 5 \\ \cline{2-6}
 701  & 1 & $4780.219332$ & $4873.234479$ & $93.015147$ & 1 \\ \cline{2-6}
 700  & 1 & $4773.069017$ & $4865.879825$ & $92.810807$ & 1 \\ \cline{2-6}
 699  & 1 & $4765.345942$ & $4857.934939$ & $92.588997$ & 1 \\ \cline{2-6}
 698  & 1 & $4757.690995$ & $4850.206297$ & $92.515302$ & 5 \\ \cline{2-6}
 697  & 1 & $4750.540697$ & $4842.851550$ & $92.310853$ & 1 \\ \cline{2-6}
 696  & 1 & $4743.390405$ & $4835.496768$ & $92.106363$ & 1 \\ \cline{2-6}
 695  & 1 & $4735.436565$ & $4827.378185$ & $91.941620$ & 1 \\ \cline{2-6}
 694  & 1 & $4727.555156$ & $4819.465378$ & $91.910223$ & 5 \\ \cline{2-6}
 693  & 1 & $4720.404874$ & $4812.110308$ & $91.705434$ & 7 \\ \cline{2-6}
 692  & 1 & $4712.682769$ & $4804.209895$ & $91.527126$ & 1 \\ \cline{2-6}
 691  & 2 & $4675.388705$ & $4796.534940$ & $121.146236$ & 867 \\ \cline{2-6}
 690  & 1 & $4697.586809$ & $4788.862655$ & $91.275846$ & 855 \\ \cline{2-6}
 689  & 2 & $4660.828876$ & $4781.514121$ & $120.685245$ & 853 \\ \cline{2-6}
 688  & 2 & $4653.582022$ & $4774.294327$ & $120.712305$ & 1 \\ \cline{2-6}
 687  & 2 & $4646.090604$ & $4766.617576$ & $120.526972$ & 7 \\ \cline{2-6}
 686  & 2 & $4639.141762$ & $4759.274013$ & $120.132251$ & 11 \\ \cline{2-6}
 685  & 2 & $4631.777085$ & $4752.053386$ & $120.276300$ & 7 \\ \cline{2-6}
 684  & 2 & $4624.325526$ & $4744.376499$ & $120.050973$ & 7 \\ \cline{2-6}
 683  & 2 & $4617.153120$ & $4737.032869$ & $119.879749$ & 5 \\ \cline{2-6}
 682  & 2 & $4610.088815$ & $4729.812239$ & $119.723424$ & 1 \\ \cline{2-6}
 681  & 1 & $4640.738475$ & $4722.557903$ & $81.819428$ & 845 \\ \cline{2-6}
 680  & 1 & $4633.873790$ & $4715.562864$ & $81.689074$ & 3 \\ \cline{2-6}
 679  & 1 & $4626.810599$ & $4708.311551$ & $81.500951$ & 1 \\ \cline{2-6}
 678  & 1 & $4619.747526$ & $4701.060363$ & $81.312837$ & 1 \\ \cline{2-6}
 677  & 1 & $4612.684952$ & $4693.808242$ & $81.123290$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 676  & 1 & $4605.622417$ & $4686.556156$ & $80.933739$ & 1 \\ \cline{2-6}
 675  & 1 & $4598.558789$ & $4679.303997$ & $80.745207$ & 1 \\ \cline{2-6}
 674  & 1 & $4591.495168$ & $4672.051833$ & $80.556665$ & 1 \\ \cline{2-6}
 673  & 1 & $4575.585597$ & $4664.692986$ & $89.107389$ & 1 \\ \cline{2-6}
 672  & 1 & $4567.862777$ & $4656.743036$ & $88.880259$ & 1 \\ \cline{2-6}
 671  & 1 & $4568.967545$ & $4649.022423$ & $80.054878$ & 5 \\ \cline{2-6}
 670  & 1 & $4561.817349$ & $4641.668692$ & $79.851343$ & 7 \\ \cline{2-6}
 669  & 1 & $4545.908345$ & $4634.299877$ & $88.391532$ & 9 \\ \cline{2-6}
 668  & 1 & $4538.186248$ & $4626.349994$ & $88.163746$ & 1 \\ \cline{2-6}
 667  & 1 & $4539.295837$ & $4618.644337$ & $79.348500$ & 5 \\ \cline{2-6}
 666  & 1 & $4532.146364$ & $4611.291368$ & $79.145003$ & 1 \\ \cline{2-6}
 665  & 1 & $4516.237926$ & $4603.912775$ & $87.674849$ & 1 \\ \cline{2-6}
 664  & 2 & $4479.879176$ & $4596.197823$ & $116.318647$ & 831 \\ \cline{2-6}
 663  & 2 & $4472.515260$ & $4588.975495$ & $116.460234$ & 7 \\ \cline{2-6}
 662  & 2 & $4464.969689$ & $4581.205775$ & $116.236086$ & 1 \\ \cline{2-6}
 661  & 2 & $4458.074424$ & $4573.952330$ & $115.877906$ & 5 \\ \cline{2-6}
 660  & 2 & $4450.828707$ & $4566.730001$ & $115.901294$ & 7 \\ \cline{2-6}
 659  & 2 & $4443.283153$ & $4558.959717$ & $115.676564$ & 5 \\ \cline{2-6}
 658  & 2 & $4436.387581$ & $4551.706161$ & $115.318579$ & 3 \\ \cline{2-6}
 657  & 2 & $4429.024024$ & $4544.483116$ & $115.459092$ & 7 \\ \cline{2-6}
 656  & 2 & $4421.519974$ & $4536.712799$ & $115.192825$ & 5 \\ \cline{2-6}
 655  & 2 & $4414.583100$ & $4529.460139$ & $114.877039$ & 3 \\ \cline{2-6}
 654  & 2 & $4407.337742$ & $4522.237084$ & $114.899342$ & 1 \\ \cline{2-6}
 653  & 2 & $4399.389090$ & $4514.127901$ & $114.738811$ & 1 \\ \cline{2-6}
 652  & 2 & $4391.620860$ & $4506.152061$ & $114.531201$ & 1 \\ \cline{2-6}
 651  & 2 & $4384.707146$ & $4498.828911$ & $114.121765$ & 5 \\ \cline{2-6}
 650  & 2 & $4376.990536$ & $4490.882106$ & $113.891569$ & 1 \\ \cline{2-6}
 649  & 1 & $4406.629243$ & $4483.231116$ & $76.601873$ & 797 \\ \cline{2-6}
 648  & 1 & $4390.723235$ & $4475.807040$ & $85.083805$ & 1 \\ \cline{2-6}
 647  & 1 & $4391.730943$ & $4468.096464$ & $76.365520$ & 3 \\ \cline{2-6}
 646  & 1 & $4384.371622$ & $4461.078058$ & $76.706436$ & 19 \\ \cline{2-6}
 645  & 1 & $4377.309873$ & $4453.827853$ & $76.517980$ & 1 \\ \cline{2-6}
 644  & 1 & $4370.448463$ & $4446.837306$ & $76.388843$ & 3 \\ \cline{2-6}
 643  & 1 & $4363.386895$ & $4439.587263$ & $76.200368$ & 1 \\ \cline{2-6}
 642  & 1 & $4356.324533$ & $4432.336003$ & $76.011470$ & 1 \\ \cline{2-6}
 641  & 1 & $4349.261582$ & $4425.083803$ & $75.822221$ & 1 \\ \cline{2-6}
 640  & 1 & $4342.198749$ & $4417.831733$ & $75.632984$ & 1 \\ \cline{2-6}
 639  & 1 & $4335.135493$ & $4410.578935$ & $75.443443$ & 1 \\ \cline{2-6}
 638  & 1 & $4328.072243$ & $4403.326136$ & $75.253893$ & 1 \\ \cline{2-6}
 637  & 1 & $4320.969630$ & $4396.029728$ & $75.060098$ & 1 \\ \cline{2-6}
 636  & 1 & $4305.065613$ & $4388.569826$ & $83.504213$ & 1 \\ \cline{2-6}
 635  & 1 & $4306.073719$ & $4380.895395$ & $74.821676$ & 3 \\ \cline{2-6}
 634  & 1 & $4290.170070$ & $4373.428774$ & $83.258705$ & 1 \\ \cline{2-6}
 633  & 1 & $4291.122144$ & $4366.074217$ & $74.952073$ & 19 \\ \cline{2-6}
 632  & 1 & $4284.782012$ & $4359.590022$ & $74.808010$ & 1 \\ \cline{2-6}
 631  & 1 & $4277.720957$ & $4352.341083$ & $74.620126$ & 1 \\ \cline{2-6}
 630  & 1 & $4270.658724$ & $4345.089534$ & $74.430809$ & 1 \\ \cline{2-6}
 629  & 1 & $4263.595816$ & $4337.836978$ & $74.241162$ & 1 \\ \cline{2-6}
 628  & 1 & $4256.533026$ & $4330.584553$ & $74.051527$ & 1 \\ \cline{2-6}
 627  & 1 & $4249.470243$ & $4323.332127$ & $73.861884$ & 1 \\ \cline{2-6}
 626  & 1 & $4242.407466$ & $4316.079701$ & $73.672235$ & 1 \\ \cline{2-6}
 625  & 1 & $4235.344807$ & $4308.827405$ & $73.482598$ & 1 \\ \cline{2-6}
 624  & 1 & $4219.442780$ & $4301.333497$ & $81.890717$ & 1 \\ \cline{2-6}
 623  & 1 & $4211.720320$ & $4293.374481$ & $81.654161$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ 
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 622  & 1 & $4212.818660$ & $4285.785595$ & $72.966935$ & 5 \\ \cline{2-6}
 621  & 1 & $4205.668824$ & $4278.428797$ & $72.759973$ & 1 \\ \cline{2-6}
 620  & 1 & $4189.767363$ & $4270.926392$ & $81.159029$ & 1 \\ \cline{2-6}
 619  & 1 & $4182.045625$ & $4262.967594$ & $80.921969$ & 1 \\ \cline{2-6}
 618  & 1 & $4183.148787$ & $4255.392520$ & $72.243733$ & 5 \\ \cline{2-6}
 617  & 1 & $4175.999673$ & $4248.036524$ & $72.036850$ & 1 \\ \cline{2-6}
 616  & 1 & $4160.098779$ & $4240.525779$ & $80.426999$ & 1 \\ \cline{2-6}
 615  & 1 & $4161.072959$ & $4232.860448$ & $71.787489$ & 3 \\ \cline{2-6}
 614  & 1 & $4145.172434$ & $4225.342009$ & $80.169575$ & 1 \\ \cline{2-6}
 613  & 1 & $4146.330756$ & $4217.643274$ & $71.312517$ & 7 \\ \cline{2-6}
 612  & 1 & $4130.430429$ & $4210.124370$ & $79.693941$ & 1 \\ \cline{2-6}
 611  & 1 & $4131.404469$ & $4202.467061$ & $71.062592$ & 3 \\ \cline{2-6}
 610  & 1 & $4115.504510$ & $4194.940511$ & $79.436001$ & 5 \\ \cline{2-6}
 609  & 1 & $4116.480722$ & $4187.291689$ & $70.810966$ & 3 \\ \cline{2-6}
 608  & 1 & $4100.581132$ & $4179.757692$ & $79.176561$ & 1 \\ \cline{2-6}
 607  & 1 & $4101.736213$ & $4172.072641$ & $70.336429$ & 7 \\ \cline{2-6}
 606  & 1 & $4085.836820$ & $4164.538164$ & $78.701344$ & 1 \\ \cline{2-6}
 605  & 1 & $4086.812572$ & $4156.896269$ & $70.083698$ & 3 \\ \cline{2-6}
 604  & 1 & $4079.261858$ & $4149.486406$ & $70.224548$ & 45 \\ \cline{2-6}
 603  & 1 & $4072.198969$ & $4142.233179$ & $70.034210$ & 1 \\ \cline{2-6}
 602  & 1 & $4065.136086$ & $4134.979952$ & $69.843866$ & 1 \\ \cline{2-6}
 601  & 1 & $4058.073210$ & $4127.726727$ & $69.653517$ & 1 \\ \cline{2-6}
 600  & 1 & $4050.970757$ & $4120.428618$ & $69.457862$ & 1 \\ \cline{2-6}
 599  & 1 & $4043.868310$ & $4113.130489$ & $69.262179$ & 1 \\ \cline{2-6}
 598  & 1 & $4036.765870$ & $4105.832339$ & $69.066469$ & 1 \\ \cline{2-6}
 597  & 1 & $4020.867708$ & $4098.273955$ & $77.406247$ & 1 \\ \cline{2-6}
 596  & 1 & $4021.647351$ & $4090.920981$ & $69.273630$ & 23 \\ \cline{2-6}
 595  & 1 & $4014.793714$ & $4083.948931$ & $69.155218$ & 3 \\ \cline{2-6}
 594  & 1 & $4007.731603$ & $4076.696662$ & $68.965059$ & 1 \\ \cline{2-6}
 593  & 1 & $4000.669523$ & $4069.444445$ & $68.774922$ & 1 \\ \cline{2-6}
 592  & 1 & $3993.607561$ & $4062.192358$ & $68.584797$ & 1 \\ \cline{2-6}
 591  & 1 & $3986.545145$ & $4054.939563$ & $68.394418$ & 1 \\ \cline{2-6}
 590  & 1 & $3979.482735$ & $4047.686770$ & $68.204034$ & 1 \\ \cline{2-6}
 589  & 1 & $3972.420234$ & $4040.433756$ & $68.013522$ & 1 \\ \cline{2-6}
 588  & 1 & $3965.357411$ & $4033.180253$ & $67.822841$ & 1 \\ \cline{2-6}
 587  & 1 & $3958.255166$ & $4025.881619$ & $67.626453$ & 1 \\ \cline{2-6}
 586  & 1 & $3951.152926$ & $4018.582963$ & $67.430036$ & 1 \\ \cline{2-6}
 585  & 1 & $3935.256754$ & $4010.990978$ & $75.734224$ & 1 \\ \cline{2-6}
 584  & 1 & $3935.955170$ & $4003.590347$ & $67.635177$ & 23 \\ \cline{2-6}
 583  & 1 & $3929.247892$ & $3996.736300$ & $67.488408$ & 1 \\ \cline{2-6}
 582  & 1 & $3922.540639$ & $3989.882038$ & $67.341399$ & 1 \\ \cline{2-6}
 581  & 1 & $3915.478575$ & $3982.629525$ & $67.150950$ & 1 \\ \cline{2-6}
 580  & 1 & $3908.416629$ & $3975.377143$ & $66.960513$ & 1 \\ \cline{2-6}
 579  & 1 & $3901.354713$ & $3968.124799$ & $66.770086$ & 1 \\ \cline{2-6}
 578  & 1 & $3894.292803$ & $3960.872458$ & $66.579654$ & 1 \\ \cline{2-6}
 577  & 1 & $3887.230453$ & $3953.619403$ & $66.388950$ & 1 \\ \cline{2-6}
 576  & 1 & $3880.168220$ & $3946.366479$ & $66.198259$ & 1 \\ \cline{2-6}
 575  & 1 & $3873.105879$ & $3939.113424$ & $66.007545$ & 1 \\ \cline{2-6}
 574  & 1 & $3866.043655$ & $3931.860500$ & $65.816845$ & 1 \\ \cline{2-6}
 573  & 1 & $3858.941629$ & $3924.561134$ & $65.619506$ & 1 \\ \cline{2-6}
 572  & 1 & $3851.839608$ & $3917.261719$ & $65.422110$ & 1 \\ \cline{2-6}
 571  & 5 & $3839.705722$ & $3909.961214$ & $70.255492$ & 41 \\ \cline{2-6}
 570  & 1 & $3837.107930$ & $3902.741575$ & $65.633645$ & 23 \\ \cline{2-6}
 569  & 1 & $3830.407630$ & $3895.895147$ & $65.487517$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 568  & 1 & $3823.709861$ & $3889.051094$ & $65.341234$ & 1 \\ \cline{2-6}
 567  & 1 & $3816.647847$ & $3881.798364$ & $65.150517$ & 1 \\ \cline{2-6}
 566  & 1 & $3809.585951$ & $3874.545764$ & $64.959813$ & 1 \\ \cline{2-6}
 565  & 1 & $3802.524173$ & $3867.293295$ & $64.769122$ & 1 \\ \cline{2-6}
 564  & 5 & $3795.116425$ & $3860.238707$ & $65.122283$ & 13 \\ \cline{2-6}
 563  & 5 & $3788.439649$ & $3853.287758$ & $64.848109$ & 1 \\ \cline{2-6}
 562  & 1 & $3782.730387$ & $3847.376685$ & $64.646298$ & 3 \\ \cline{2-6}
 561  & 1 & $3777.819423$ & $3842.393626$ & $64.574203$ & 1 \\ \cline{2-6}
 560  & 1 & $3770.757437$ & $3835.140762$ & $64.383325$ & 1 \\ \cline{2-6}
 559  & 1 & $3763.695568$ & $3827.888028$ & $64.192460$ & 1 \\ \cline{2-6}
 558  & 1 & $3756.633818$ & $3820.635426$ & $64.001608$ & 1 \\ \cline{2-6}
 557  & 1 & $3749.572074$ & $3813.382827$ & $63.810753$ & 1 \\ \cline{2-6}
 556  & 1 & $3742.510336$ & $3806.130232$ & $63.619895$ & 1 \\ \cline{2-6}
 555  & 1 & $3735.448717$ & $3798.877768$ & $63.429050$ & 1 \\ \cline{2-6}
 554  & 1 & $3728.386989$ & $3791.625175$ & $63.238186$ & 1 \\ \cline{2-6}
 553  & 1 & $3721.325379$ & $3784.372712$ & $63.047334$ & 1 \\ \cline{2-6}
 552  & 1 & $3714.263775$ & $3777.120254$ & $62.856479$ & 1 \\ \cline{2-6}
 551  & 1 & $3707.202178$ & $3769.867800$ & $62.665621$ & 1 \\ \cline{2-6}
 550  & 1 & $3700.140700$ & $3762.615476$ & $62.474777$ & 1 \\ \cline{2-6}
 549  & 1 & $3693.079339$ & $3755.363284$ & $62.283945$ & 1 \\ \cline{2-6}
 548  & 1 & $3677.189367$ & $3747.679419$ & $70.490053$ & 1 \\ \cline{2-6}
 547  & 1 & $3668.377049$ & $3738.680646$ & $70.303597$ & 1 \\ \cline{2-6}
 546  & 1 & $3660.558832$ & $3730.692217$ & $70.133385$ & 1 \\ \cline{2-6}
 545  & 1 & $3661.549412$ & $3723.174136$ & $61.624724$ & 5 \\ \cline{2-6}
 544  & 1 & $3654.488069$ & $3715.921811$ & $61.433742$ & 1 \\ \cline{2-6}
 543  & 1 & $3638.599528$ & $3708.210901$ & $69.611373$ & 1 \\ \cline{2-6}
 542  & 1 & $3629.764001$ & $3699.227269$ & $69.463268$ & 1 \\ \cline{2-6}
 541  & 1 & $3630.147093$ & $3691.070873$ & $60.923780$ & 5 \\ \cline{2-6}
 540  & 1 & $3622.967724$ & $3683.741345$ & $60.773621$ & 3 \\ \cline{2-6}
 539  & 1 & $3615.906427$ & $3676.488957$ & $60.582530$ & 1 \\ \cline{2-6}
 538  & 1 & $3607.112108$ & $3667.569346$ & $60.457238$ & 1 \\ \cline{2-6}
 537  & 1 & $3599.311889$ & $3659.706286$ & $60.394397$ & 1 \\ \cline{2-6}
 536  & 1 & $3591.572622$ & $3651.645144$ & $60.072523$ & 5 \\ \cline{2-6}
 535  & 1 & $3584.395665$ & $3644.316423$ & $59.920758$ & 3 \\ \cline{2-6}
 534  & 1 & $3577.334415$ & $3637.063978$ & $59.729564$ & 1 \\ \cline{2-6}
 533  & 1 & $3567.755933$ & $3628.252883$ & $60.496950$ & 23 \\ \cline{2-6}
 532  & 1 & $3560.694566$ & $3620.999928$ & $60.305362$ & 1 \\ \cline{2-6}
 531  & 1 & $3553.633317$ & $3613.747101$ & $60.113784$ & 1 \\ \cline{2-6}
 530  & 1 & $3546.100926$ & $3606.138371$ & $60.037445$ & 5 \\ \cline{2-6}
 529  & 1 & $3539.039591$ & $3598.885418$ & $59.845827$ & 1 \\ \cline{2-6}
 528  & 1 & $3531.978353$ & $3591.632543$ & $59.654191$ & 1 \\ \cline{2-6}
 527  & 1 & $3524.447114$ & $3584.021780$ & $59.574666$ & 5 \\ \cline{2-6}
 526  & 1 & $3517.385789$ & $3576.768781$ & $59.382991$ & 1 \\ \cline{2-6}
 525  & 1 & $3510.324583$ & $3569.515910$ & $59.191328$ & 1 \\ \cline{2-6}
 524  & 1 & $3502.794474$ & $3561.903096$ & $59.108622$ & 5 \\ \cline{2-6}
 523  & 1 & $3495.733182$ & $3554.650103$ & $58.916921$ & 1 \\ \cline{2-6}
 522  & 1 & $3488.672008$ & $3547.397239$ & $58.725231$ & 1 \\ \cline{2-6}
 521  & 1 & $3480.712469$ & $3539.331418$ & $58.618950$ & 1 \\ \cline{2-6}
 520  & 1 & $3472.791168$ & $3531.446857$ & $58.655689$ & 3 \\ \cline{2-6}
 519  & 1 & $3465.730012$ & $3524.193917$ & $58.463905$ & 1 \\ \cline{2-6}
 518  & 1 & $3458.014162$ & $3516.340448$ & $58.326286$ & 1 \\ \cline{2-6}
 517  & 1 & $3450.222697$ & $3508.938736$ & $58.716039$ & 15 \\ \cline{2-6}
 516  & 1 & $3443.161693$ & $3501.685912$ & $58.524219$ & 1 \\ \cline{2-6}
 515  & 1 & $3436.100696$ & $3494.433094$ & $58.332398$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ 
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 514  & 1 & $3429.039452$ & $3487.179880$ & $58.140429$ & 1 \\ \cline{2-6}
 513  & 1 & $3421.978326$ & $3479.926793$ & $57.948467$ & 1 \\ \cline{2-6}
 512  & 1 & $3414.449890$ & $3472.314244$ & $57.864354$ & 5 \\ \cline{2-6}
 511  & 1 & $3407.388678$ & $3465.061048$ & $57.672370$ & 1 \\ \cline{2-6}
 510  & 1 & $3400.327585$ & $3457.807978$ & $57.480394$ & 1 \\ \cline{2-6}
 509  & 1 & $3392.799163$ & $3450.193949$ & $57.394787$ & 5 \\ \cline{2-6}
 508  & 1 & $3385.737983$ & $3442.940773$ & $57.202790$ & 1 \\ \cline{2-6}
 507  & 1 & $3378.676922$ & $3435.687722$ & $57.010800$ & 1 \\ \cline{2-6}
 506  & 1 & $3370.719156$ & $3427.621193$ & $56.902037$ & 1 \\ \cline{2-6}
 505  & 1 & $3362.815204$ & $3419.730528$ & $56.915323$ & 3 \\ \cline{2-6}
 504  & 1 & $3355.754161$ & $3412.477434$ & $56.723273$ & 1 \\ \cline{2-6}
 503  & 1 & $3348.044682$ & $3404.627600$ & $56.582918$ & 1 \\ \cline{2-6}
 502  & 1 & $3340.259486$ & $3397.196422$ & $56.936937$ & 15 \\ \cline{2-6}
 501  & 1 & $3333.200659$ & $3389.946441$ & $56.745782$ & 1 \\ \cline{2-6}
 500  & 1 & $3326.139753$ & $3382.693487$ & $56.553734$ & 1 \\ \cline{2-6}
 499  & 1 & $3319.078965$ & $3375.440662$ & $56.361698$ & 1 \\ \cline{2-6}
 498  & 1 & $3312.017951$ & $3368.187444$ & $56.169493$ & 1 \\ \cline{2-6}
 497  & 1 & $3304.489924$ & $3360.564557$ & $56.074633$ & 5 \\ \cline{2-6}
 496  & 1 & $3297.429168$ & $3353.311762$ & $55.882594$ & 1 \\ \cline{2-6}
 495  & 1 & $3290.368187$ & $3346.058571$ & $55.690383$ & 1 \\ \cline{2-6}
 494  & 1 & $3282.839389$ & $3338.432495$ & $55.593106$ & 5 \\ \cline{2-6}
 493  & 1 & $3275.779483$ & $3331.180850$ & $55.401367$ & 1 \\ \cline{2-6}
 492  & 1 & $3268.718534$ & $3323.927687$ & $55.209153$ & 1 \\ \cline{2-6}
 491  & 1 & $3260.999612$ & $3316.048882$ & $55.049270$ & 1 \\ \cline{2-6}
 490  & 1 & $3253.288591$ & $3308.285790$ & $54.997200$ & 5 \\ \cline{2-6}
 489  & 1 & $3246.227656$ & $3301.032607$ & $54.804951$ & 1 \\ \cline{2-6}
 488  & 1 & $3239.081518$ & $3293.718435$ & $54.636917$ & 1 \\ \cline{2-6}
 487  & 1 & $3231.338642$ & $3285.966242$ & $54.627601$ & 3 \\ \cline{2-6}
 486  & 1 & $3224.209993$ & $3278.672947$ & $54.462954$ & 1 \\ \cline{2-6}
 485  & 1 & $3216.571856$ & $3271.723567$ & $55.151712$ & 31 \\ \cline{2-6}
 484  & 1 & $3209.509134$ & $3264.493944$ & $54.984810$ & 1 \\ \cline{2-6}
 483  & 1 & $3202.655502$ & $3257.513447$ & $54.857945$ & 3 \\ \cline{2-6}
 482  & 1 & $3195.593069$ & $3250.284319$ & $54.691250$ & 1 \\ \cline{2-6}
 481  & 1 & $3188.739181$ & $3243.302482$ & $54.563300$ & 3 \\ \cline{2-6}
 480  & 1 & $3181.677038$ & $3236.073847$ & $54.396809$ & 1 \\ \cline{2-6}
 479  & 1 & $3174.823656$ & $3229.090010$ & $54.266354$ & 3 \\ \cline{2-6}
 478  & 1 & $3167.761801$ & $3221.861849$ & $54.100047$ & 1 \\ \cline{2-6}
 477  & 1 & $3160.908926$ & $3214.876229$ & $53.967303$ & 3 \\ \cline{2-6}
 476  & 1 & $3153.847360$ & $3207.648521$ & $53.801161$ & 1 \\ \cline{2-6}
 475  & 1 & $3146.994228$ & $3200.661820$ & $53.667591$ & 3 \\ \cline{2-6}
 474  & 1 & $3139.932952$ & $3193.434565$ & $53.501613$ & 1 \\ \cline{2-6}
 473  & 1 & $3132.875069$ & $3186.185673$ & $53.310604$ & 1 \\ \cline{2-6}
 472  & 1 & $3125.817305$ & $3178.936910$ & $53.119604$ & 1 \\ \cline{2-6}
 471  & 1 & $3118.759548$ & $3171.688153$ & $52.928605$ & 1 \\ \cline{2-6}
 470  & 1 & $3111.701796$ & $3164.439402$ & $52.737605$ & 1 \\ \cline{2-6}
 469  & 1 & $3104.644164$ & $3157.190780$ & $52.546616$ & 1 \\ \cline{2-6}
 468  & 1 & $3097.583389$ & $3149.937648$ & $52.354260$ & 1 \\ \cline{2-6}
 467  & 1 & $3089.639323$ & $3141.864153$ & $52.224831$ & 1 \\ \cline{2-6}
 466  & 1 & $3081.743494$ & $3133.956743$ & $52.213249$ & 3 \\ \cline{2-6}
 465  & 1 & $3074.682763$ & $3126.703679$ & $52.020915$ & 1 \\ \cline{2-6}
 464  & 1 & $3066.974516$ & $3118.849641$ & $51.875125$ & 1 \\ \cline{2-6}
 463  & 1 & $3059.268800$ & $3110.995000$ & $51.726199$ & 1 \\ \cline{2-6}
 462  & 1 & $3051.665441$ & $3103.692087$ & $52.026646$ & 13 \\ \cline{2-6}
 461  & 1 & $3044.605440$ & $3096.465023$ & $51.859583$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 460  & 1 & $3037.549004$ & $3089.218142$ & $51.669138$ & 1 \\ \cline{2-6}
 459  & 1 & $3030.492575$ & $3081.971267$ & $51.478692$ & 1 \\ \cline{2-6}
 458  & 1 & $3023.434904$ & $3074.722501$ & $51.287596$ & 1 \\ \cline{2-6}
 457  & 1 & $3016.377352$ & $3067.473860$ & $51.096507$ & 1 \\ \cline{2-6}
 456  & 1 & $3009.317001$ & $3060.221313$ & $50.904312$ & 1 \\ \cline{2-6}
 455  & 1 & $3001.785917$ & $3052.572975$ & $50.787059$ & 5 \\ \cline{2-6}
 454  & 1 & $2994.728397$ & $3045.324373$ & $50.595976$ & 1 \\ \cline{2-6}
 453  & 1 & $2987.668895$ & $3038.072927$ & $50.404032$ & 1 \\ \cline{2-6}
 452  & 1 & $2979.953367$ & $3030.187369$ & $50.234003$ & 1 \\ \cline{2-6}
 451  & 1 & $2972.242624$ & $3022.415641$ & $50.173017$ & 5 \\ \cline{2-6}
 450  & 1 & $2965.183184$ & $3015.164293$ & $49.981109$ & 1 \\ \cline{2-6}
 449  & 1 & $2958.040440$ & $3007.846605$ & $49.806165$ & 1 \\ \cline{2-6}
 448  & 1 & $2950.313589$ & $3000.081058$ & $49.767470$ & 3 \\ \cline{2-6}
 447  & 1 & $2943.188333$ & $2992.783729$ & $49.595396$ & 11 \\ \cline{2-6}
 446  & 1 & $2935.630276$ & $2985.461112$ & $49.830836$ & 15 \\ \cline{2-6}
 445  & 1 & $2928.573948$ & $2978.214367$ & $49.640419$ & 1 \\ \cline{2-6}
 444  & 1 & $2921.516481$ & $2970.965828$ & $49.449347$ & 1 \\ \cline{2-6}
 443  & 1 & $2914.584533$ & $2964.265503$ & $49.680970$ & 17 \\ \cline{2-6}
 442  & 1 & $2907.525591$ & $2957.035985$ & $49.510394$ & 1 \\ \cline{2-6}
 441  & 1 & $2900.670065$ & $2950.044086$ & $49.374022$ & 3 \\ \cline{2-6}
 440  & 1 & $2893.611411$ & $2942.814971$ & $49.203560$ & 1 \\ \cline{2-6}
 439  & 1 & $2886.755616$ & $2935.822327$ & $49.066712$ & 3 \\ \cline{2-6}
 438  & 1 & $2879.698026$ & $2928.593271$ & $48.895244$ & 5 \\ \cline{2-6}
 437  & 1 & $2872.842008$ & $2921.599324$ & $48.757315$ & 3 \\ \cline{2-6}
 436  & 1 & $2865.783671$ & $2914.370506$ & $48.586834$ & 1 \\ \cline{2-6}
 435  & 1 & $2858.928421$ & $2907.376080$ & $48.447660$ & 3 \\ \cline{2-6}
 434  & 1 & $2851.870111$ & $2900.147182$ & $48.277071$ & 1 \\ \cline{2-6}
 433  & 1 & $2844.812253$ & $2892.918777$ & $48.106524$ & 1 \\ \cline{2-6}
 432  & 1 & $2837.756882$ & $2885.673325$ & $47.916443$ & 1 \\ \cline{2-6}
 431  & 1 & $2830.701518$ & $2878.427881$ & $47.726363$ & 1 \\ \cline{2-6}
 430  & 1 & $2823.644171$ & $2871.179553$ & $47.535382$ & 1 \\ \cline{2-6}
 429  & 1 & $2816.586943$ & $2863.931336$ & $47.344392$ & 1 \\ \cline{2-6}
 428  & 1 & $2808.873502$ & $2856.041341$ & $47.167839$ & 1 \\ \cline{2-6}
 427  & 1 & $2801.162262$ & $2848.263899$ & $47.101638$ & 5 \\ \cline{2-6}
 426  & 1 & $2794.105095$ & $2841.015818$ & $46.910723$ & 1 \\ \cline{2-6}
 425  & 1 & $2786.964438$ & $2833.695861$ & $46.731423$ & 1 \\ \cline{2-6}
 424  & 1 & $2779.236276$ & $2825.919312$ & $46.683037$ & 3 \\ \cline{2-6}
 423  & 1 & $2772.113108$ & $2818.620347$ & $46.507239$ & 1 \\ \cline{2-6}
 422  & 1 & $2764.369996$ & $2810.822287$ & $46.452291$ & 3 \\ \cline{2-6}
 421  & 1 & $2757.027147$ & $2803.561840$ & $46.534694$ & 15 \\ \cline{2-6}
 420  & 1 & $2749.970208$ & $2796.332973$ & $46.362764$ & 1 \\ \cline{2-6}
 419  & 1 & $2742.913081$ & $2789.103123$ & $46.190042$ & 1 \\ \cline{2-6}
 418  & 1 & $2735.957333$ & $2782.294096$ & $46.336763$ & 15 \\ \cline{2-6}
 417  & 1 & $2729.623061$ & $2775.814039$ & $46.190977$ & 1 \\ \cline{2-6}
 416  & 1 & $2722.566056$ & $2768.583578$ & $46.017522$ & 1 \\ \cline{2-6}
 415  & 1 & $2715.710253$ & $2761.589267$ & $45.879014$ & 3 \\ \cline{2-6}
 414  & 1 & $2708.653537$ & $2754.359151$ & $45.705614$ & 1 \\ \cline{2-6}
 413  & 1 & $2701.797511$ & $2747.363773$ & $45.566262$ & 3 \\ \cline{2-6}
 412  & 1 & $2694.740823$ & $2740.133627$ & $45.392804$ & 1 \\ \cline{2-6}
 411  & 1 & $2687.884836$ & $2733.137602$ & $45.252766$ & 3 \\ \cline{2-6}
 410  & 1 & $2680.828176$ & $2725.907425$ & $45.079249$ & 1 \\ \cline{2-6}
 409  & 1 & $2673.771966$ & $2718.677731$ & $44.905765$ & 1 \\ \cline{2-6}
 408  & 1 & $2666.716207$ & $2711.448516$ & $44.732309$ & 1 \\ \cline{2-6}
 407  & 1 & $2659.661017$ & $2704.203479$ & $44.542463$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ 
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 406  & 1 & $2652.605944$ & $2696.958552$ & $44.352608$ & 1 \\ \cline{2-6}
 405  & 1 & $2645.550990$ & $2689.713734$ & $44.162745$ & 1 \\ \cline{2-6}
 404  & 1 & $2637.837823$ & $2681.814373$ & $43.976550$ & 1 \\ \cline{2-6}
 403  & 1 & $2630.124666$ & $2674.029018$ & $43.904352$ & 5 \\ \cline{2-6}
 402  & 1 & $2623.069773$ & $2666.784339$ & $43.714566$ & 1 \\ \cline{2-6}
 401  & 1 & $2615.929390$ & $2659.459309$ & $43.529918$ & 1 \\ \cline{2-6}
 400  & 1 & $2608.201551$ & $2651.675335$ & $43.473783$ & 3 \\ \cline{2-6}
 399  & 1 & $2601.078657$ & $2644.371470$ & $43.292813$ & 5 \\ \cline{2-6}
 398  & 1 & $2593.335869$ & $2636.566153$ & $43.230283$ & 3 \\ \cline{2-6}
 397  & 1 & $2586.230465$ & $2629.283637$ & $43.053172$ & 1 \\ \cline{2-6}
 396  & 1 & $2578.931626$ & $2622.026782$ & $43.095156$ & 15 \\ \cline{2-6}
 395  & 1 & $2571.876147$ & $2614.796092$ & $42.919944$ & 1 \\ \cline{2-6}
 394  & 1 & $2564.820539$ & $2607.564869$ & $42.744331$ & 17 \\ \cline{2-6}
 393  & 1 & $2557.766809$ & $2600.322076$ & $42.555267$ & 1 \\ \cline{2-6}
 392  & 1 & $2551.004763$ & $2593.731432$ & $42.726668$ & 15 \\ \cline{2-6}
 391  & 1 & $2544.671625$ & $2587.251965$ & $42.580340$ & 1 \\ \cline{2-6}
 390  & 1 & $2537.616558$ & $2580.021240$ & $42.404682$ & 1 \\ \cline{2-6}
 389  & 1 & $2530.759464$ & $2573.024522$ & $42.265058$ & 3 \\ \cline{2-6}
 388  & 1 & $2523.704424$ & $2565.793770$ & $42.089345$ & 1 \\ \cline{2-6}
 387  & 1 & $2516.847400$ & $2558.796497$ & $41.949097$ & 3 \\ \cline{2-6}
 386  & 1 & $2509.792388$ & $2551.565720$ & $41.773333$ & 1 \\ \cline{2-6}
 385  & 1 & $2502.737827$ & $2544.335413$ & $41.597587$ & 1 \\ \cline{2-6}
 384  & 1 & $2495.682322$ & $2537.103074$ & $41.420752$ & 1 \\ \cline{2-6}
 383  & 1 & $2488.626842$ & $2529.870662$ & $41.243821$ & 1 \\ \cline{2-6}
 382  & 1 & $2481.574043$ & $2522.629194$ & $41.055151$ & 1 \\ \cline{2-6}
 381  & 1 & $2474.521363$ & $2515.387833$ & $40.866471$ & 1 \\ \cline{2-6}
 380  & 1 & $2466.808870$ & $2507.480023$ & $40.671153$ & 1 \\ \cline{2-6}
 379  & 1 & $2459.095741$ & $2499.684891$ & $40.589150$ & 5 \\ \cline{2-6}
 378  & 1 & $2452.043122$ & $2492.443691$ & $40.400569$ & 1 \\ \cline{2-6}
 377  & 1 & $2444.903414$ & $2485.115011$ & $40.211597$ & 1 \\ \cline{2-6}
 376  & 1 & $2437.199711$ & $2477.339088$ & $40.139377$ & 3 \\ \cline{2-6}
 375  & 1 & $2430.077492$ & $2470.032175$ & $39.954683$ & 1 \\ \cline{2-6}
 374  & 1 & $2422.728585$ & $2462.567918$ & $39.839333$ & 3 \\ \cline{2-6}
 373  & 1 & $2415.607141$ & $2455.261852$ & $39.654711$ & 1 \\ \cline{2-6}
 372  & 1 & $2408.376257$ & $2448.145557$ & $39.769300$ & 13 \\ \cline{2-6}
 371  & 1 & $2401.322711$ & $2440.915149$ & $39.592438$ & 1 \\ \cline{2-6}
 370  & 1 & $2394.268315$ & $2433.683009$ & $39.414694$ & 1 \\ \cline{2-6}
 369  & 1 & $2387.213555$ & $2426.449891$ & $39.236336$ & 1 \\ \cline{2-6}
 368  & 1 & $2380.088918$ & $2419.406128$ & $39.317210$ & 15 \\ \cline{2-6}
 367  & 1 & $2373.756078$ & $2412.928006$ & $39.171928$ & 1 \\ \cline{2-6}
 366  & 1 & $2367.058364$ & $2406.102774$ & $39.044410$ & 1 \\ \cline{2-6}
 365  & 1 & $2360.005041$ & $2398.871608$ & $38.866567$ & 1 \\ \cline{2-6}
 364  & 1 & $2353.157306$ & $2391.887487$ & $38.730182$ & 3 \\ \cline{2-6}
 363  & 1 & $2346.104010$ & $2384.656316$ & $38.552306$ & 1 \\ \cline{2-6}
 362  & 1 & $2339.260909$ & $2377.676606$ & $38.415697$ & 3 \\ \cline{2-6}
 361  & 1 & $2332.207641$ & $2370.445427$ & $38.237785$ & 1 \\ \cline{2-6}
 360  & 1 & $2325.153349$ & $2363.212317$ & $38.058969$ & 1 \\ \cline{2-6}
 359  & 1 & $2318.099507$ & $2355.979723$ & $37.880216$ & 1 \\ \cline{2-6}
 358  & 1 & $2310.838849$ & $2348.782315$ & $37.943466$ & 7 \\ \cline{2-6}
 357  & 1 & $2304.451242$ & $2342.300677$ & $37.849435$ & 5 \\ \cline{2-6}
 356  & 1 & $2298.118960$ & $2335.824444$ & $37.705484$ & 1 \\ \cline{2-6}
 355  & 1 & $2291.787129$ & $2329.348216$ & $37.561087$ & 1 \\ \cline{2-6}
 354  & 1 & $2284.734096$ & $2322.116283$ & $37.382186$ & 1 \\ \cline{2-6}
 353  & 1 & $2277.679887$ & $2314.882331$ & $37.202443$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{Results from MIF1739: type, initial, minimum, and difference of potential, and Adj($C_{n+1}$,$C_{n}$) (cont.).}~\label{tb:Changes_5}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 352  & 1 & $2270.626129$ & $2307.648892$ & $37.022763$ & 1 \\ \cline{2-6}
 351  & 1 & $2263.572396$ & $2300.415404$ & $36.843008$ & 1 \\ \cline{2-6}
 350  & 1 & $2256.518688$ & $2293.181867$ & $36.663179$ & 1 \\ \cline{2-6}
 349  & 1 & $2249.465430$ & $2285.948844$ & $36.483414$ & 1 \\ \cline{2-6}
 348  & 1 & $2242.416025$ & $2278.712819$ & $36.296794$ & 1 \\ \cline{2-6}
 347  & 1 & $2234.704330$ & $2270.792335$ & $36.088006$ & 1 \\ \cline{2-6}
 346  & 1 & $2226.994520$ & $2262.986228$ & $35.991708$ & 5 \\ \cline{2-6}
 345  & 1 & $2219.941303$ & $2255.752944$ & $35.811641$ & 1 \\ \cline{2-6}
 344  & 1 & $2212.802392$ & $2248.419339$ & $35.616947$ & 1 \\ \cline{2-6}
 343  & 1 & $2205.099362$ & $2240.629347$ & $35.529985$ & 3 \\ \cline{2-6}
 342  & 1 & $2197.977940$ & $2233.317755$ & $35.339815$ & 1 \\ \cline{2-6}
 341  & 1 & $2190.631024$ & $2225.849333$ & $35.218309$ & 3 \\ \cline{2-6}
 340  & 1 & $2183.340089$ & $2218.615332$ & $35.275244$ & 13 \\ \cline{2-6}
 339  & 1 & $2176.287220$ & $2211.382035$ & $35.094814$ & 1 \\ \cline{2-6}
 338  & 1 & $2169.234478$ & $2204.148933$ & $34.914456$ & 1 \\ \cline{2-6}
 337  & 5 & $2149.955703$ & $2197.741651$ & $47.785948$ & 61 \\ \cline{2-6}
 336  & 5 & $2142.902576$ & $2190.508068$ & $47.605492$ & 1 \\ \cline{2-6}
 335  & 5 & $2137.753526$ & $2183.512126$ & $45.758600$ & 3 \\ \cline{2-6}
 334  & 5 & $2130.700413$ & $2176.278417$ & $45.578003$ & 5 \\ \cline{2-6}
 333  & 5 & $2125.554212$ & $2169.283670$ & $43.729458$ & 3 \\ \cline{2-6}
 332  & 1 & $2128.239949$ & $2162.436139$ & $34.196190$ & 47 \\ \cline{2-6}
 331  & 1 & $2121.547006$ & $2155.607546$ & $34.060540$ & 1 \\ \cline{2-6}
 330  & 1 & $2114.494242$ & $2148.373452$ & $33.879209$ & 1 \\ \cline{2-6}
 329  & 1 & $2107.672594$ & $2141.430727$ & $33.758134$ & 3 \\ \cline{2-6}
 328  & 5 & $2091.695343$ & $2134.488722$ & $42.793378$ & 39 \\ \cline{2-6}
 327  & 5 & $2086.345213$ & $2128.150926$ & $41.805713$ & 1 \\ \cline{2-6}
 326  & 5 & $2079.292206$ & $2120.916339$ & $41.624133$ & 1 \\ \cline{2-6}
 325  & 5 & $2074.149991$ & $2113.917005$ & $39.767014$ & 3 \\ \cline{2-6}
 324  & 5 & $2067.097290$ & $2106.682396$ & $39.585106$ & 1 \\ \cline{2-6}
 323  & 1 & $2067.000774$ & $2099.995344$ & $32.994570$ & 31 \\ \cline{2-6}
 322  & 1 & $2060.311945$ & $2093.169666$ & $32.857721$ & 1 \\ \cline{2-6}
 321  & 1 & $2053.623257$ & $2086.343410$ & $32.720153$ & 1 \\ \cline{2-6}
 320  & 1 & $2046.570605$ & $2079.108659$ & $32.538054$ & 1 \\ \cline{2-6}
 319  & 1 & $2039.518404$ & $2071.874428$ & $32.356024$ & 1 \\ \cline{2-6}
 318  & 5 & $2028.271381$ & $2064.797071$ & $36.525689$ & 23 \\ \cline{2-6}
 317  & 5 & $2022.926151$ & $2058.468188$ & $35.542037$ & 1 \\ \cline{2-6}
 316  & 5 & $2017.582740$ & $2052.140774$ & $34.558034$ & 1 \\ \cline{2-6}
 315  & 1 & $2013.045245$ & $2044.980920$ & $31.935675$ & 13 \\ \cline{2-6}
 314  & 1 & $2006.371760$ & $2038.173131$ & $31.801371$ & 1 \\ \cline{2-6}
 313  & 1 & $1999.726918$ & $2031.396713$ & $31.669795$ & 1 \\ \cline{2-6}
 312  & 1 & $1993.110717$ & $2024.652123$ & $31.541407$ & 1 \\ \cline{2-6}
 311  & 1 & $1986.399461$ & $2017.838110$ & $31.438648$ & 1 \\ \cline{2-6}
 310  & 5 & $1980.786610$ & $2012.098565$ & $31.311955$ & 3 \\ \cline{2-6}
 309  & 1 & $1975.959254$ & $2007.218985$ & $31.259731$ & 1 \\ \cline{2-6}
 308  & 1 & $1968.906749$ & $1999.983300$ & $31.076551$ & 1 \\ \cline{2-6}
 307  & 1 & $1961.854695$ & $1992.748134$ & $30.893439$ & 1 \\ \cline{2-6}
 306  & 1 & $1954.803092$ & $1985.513488$ & $30.710396$ & 1 \\ \cline{2-6}
 305  & 1 & $1947.751514$ & $1978.278824$ & $30.527311$ & 1 \\ \cline{2-6}
 304  & 1 & $1940.699961$ & $1971.044144$ & $30.344183$ & 1 \\ \cline{2-6}
 303  & 1 & $1933.648858$ & $1963.809983$ & $30.161125$ & 1 \\ \cline{2-6}
 302  & 1 & $1926.597340$ & $1956.575239$ & $29.977899$ & 1 \\ \cline{2-6}
 301  & 1 & $1919.546272$ & $1949.341015$ & $29.794742$ & 1 \\ \cline{2-6}
 300  & 1 & $1912.495230$ & $1942.106775$ & $29.611545$ & 1 \\ \cline{2-6}
 299  & 1 & $1905.444212$ & $1934.872520$ & $29.428308$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ 
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 298  & 1 & $1898.393646$ & $1927.638785$ & $29.245140$ & 1 \\ \cline{2-6}
 297  & 1 & $1891.343530$ & $1920.405571$ & $29.062041$ & 1 \\ \cline{2-6}
 296  & 1 & $1882.550887$ & $1911.461967$ & $28.911080$ & 1 \\ \cline{2-6}
 295  & 1 & $1874.752345$ & $1903.525774$ & $28.773429$ & 1 \\ \cline{2-6}
 294  & 1 & $1867.054052$ & $1895.687896$ & $28.633843$ & 1 \\ \cline{2-6}
 293  & 1 & $1859.902111$ & $1888.427400$ & $28.525288$ & 3 \\ \cline{2-6}
 292  & 1 & $1852.852066$ & $1881.193243$ & $28.341177$ & 1 \\ \cline{2-6}
 291  & 1 & $1844.086525$ & $1872.335299$ & $28.248774$ & 1 \\ \cline{2-6}
 290  & 1 & $1836.329593$ & $1864.509413$ & $28.179820$ & 1 \\ \cline{2-6}
 289  & 1 & $1828.640014$ & $1857.246000$ & $28.605985$ & 15 \\ \cline{2-6}
 288  & 1 & $1821.590181$ & $1850.010842$ & $28.420662$ & 1 \\ \cline{2-6}
 287  & 1 & $1814.539448$ & $1842.774084$ & $28.234636$ & 1 \\ \cline{2-6}
 286  & 1 & $1807.489165$ & $1835.537846$ & $28.048681$ & 1 \\ \cline{2-6}
 285  & 1 & $1800.439333$ & $1828.302131$ & $27.862797$ & 1 \\ \cline{2-6}
 284  & 1 & $1792.939032$ & $1820.787123$ & $27.848091$ & 5 \\ \cline{2-6}
 283  & 1 & $1785.888890$ & $1813.550736$ & $27.661846$ & 1 \\ \cline{2-6}
 282  & 1 & $1778.319798$ & $1806.565298$ & $28.245501$ & 15 \\ \cline{2-6}
 281  & 1 & $1771.276824$ & $1799.338553$ & $28.061729$ & 1 \\ \cline{2-6}
 280  & 1 & $1764.429412$ & $1792.417316$ & $27.987904$ & 3 \\ \cline{2-6}
 279  & 1 & $1757.386493$ & $1785.190407$ & $27.803914$ & 1 \\ \cline{2-6}
 278  & 1 & $1750.344025$ & $1777.964004$ & $27.619979$ & 1 \\ \cline{2-6}
 277  & 1 & $1743.301140$ & $1770.737074$ & $27.435934$ & 1 \\ \cline{2-6}
 276  & 1 & $1736.258706$ & $1763.510651$ & $27.251945$ & 1 \\ \cline{2-6}
 275  & 1 & $1729.209231$ & $1756.274006$ & $27.064775$ & 1 \\ \cline{2-6}
 274  & 1 & $1722.159781$ & $1749.037375$ & $26.877594$ & 1 \\ \cline{2-6}
 273  & 1 & $1715.109863$ & $1741.799810$ & $26.689947$ & 1 \\ \cline{2-6}
 272  & 1 & $1708.060395$ & $1734.562757$ & $26.502362$ & 1 \\ \cline{2-6}
 271  & 1 & $1700.514961$ & $1727.556298$ & $27.041338$ & 15 \\ \cline{2-6}
 270  & 1 & $1693.475651$ & $1720.333106$ & $26.857456$ & 5 \\ \cline{2-6}
 269  & 1 & $1686.631238$ & $1713.405225$ & $26.773987$ & 3 \\ \cline{2-6}
 268  & 1 & $1679.592470$ & $1706.182605$ & $26.590135$ & 1 \\ \cline{2-6}
 267  & 1 & $1672.553224$ & $1698.959265$ & $26.406041$ & 1 \\ \cline{2-6}
 266  & 1 & $1665.511040$ & $1691.731780$ & $26.220740$ & 1 \\ \cline{2-6}
 265  & 1 & $1658.468881$ & $1684.504305$ & $26.035423$ & 1 \\ \cline{2-6}
 264  & 1 & $1651.419656$ & $1677.266825$ & $25.847170$ & 1 \\ \cline{2-6}
 263  & 1 & $1643.908390$ & $1670.097576$ & $26.189186$ & 17 \\ \cline{2-6}
 262  & 1 & $1636.816262$ & $1662.887875$ & $26.071613$ & 1 \\ \cline{2-6}
 261  & 1 & $1630.460154$ & $1656.388419$ & $25.928265$ & 23 \\ \cline{2-6}
 260  & 1 & $1623.421049$ & $1649.164496$ & $25.743447$ & 1 \\ \cline{2-6}
 259  & 1 & $1616.377673$ & $1642.110092$ & $25.732419$ & 25 \\ \cline{2-6}
 258  & 1 & $1610.763219$ & $1636.390612$ & $25.627392$ & 1 \\ \cline{2-6}
 257  & 1 & $1603.708683$ & $1629.213139$ & $25.504456$ & 1 \\ \cline{2-6}
 256  & 1 & $1596.879165$ & $1622.245574$ & $25.366409$ & 3 \\ \cline{2-6}
 255  & 1 & $1589.825777$ & $1615.070412$ & $25.244635$ & 1 \\ \cline{2-6}
 254  & 1 & $1582.995245$ & $1608.097732$ & $25.102487$ & 3 \\ \cline{2-6}
 253  & 1 & $1575.943006$ & $1600.924857$ & $24.981852$ & 1 \\ \cline{2-6}
 252  & 1 & $1569.118887$ & $1593.947314$ & $24.828427$ & 3 \\ \cline{2-6}
 251  & 1 & $1562.067796$ & $1586.776382$ & $24.708586$ & 1 \\ \cline{2-6}
 250  & 1 & $1555.238948$ & $1579.794975$ & $24.556027$ & 3 \\ \cline{2-6}
 249  & 1 & $1548.189006$ & $1572.626135$ & $24.437129$ & 1 \\ \cline{2-6}
 248  & 1 & $1541.362858$ & $1565.641242$ & $24.278384$ & 3 \\ \cline{2-6}
 247  & 1 & $1534.314064$ & $1558.474329$ & $24.160265$ & 1 \\ \cline{2-6}
 246  & 1 & $1527.275854$ & $1551.250719$ & $23.974865$ & 1 \\ \cline{2-6}
 245  & 1 & $1520.238095$ & $1544.027626$ & $23.789532$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{Results from MIF1739: type, initial, minimum, and difference of potential, and Adj($C_{n+1}$,$C_{n}$) (cont.).}~\label{tb:Changes_6}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 244  & 1 & $1512.956517$ & $1536.882829$ & $23.926312$ & 13 \\ \cline{2-6}
 243  & 1 & $1505.908421$ & $1529.712151$ & $23.803729$ & 1 \\ \cline{2-6}
 242  & 1 & $1499.076971$ & $1522.723264$ & $23.646293$ & 7 \\ \cline{2-6}
 241  & 1 & $1492.030024$ & $1515.554577$ & $23.524553$ & 1 \\ \cline{2-6}
 240  & 1 & $1485.202483$ & $1508.562918$ & $23.360435$ & 3 \\ \cline{2-6}
 239  & 1 & $1478.156685$ & $1501.396062$ & $23.239377$ & 1 \\ \cline{2-6}
 238  & 2 & $1458.401342$ & $1494.438248$ & $36.036906$ & 295 \\ \cline{2-6}
 237  & 2 & $1451.355838$ & $1487.236324$ & $35.880485$ & 1 \\ \cline{2-6}
 236  & 2 & $1444.136501$ & $1480.034329$ & $35.897828$ & 1 \\ \cline{2-6}
 235  & 1 & $1450.218429$ & $1473.095365$ & $22.876936$ & 273 \\ \cline{2-6}
 234  & 1 & $1443.173666$ & $1465.923516$ & $22.749850$ & 1 \\ \cline{2-6}
 233  & 1 & $1436.340559$ & $1458.930499$ & $22.589940$ & 3 \\ \cline{2-6}
 232  & 1 & $1429.719290$ & $1452.263306$ & $22.544016$ & 9 \\ \cline{2-6}
 231  & 1 & $1423.401107$ & $1445.811016$ & $22.409909$ & 1 \\ \cline{2-6}
 230  & 1 & $1417.082949$ & $1439.358239$ & $22.275289$ & 1 \\ \cline{2-6}
 229  & 1 & $1410.038740$ & $1432.183492$ & $22.144752$ & 1 \\ \cline{2-6}
 228  & 1 & $1403.205405$ & $1425.193032$ & $21.987627$ & 3 \\ \cline{2-6}
 227  & 1 & $1396.162344$ & $1418.020129$ & $21.857784$ & 1 \\ \cline{2-6}
 226  & 1 & $1389.331708$ & $1411.028063$ & $21.696354$ & 3 \\ \cline{2-6}
 225  & 1 & $1382.289796$ & $1403.856865$ & $21.567068$ & 1 \\ \cline{2-6}
 224  & 1 & $1375.454585$ & $1396.859048$ & $21.404463$ & 3 \\ \cline{2-6}
 223  & 1 & $1368.412800$ & $1389.687271$ & $21.274470$ & 1 \\ \cline{2-6}
 222  & 1 & $1361.581309$ & $1382.690887$ & $21.109578$ & 3 \\ \cline{2-6}
 221  & 1 & $1354.539653$ & $1375.518589$ & $20.978936$ & 1 \\ \cline{2-6}
 220  & 1 & $1347.500528$ & $1368.349193$ & $20.848665$ & 1 \\ \cline{2-6}
 219  & 1 & $1340.483272$ & $1361.365568$ & $20.882297$ & 17 \\ \cline{2-6}
 218  & 1 & $1333.443544$ & $1354.192036$ & $20.748493$ & 1 \\ \cline{2-6}
 217  & 1 & $1326.660286$ & $1347.250525$ & $20.590239$ & 3 \\ \cline{2-6}
 216  & 1 & $1320.158515$ & $1340.711237$ & $20.552723$ & 7 \\ \cline{2-6}
 215  & 1 & $1313.840756$ & $1334.258220$ & $20.417464$ & 1 \\ \cline{2-6}
 214  & 1 & $1307.523043$ & $1327.804472$ & $20.281429$ & 1 \\ \cline{2-6}
 213  & 1 & $1301.205376$ & $1321.349995$ & $20.144619$ & 1 \\ \cline{2-6}
 212  & 1 & $1294.166257$ & $1314.173556$ & $20.007300$ & 1 \\ \cline{2-6}
 211  & 1 & $1287.333727$ & $1307.181286$ & $19.847559$ & 3 \\ \cline{2-6}
 210  & 1 & $1280.295756$ & $1300.006412$ & $19.710656$ & 1 \\ \cline{2-6}
 209  & 1 & $1273.462409$ & $1293.010784$ & $19.548374$ & 3 \\ \cline{2-6}
 208  & 1 & $1266.424566$ & $1285.835602$ & $19.411036$ & 1 \\ \cline{2-6}
 207  & 1 & $1259.591424$ & $1278.838727$ & $19.247303$ & 3 \\ \cline{2-6}
 206  & 1 & $1252.553709$ & $1271.663247$ & $19.109538$ & 1 \\ \cline{2-6}
 205  & 1 & $1245.518525$ & $1264.490570$ & $18.972045$ & 1 \\ \cline{2-6}
 204  & 1 & $1238.485872$ & $1257.320613$ & $18.834742$ & 1 \\ \cline{2-6}
 203  & 1 & $1231.456102$ & $1250.106610$ & $18.650509$ & 1 \\ \cline{2-6}
 202  & 1 & $1224.618358$ & $1243.298618$ & $18.680260$ & 15 \\ \cline{2-6}
 201  & 1 & $1217.583720$ & $1236.124256$ & $18.540537$ & 1 \\ \cline{2-6}
 200  & 1 & $1210.801268$ & $1229.184776$ & $18.383508$ & 3 \\ \cline{2-6}
 199  & 1 & $1204.292347$ & $1222.627677$ & $18.335330$ & 7 \\ \cline{2-6}
 198  & 1 & $1197.979031$ & $1216.176003$ & $18.196973$ & 1 \\ \cline{2-6}
 197  & 1 & $1191.663252$ & $1209.721287$ & $18.058035$ & 1 \\ \cline{2-6}
 196  & 1 & $1185.350005$ & $1203.268658$ & $17.918653$ & 1 \\ \cline{2-6}
 195  & 1 & $1178.315975$ & $1196.092140$ & $17.776166$ & 1 \\ \cline{2-6}
 194  & 1 & $1171.480383$ & $1189.094682$ & $17.614298$ & 3 \\ \cline{2-6}
 193  & 1 & $1164.446481$ & $1181.917924$ & $17.471443$ & 1 \\ \cline{2-6}
 192  & 2 & $1147.357058$ & $1175.697144$ & $28.340086$ & 211 \\ \cline{2-6}
 191  & 2 & $1140.313601$ & $1168.499654$ & $28.186052$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ 
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 190  & 2 & $1133.097035$ & $1161.301939$ & $28.204904$ & 1 \\ \cline{2-6}
 189  & 2 & $1125.783551$ & $1153.637019$ & $27.853468$ & 5 \\ \cline{2-6}
 188  & 2 & $1118.572796$ & $1146.439107$ & $27.866311$ & 1 \\ \cline{2-6}
 187  & 1 & $1122.743390$ & $1139.455696$ & $16.712305$ & 201 \\ \cline{2-6}
 186  & 1 & $1116.076450$ & $1132.669966$ & $16.593516$ & 1 \\ \cline{2-6}
 185  & 1 & $1109.046091$ & $1125.493794$ & $16.447704$ & 1 \\ \cline{2-6}
 184  & 1 & $1102.422710$ & $1118.767663$ & $16.344953$ & 9 \\ \cline{2-6}
 183  & 1 & $1096.108775$ & $1112.315227$ & $16.206453$ & 1 \\ \cline{2-6}
 182  & 1 & $1089.796282$ & $1105.863712$ & $16.067431$ & 1 \\ \cline{2-6}
 181  & 1 & $1083.483930$ & $1099.411614$ & $15.927684$ & 1 \\ \cline{2-6}
 180  & 1 & $1076.821821$ & $1092.632624$ & $15.810803$ & 1 \\ \cline{2-6}
 179  & 1 & $1069.792070$ & $1085.454779$ & $15.662709$ & 1 \\ \cline{2-6}
 178  & 5 & $1049.498537$ & $1079.083854$ & $29.585318$ & 63 \\ \cline{2-6}
 177  & 5 & $1043.485944$ & $1072.614798$ & $29.128855$ & 1 \\ \cline{2-6}
 176  & 1 & $1050.356342$ & $1065.678130$ & $15.321788$ & 59 \\ \cline{2-6}
 175  & 1 & $1044.045454$ & $1059.229971$ & $15.184517$ & 1 \\ \cline{2-6}
 174  & 1 & $1037.734707$ & $1052.781192$ & $15.046485$ & 1 \\ \cline{2-6}
 173  & 1 & $1031.426491$ & $1046.334455$ & $14.907964$ & 1 \\ \cline{2-6}
 172  & 1 & $1024.397403$ & $1039.154907$ & $14.757504$ & 1 \\ \cline{2-6}
 171  & 1 & $1017.367075$ & $1031.971855$ & $14.604780$ & 1 \\ \cline{2-6}
 170  & 1 & $1010.339278$ & $1024.791797$ & $14.452518$ & 1 \\ \cline{2-6}
 169  & 1 & $1003.311622$ & $1017.611215$ & $14.299593$ & 1 \\ \cline{2-6}
 168  & 5 & $987.367107$ & $1010.726765$ & $23.359659$ & 51 \\ \cline{2-6}
 167  & 5 & $980.337548$ & $1003.545072$ & $23.207524$ & 1 \\ \cline{2-6}
 166  & 5 & $974.519257$ & $996.549774$ & $22.030517$ & 3 \\ \cline{2-6}
 165  & 5 & $967.661743$ & $990.405689$ & $22.743946$ & 5 \\ \cline{2-6}
 164  & 5 & $962.265188$ & $984.111386$ & $21.846198$ & 1 \\ \cline{2-6}
 163  & 5 & $956.868740$ & $977.816007$ & $20.947267$ & 1 \\ \cline{2-6}
 162  & 5 & $949.839467$ & $970.632016$ & $20.792550$ & 1 \\ \cline{2-6}
 161  & 5 & $944.656735$ & $963.733556$ & $19.076822$ & 3 \\ \cline{2-6}
 160  & 5 & $938.062815$ & $957.110858$ & $19.048043$ & 3 \\ \cline{2-6}
 159  & 5 & $931.922786$ & $951.091036$ & $19.168251$ & 3 \\ \cline{2-6}
 158  & 5 & $926.528159$ & $944.793386$ & $18.265227$ & 1 \\ \cline{2-6}
 157  & 5 & $921.133763$ & $938.494113$ & $17.360350$ & 1 \\ \cline{2-6}
 156  & 5 & $914.105430$ & $931.307705$ & $17.202274$ & 1 \\ \cline{2-6}
 155  & 5 & $908.957589$ & $924.445646$ & $15.488057$ & 3 \\ \cline{2-6}
 154  & 1 & $905.577353$ & $918.020913$ & $12.443560$ & 15 \\ \cline{2-6}
 153  & 5 & $896.345363$ & $911.707448$ & $15.362085$ & 13 \\ \cline{2-6}
 152  & 5 & $890.961168$ & $905.429627$ & $14.468459$ & 1 \\ \cline{2-6}
 151  & 5 & $885.595913$ & $899.181011$ & $13.585099$ & 1 \\ \cline{2-6}
 150  & 1 & $881.326697$ & $893.310258$ & $11.983560$ & 7 \\ \cline{2-6}
 149  & 1 & $874.820750$ & $886.693405$ & $11.872655$ & 1 \\ \cline{2-6}
 148  & 1 & $869.308904$ & $881.072971$ & $11.764067$ & 1 \\ \cline{2-6}
 147  & 1 & $864.791158$ & $876.461207$ & $11.670049$ & 1 \\ \cline{2-6}
 146  & 1 & $857.763396$ & $869.272573$ & $11.509177$ & 1 \\ \cline{2-6}
 145  & 1 & $850.738164$ & $862.087012$ & $11.348849$ & 1 \\ \cline{2-6}
 144  & 1 & $843.715463$ & $854.904499$ & $11.189036$ & 1 \\ \cline{2-6}
 143  & 1 & $836.692904$ & $847.721698$ & $11.028794$ & 1 \\ \cline{2-6}
 142  & 1 & $829.670485$ & $840.538610$ & $10.868125$ & 1 \\ \cline{2-6}
 141  & 1 & $822.650598$ & $833.358586$ & $10.707987$ & 1 \\ \cline{2-6}
 140  & 1 & $815.628375$ & $826.174676$ & $10.546302$ & 1 \\ \cline{2-6}
 139  & 1 & $808.608682$ & $818.993848$ & $10.385166$ & 1 \\ \cline{2-6}
 138  & 1 & $801.589131$ & $811.812780$ & $10.223649$ & 1 \\ \cline{2-6}
 137  & 1 & $794.569721$ & $804.631473$ & $10.061752$ & 1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{Results from MIF1739: type, initial, minimum, and difference of potential, and Adj($C_{n+1}$,$C_{n}$) (cont.).}~\label{tb:Changes_7}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 136  & 1 & $787.552841$ & $797.453259$ & $9.900418$ & 1 \\ \cline{2-6}
 135  & 1 & $780.538494$ & $790.278120$ & $9.739626$ & 1 \\ \cline{2-6}
 134  & 1 & $771.888084$ & $782.206157$ & $10.318073$ & 13 \\ \cline{2-6}
 133  & 1 & $764.872103$ & $775.023203$ & $10.151101$ & 1 \\ \cline{2-6}
 132  & 1 & $757.624997$ & $768.042203$ & $10.417206$ & 7 \\ \cline{2-6}
 131  & 1 & $752.079580$ & $762.441558$ & $10.361978$ & 1 \\ \cline{2-6}
 130  & 1 & $745.074713$ & $755.271073$ & $10.196360$ & 1 \\ \cline{2-6}
 129  & 1 & $738.279709$ & $748.460647$ & $10.180939$ & 3 \\ \cline{2-6}
 128  & 1 & $731.308859$ & $741.332100$ & $10.023241$ & 1 \\ \cline{2-6}
 127  & 1 & $724.482803$ & $734.479629$ & $9.996826$ & 3 \\ \cline{2-6}
 126  & 1 & $717.512263$ & $727.349853$ & $9.837590$ & 1 \\ \cline{2-6}
 125  & 1 & $711.424362$ & $721.303235$ & $9.878873$ & 7 \\ \cline{2-6}
 124  & 1 & $705.142336$ & $714.920896$ & $9.778560$ & 1 \\ \cline{2-6}
 123  & 1 & $698.182341$ & $707.802109$ & $9.619768$ & 1 \\ \cline{2-6}
 122  & 1 & $691.352363$ & $700.939379$ & $9.587016$ & 3 \\ \cline{2-6}
 121  & 1 & $684.392677$ & $693.819577$ & $9.426900$ & 1 \\ \cline{2-6}
 120  & 1 & $677.617362$ & $687.021982$ & $9.404619$ & 5 \\ \cline{2-6}
 119  & 1 & $672.090051$ & $681.419158$ & $9.329107$ & 1 \\ \cline{2-6}
 118  & 1 & $665.537834$ & $674.769635$ & $9.231801$ & 1 \\ \cline{2-6}
 117  & 1 & $659.162875$ & $668.282701$ & $9.119826$ & 1 \\ \cline{2-6}
 116  & 1 & $653.782018$ & $662.809353$ & $9.027335$ & 1 \\ \cline{2-6}
 115  & 1 & $646.746131$ & $655.756307$ & $9.010175$ & 1 \\ \cline{2-6}
 114  & 1 & $640.000618$ & $648.833100$ & $8.832482$ & 3 \\ \cline{2-6}
 113  & 1 & $632.971571$ & $641.794704$ & $8.823133$ & 1 \\ \cline{2-6}
 112  & 1 & $626.255287$ & $634.874626$ & $8.619339$ & 3 \\ \cline{2-6}
 111  & 1 & $619.538575$ & $628.068416$ & $8.529841$ & 1 \\ \cline{2-6}
 110  & 1 & $613.318206$ & $621.788224$ & $8.470018$ & 5 \\ \cline{2-6}
 109  & 1 & $607.045416$ & $615.411166$ & $8.365751$ & 1 \\ \cline{2-6}
 108  & 1 & $600.773449$ & $609.033011$ & $8.259562$ & 1 \\ \cline{2-6}
 107  & 1 & $593.759216$ & $602.007110$ & $8.247895$ & 1 \\ \cline{2-6}
 106  & 1 & $587.033279$ & $595.061072$ & $8.027793$ & 3 \\ \cline{2-6}
 105  & 1 & $580.334412$ & $588.266501$ & $7.932089$ & 1 \\ \cline{2-6}
 104  & 2 & $568.508947$ & $582.086642$ & $13.577695$ & 143 \\ \cline{2-6}
 103  & 2 & $562.265046$ & $575.766131$ & $13.501085$ & 131 \\ \cline{2-6}
 102  & 2 & $556.100851$ & $569.363652$ & $13.262801$ & 1 \\ \cline{2-6}
 101  & 1 & $555.880448$ & $563.411308$ & $7.530860$ & 109 \\ \cline{2-6}
 100  & 1 & $549.614026$ & $557.039820$ & $7.425793$ & 1 \\ \cline{2-6}
 99  & 1 & $543.347746$ & $550.666526$ & $7.318780$ & 1 \\ \cline{2-6}
 98  & 5 & $459.466678$ & $543.665361$ & $84.198682$ & 61 \\ \cline{2-6}
 97  & 1 & $529.610737$ & $536.681383$ & $7.070646$ & 59 \\ \cline{2-6}
 96  & 1 & $522.915049$ & $529.879146$ & $6.964098$ & 1 \\ \cline{2-6}
 95  & 1 & $516.759218$ & $523.640211$ & $6.880994$ & 9 \\ \cline{2-6}
 94  & 1 & $510.493659$ & $517.264131$ & $6.770472$ & 1 \\ \cline{2-6}
 93  & 1 & $504.224814$ & $510.877688$ & $6.652874$ & 7 \\ \cline{2-6}
 92  & 1 & $498.630804$ & $505.185309$ & $6.554505$ & 5 \\ \cline{2-6}
 91  & 1 & $492.365755$ & $498.811060$ & $6.445305$ & 1 \\ \cline{2-6}
 90  & 1 & $486.101025$ & $492.433908$ & $6.332883$ & 1 \\ \cline{2-6}
 89  & 1 & $479.836615$ & $486.053911$ & $6.217295$ & 1 \\ \cline{2-6}
 88  & 1 & $472.858084$ & $479.032630$ & $6.174546$ & 1 \\ \cline{2-6}
 87  & 1 & $466.141613$ & $472.098165$ & $5.956551$ & 3 \\ \cline{2-6}
 86  & 1 & $459.520844$ & $465.384493$ & $5.863650$ & 7 \\ \cline{2-6}
 85  & 5 & $442.461794$ & $459.055799$ & $16.594005$ & 61 \\ \cline{2-6}
 84  & 1 & $447.029435$ & $452.657214$ & $5.627779$ & 59 \\ \cline{2-6}
 83  & 1 & $441.399403$ & $446.924094$ & $5.524692$ & 5 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
\ \ 
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 82  & 1 & $435.141809$ & $440.550425$ & $5.408616$ & 1 \\ \cline{2-6}
 81  & 5 & $418.751871$ & $434.343643$ & $15.591772$ & 49 \\ \cline{2-6}
 80  & 5 & $413.174252$ & $428.083564$ & $14.909313$ & 1 \\ \cline{2-6}
 79  & 5 & $407.599164$ & $421.810897$ & $14.211734$ & 1 \\ \cline{2-6}
 78  & 5 & $400.623898$ & $414.794401$ & $14.170503$ & 1 \\ \cline{2-6}
 77  & 2 & $399.485644$ & $409.083517$ & $9.597873$ & 109 \\ \cline{2-6}
 76  & 2 & $393.350121$ & $402.894866$ & $9.544745$ & 1 \\ \cline{2-6}
 75  & 2 & $388.190437$ & $397.492331$ & $9.301894$ & 1 \\ \cline{2-6}
 74  & 5 & $378.446458$ & $390.908500$ & $12.462042$ & 101 \\ \cline{2-6}
 73  & 5 & $373.082314$ & $384.789377$ & $11.707063$ & 1 \\ \cline{2-6}
 72  & 5 & $364.499634$ & $378.637253$ & $14.137620$ & 3 \\ \cline{2-6}
 71  & 5 & $362.311459$ & $373.349661$ & $11.038202$ & 1 \\ \cline{2-6}
 70  & 5 & $356.747752$ & $366.892251$ & $10.144500$ & 1 \\ \cline{2-6}
 69  & 5 & $349.799241$ & $359.882566$ & $10.083325$ & 1 \\ \cline{2-6}
 68  & 5 & $344.492689$ & $353.394542$ & $8.901853$ & 5 \\ \cline{2-6}
 67  & 5 & $338.297850$ & $347.252007$ & $8.954157$ & 3 \\ \cline{2-6}
 66  & 5 & $332.929651$ & $341.110599$ & $8.180948$ & 1 \\ \cline{2-6}
 65  & 5 & $327.471672$ & $334.971532$ & $7.499860$ & 5 \\ \cline{2-6}
 64  & 5 & $322.181399$ & $329.620147$ & $7.438749$ & 3 \\ \cline{2-6}
 63  & 5 & $316.828430$ & $323.489734$ & $6.661304$ & 1 \\ \cline{2-6}
 62  & 5 & $311.476582$ & $317.353901$ & $5.877319$ & 1 \\ \cline{2-6}
 61  & 5 & $306.189880$ & $312.008896$ & $5.819016$ & 3 \\ \cline{2-6}
 60  & 5 & $300.845135$ & $305.875476$ & $5.030340$ & 1 \\ \cline{2-6}
 59  & 5 & $295.504198$ & $299.738070$ & $4.233872$ & 1 \\ \cline{2-6}
 58  & 5 & $290.323295$ & $294.378148$ & $4.054853$ & 3 \\ \cline{2-6}
 57  & 5 & $285.036337$ & $288.342625$ & $3.306288$ & 1 \\ \cline{2-6}
 56  & 1 & $281.080918$ & $283.643105$ & $2.562187$ & 3 \\ \cline{2-6}
 55  & 1 & $276.790160$ & $279.248470$ & $2.458311$ & 1 \\ \cline{2-6}
 54  & 1 & $269.848550$ & $272.208631$ & $2.360081$ & 1 \\ \cline{2-6}
 53  & 1 & $262.935582$ & $265.203016$ & $2.267435$ & 1 \\ \cline{2-6}
 52  & 1 & $256.051255$ & $258.229991$ & $2.178736$ & 1 \\ \cline{2-6}
 51  & 1 & $249.168536$ & $251.253964$ & $2.085428$ & 1 \\ \cline{2-6}
 50  & 1 & $242.200014$ & $244.549926$ & $2.349912$ & 3 \\ \cline{2-6}
 49  & 1 & $236.765545$ & $239.091864$ & $2.326319$ & 1 \\ \cline{2-6}
 48  & 1 & $229.965239$ & $232.199529$ & $2.234290$ & 1 \\ \cline{2-6}
 47  & 1 & $223.683123$ & $226.012256$ & $2.329133$ & 1 \\ \cline{2-6}
 46  & 1 & $218.395108$ & $220.680330$ & $2.285222$ & 1 \\ \cline{2-6}
 45  & 1 & $211.606180$ & $213.784862$ & $2.178682$ & 1 \\ \cline{2-6}
 44  & 1 & $205.444733$ & $207.688728$ & $2.243995$ & 1 \\ \cline{2-6}
 43  & 1 & $200.177436$ & $202.364664$ & $2.187228$ & 1 \\ \cline{2-6}
 42  & 1 & $194.121809$ & $196.277534$ & $2.155724$ & 1 \\ \cline{2-6}
 41  & 1 & $188.430439$ & $190.536277$ & $2.105838$ & 1 \\ \cline{2-6}
 40  & 1 & $183.215073$ & $185.249839$ & $2.034766$ & 1 \\ \cline{2-6}
 39  & 1 & $178.099956$ & $180.033185$ & $1.933230$ & 1 \\ \cline{2-6}
 38  & 3 & $169.861663$ & $173.928427$ & $4.066764$ & 77 \\ \cline{2-6}
 37  & 1 & $165.169257$ & $167.033672$ & $1.864415$ & 75 \\ \cline{2-6}
 36  & 1 & $160.061341$ & $161.825363$ & $1.764021$ & 1 \\ \cline{2-6}
 35  & 1 & $154.037442$ & $155.756643$ & $1.719202$ & 1 \\ \cline{2-6}
 34  & 1 & $148.378752$ & $150.044528$ & $1.665777$ & 3 \\ \cline{2-6}
 33  & 1 & $143.278037$ & $144.842719$ & $1.564682$ & 1 \\ \cline{2-6}
 32  & 1 & $138.178929$ & $139.635524$ & $1.456595$ & 1 \\ \cline{2-6}
 31  & 1 & $132.177919$ & $133.586422$ & $1.408503$ & 1 \\ \cline{2-6}
 30  & 5 & $122.189006$ & $128.286571$ & $6.097565$ & 29 \\ \cline{2-6}
 29  & 5 & $117.754574$ & $123.587371$ & $5.832797$ & 5 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{Results from MIF1739: type, initial, minimum, and difference of potential, and Adj($C_{n+1}$,$C_{n}$) (cont.).}~\label{tb:Changes_8}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular}{c | l c c c r}
\multicolumn{1}{c}{$n$} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{ - E$^{MIF}$} & \multicolumn{1}{c}{ - E$^*$}   &  \multicolumn{1}{c}{-(E$^*$ -E$^{MIF}$) } & \multicolumn{1}{c}{Adj} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 28  & 5 & $111.743771$ & $117.822402$ & $6.078631$ & 1 \\ \cline{2-6}
 27  & 5 & $107.676832$ & $112.873584$ & $5.196752$ & 1 \\ \cline{2-6}
 26  & 5 & $103.329759$ & $108.315616$ & $4.985858$ & 5 \\ \cline{2-6}
 25  & 5 & $97.407732$ & $102.372663$ & $4.964931$ & 1 \\ \cline{2-6}
 24  & 5 & $93.391233$ & $97.348815$ & $3.957582$ & 1 \\ \cline{2-6}
 23  & 5 & $88.925087$ & $92.844472$ & $3.919385$ & 1 \\ \cline{2-6}
 22  & 5 & $84.331772$ & $86.809782$ & $2.478011$ & 1 \\ \cline{2-6}
 21  & 5 & $79.125778$ & $81.684571$ & $2.558793$ & 1 \\ \cline{2-6}
 20  & 5 & $74.676835$ & $77.177043$ & $2.500207$ & 1 \\ \cline{2-6}
 19  & 5 & $70.292142$ & $72.659782$ & $2.367641$ & 1 \\ \cline{2-6}
 18  & 5 & $65.765646$ & $66.530949$ & $0.765303$ & 1 \\ \cline{2-6}
 17  & 5 & $60.528902$ & $61.317995$ & $0.789092$ & 3 \\ \cline{2-6}
 16  & 5 & $56.232985$ & $56.815742$ & $0.582756$ & 1 \\ \cline{2-6}
 15  & 5 & $51.945217$ & $52.322627$ & $0.377411$ & 1 \\ \cline{2-6}
 14  & 5 & $47.721697$ & $47.845157$ & $0.123460$ & 1 \\ \cline{2-6}
 13  & 1 & $44.326801$ & $44.326801$ & $0.000000$ & 1 \\ \cline{2-6}
 12  & 1 & $37.877723$ & $37.967600$ & $0.089876$ & 1 \\ \cline{2-6}
 11  & 1 & $32.422747$ & $32.765970$ & $0.343224$ & 1 \\ \cline{2-6}
 10  & 1 & $27.961871$ & $28.422532$ & $0.460661$ & 1 \\ \cline{2-6}
 9  & 1 & $23.601244$ & $24.113360$ & $0.512117$ & 1 \\ \cline{2-6}
 8  & 1 & $19.340866$ & $19.821489$ & $0.480623$ & 1 \\ \cline{2-6}
 7  & 1 & $16.074589$ & $16.505384$ & $0.430795$ & 1 \\ \cline{2-6}
 6  & 5 & $9.257755$ & $12.712062$ & $3.454307$ & 5 \\ \cline{2-6}
 5  & 1 & $8.825643$ & $9.103852$ & $0.278209$ & 3 \\ \cline{2-6}
 4  & 1 & $5.798470$ & $6.000000$ & $0.201530$ & 1 \\ \cline{2-6}
 3  & 1 & $2.982303$ & $3.000000$ & $0.017697$ & 1 \\ \cline{2-6}
 2  & 1 & $0.994101$ & $1.000000$ & $0.005899$ & 1\\ \hline
\multicolumn{1}{c}{ } & \\
\multicolumn{1}{c}{ } & \\
\multicolumn{1}{c}{ } & \\ \cline{4-6}
\multicolumn{1}{c}{ } &  & & Max  & $0.005899$ & 1201 \\ \cline{4-6}
\multicolumn{1}{c}{ } &  & & Avrg & $63.283163$ & 17 \\ \cline{4-6}
\multicolumn{1}{c}{ } &  & & Min  & $146.911491$ & 1 \\ \cline{4-6}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular}
}
\caption{Results from MIF1739: type, initial, minimum, and difference of potential, and Adj($C_{n+1}$,$C_{n}$) (cont.).}~\label{tb:Changes_9}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1000 &     2    3    4    5    6    7    8    9   10   11   12   13   14   15   16   17   18   19   20   21   22   23   24   25   26   27   28   29   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55   76   77   78   79   80   81   82   83   84   85   86   87   88   89   90   91   92   93   94   95   96   97   98   99  100  101  102  103  104  105  106  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  228  229  230  231  232  233  234  235  236  237  238  239  240  241  242  243  244  245  246  247  248  249  250  251  252  253  254  255  256  257  258  259  260  261 &  /    0 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1000 &   262  263  264  265  266  267  268  269  270  271  272  273  274  275  276  277  278  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314  315  316  317  318  319  320  321  322  323  324  325  326  327  328  329  330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347  348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  510  511  512  513  514  515  516  517  518  519  520  521  522  523  524  525  526  527  528  529  530  531  532  533  534  535  536  537  538  539  540 &  \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1000 &   541  542  543  544  545  546  547  548  549  550  551  552  553  554  555  556  557  558  559  560  561  562  563  564  565  566  567  568  569  570  571  572  573  574  575  576  577  578  579  580  581  582  583  584  585  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666  667  668  669  670  671  672  673  674  675  676  677  678  679  680  681  682  683  684  685  686  687  688  689  690  691  692  693  694  695  696  697  698  699 &  \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1000 &   700  701  702  703  704  705  706  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760  761  962  963  964  965  966  967  968  969  970  971  972  973  974  975  976  977  978  979  980  981  982  983  984  985  986  987  988  989  990  991  992  993  994  995  996  997  998  999 1000 1001 1002 1003 1004 1005 1006 1007 1008 1009 1010 1011 1012 1013 1014 1015 1016 1017 1018 1019 1020 1021 1022 1023 1024 1025 1026 1027 1028 1029 1030 1031 1032 1033 1034 1035 1036 1037 1039 &  \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1000 &  1040 1041 1042 1043 1045 1046 1047 1048 1049 1050 1051 1052 1053 1054 1055 1057 1058 1059 1060 1061 1063 1064 1065 1066 1067 1068 1069 1070 1071 1072 1073 1074 1075 1076 1077 1078 1079 1080 1081 1082 1083 1084 1085 1086 1087 1088 1089 1090 1091 1092 1093 1094 1095 1096 1097 1098 1099 1100 1101 1102 1103 1104 1105 1106 1107 1108 1109 1110 1111 1112 1113 1114 1115 1116 1117 1118 1119 1120 1121 1122 1123 1124 1125 1126 1127 1128 1129 1130 1131 1132 1133 1134 1135 1136 1137 1138 1139 1140 1141 1142 1143 1144 1145 1146 1147 1148 &  \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1000 &  1149 1150 1151 1152 1153 1154 1155 1156 1157 1158 1159 1160 1161 1162 1163 1164 1165 1166 1167 1168 1169 1170 1171 1172 1173 1174 1175 1176 1177 1178 1179 1180 1181 1182 1183 1184 1185 1186 1187 1188 1189 1190 1191 1192 1193 1194 1195 1196 1197 1198 1199 1200 1201 1202 1203 1204 1205 1206 1207 1208 1209 1210 1211 1212 1213 1214 1215 1216 1217 1219 1220 1221 1222 1223 1225 1226 1227 1228 1229 1231 1232 1233 1234 1235 1237 1238 1239 1240 1241 1243 1244 1245 1246 1247 1248 1249 1250 1251 1252 1253 1254 1255 1256 1257 1258 1259 &  \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1000 &  1260 1261 1262 1263 1264 1265 1266 1267 1268 1269 1270 1271 1272 1273 1274 1275 1276 1277 1278 1279 1280 1281 1282 1283 1284 1285 1286 1287 1288 1289 1290 1291 1292 1293 1294 1295 1296 1297 1298 1299 1300 1301 1302 1303 1304 1305 1306 1307 1308 1309 1310 1311 1312 1313 1314 1315 1316 1317 1318 1319 1320 1321 1322 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 &  \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1000 &  1668 1669 1670 1671 1672 1673 1674 1676 1677 1678 1679 1681 1682 1683 1684 1685 1686 1687 1688 1689 1691 1692 1693 1694 1696 1697 1698 1699 1702 1703 1704 1708 1709 1710 1711 1713 1714 1715 1716 1720 1721 1722 1726 1727 1728 / 1000 &  \\ \cline{2-3}
999 &  /    0 &  1050 /    1 \\ \cline{2-3}
998 &  1056 1062 /    2 &  1685 1711 1713 /    3 \\ \cline{2-3}
997 &  /    0 &  1056 /    1 \\ \cline{2-3}
996 &  /    0 &  1062 /    1 \\ \cline{2-3}
995 &  /    0 &  1726 /    1 \\ \cline{2-3}
994 &  1050 /    1 &  1727 1728 /    2 \\ \cline{2-3}
993 &  /    0 &  1050 /    1 \\ \cline{2-3}
992 &  /    0 &  1702 /    1 \\ \cline{2-3}
991 &  1050 /    1 &  1703 1704 /    2 \\ \cline{2-3}
990 &  /    0 &  1050 /    1 \\ \cline{2-3}
989 &  /    0 &  1722 /    1 \\ \cline{2-3}
988 &  1050 1722 /    2 &  1655 1676 1699 /    3 \\ \cline{2-3}
987 &  /    0 &  1050 /    1 \\ \cline{2-3}
986 &  /    0 &  1708 /    1 \\ \cline{2-3}
985 &  1044 1050 1056 1062 1230 1685 1690 1708 1711 1713 1717 1719 1746 1747 1748 1749 1780 1781 1782 1783 1784 1815 1816 1817 &  1625 1626 1627 1628 1629 1630 1631 1632 1638 1639 1640 1641 1642 1643 1652 1653 1654 1656 1657 1658 1659 1671 1672 1673 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
985 &  1818 1850 1851 1852 1885 1886 /   30 &  1674 1677 1678 1679 1696 1697 1698 /   31 \\ \cline{2-3}
984 &  /    0 &  1062 /    1 \\ \cline{2-3}
983 &  /    0 &  1044 /    1 \\ \cline{2-3}
982 &  /    0 &  1230 /    1 \\ \cline{2-3}
981 &  1062 /    1 &  1885 1886 /    2 \\ \cline{2-3}
980 &  /    0 &  1062 /    1 \\ \cline{2-3}
979 &  1230 1885 1886 /    3 &  1681 1694 1708 1722 /    4 \\ \cline{2-3}
978 &  /    0 &  1230 /    1 \\ \cline{2-3}
977 &  1062 /    1 &  1885 1886 /    2 \\ \cline{2-3}
976 &  /    0 &  1062 /    1 \\ \cline{2-3}
975 &  /    0 &  1637 /    1 \\ \cline{2-3}
974 &  1885 1886 /    2 &  1636 1651 1670 /    3 \\ \cline{2-3}
973 &  1636 1637 1651 1670 /    4 &  1633 1644 1660 1885 1886 /    5 \\ \cline{2-3}
972 &  1038 1044 1062 1218 1224 1230 1236 1242 1323 1840 1841 1874 1875 1876 1908 1909 1910 1911 1942 1943 1944 1945 1946 1977 1978 1979 1980 2011 2012 2013 2014 2015 2036 2037 2038 2039 2040 2041 2042 2043 2044 2061 2062 2063 2064 2065 2066 2067 2068 2082 2083 2084 2085 2086 2087 2098 2099 2100 2101 2109 /   60 &  1056 1634 1635 1636 1637 1645 1646 1647 1648 1649 1650 1651 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1682 1683 1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1709 1710 1711 1713 1714 1715 1716 1717 1719 1720 1721 1746 1747 1748 1749 1780 1781 1782 1783 1784 1815 1816 1817 1818 1850 1851 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
972 &  &  1852 /   61 \\ \cline{2-3}
971 &  /    0 &  1062 /    1 \\ \cline{2-3}
970 &  /    0 &   962 /    1 \\ \cline{2-3}
969 &  /    0 &  1050 /    1 \\ \cline{2-3}
968 &  /    0 &  1236 /    1 \\ \cline{2-3}
967 &  /    0 &  1230 /    1 \\ \cline{2-3}
966 &  /    0 &  1038 /    1 \\ \cline{2-3}
965 &  /    0 &  1242 /    1 \\ \cline{2-3}
964 &  /    0 &  1044 /    1 \\ \cline{2-3}
963 &   962 1050 1056 1062 1635 1636 1637 1647 1648 1649 1650 1651 1664 1665 1666 1667 1668 1669 1670 1686 1687 1688 1689 1690 1691 1692 1693 1694 1713 1714 1715 1716 1717 1719 1720 1721 1722 1746 1747 1748 1749 1780 1781 1782 1783 1784 1815 1816 1817 1818 1850 1851 1852 /   53 &  1218 1224 1323 1840 1841 1874 1875 1876 1908 1909 1910 1911 1942 1943 1944 1945 1946 1977 1978 1979 1980 2011 2012 2013 2014 2015 2036 2037 2038 2039 2040 2041 2042 2043 2044 2061 2062 2063 2064 2065 2066 2067 2068 2082 2083 2084 2085 2086 2087 2098 2099 2100 2101 2109 /   54 \\ \cline{2-3}
962 &  /    0 &  1062 /    1 \\ \cline{2-3}
961 &  1885 1886 /    2 &  1713 1746 1780 /    3 \\ \cline{2-3}
960 &  1713 1746 1780 /    3 &  1694 1722 1885 1886 /    4 \\ \cline{2-3}
959 &  1885 1886 /    2 &  1635 1636 1637 /    3 \\ \cline{2-3}
958 &  /    0 &   962 /    1 \\ \cline{2-3}
957 &   962 /    1 &  1885 1886 /    2 \\ \cline{2-3}
956 &  /    0 &   962 /    1 \\ \cline{2-3}
955 &   962 1694 1722 /    3 &  1050 1713 1746 1780 /    4 \\ \cline{2-3}
954 &  1050 1713 &   962 1651 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
954 &  1746 1780 /    4 &  1670 1694 1722 /    5 \\ \cline{2-3}
953 &   962 1038 1044 1062 1218 1224 1230 1236 1323 1885 1886 /   11 &  1649 1650 1667 1668 1669 1690 1691 1692 1693 1719 1720 1721 /   12 \\ \cline{2-3}
952 &  /    0 &  1218 /    1 \\ \cline{2-3}
951 &  /    0 &  1038 /    1 \\ \cline{2-3}
950 &  /    0 &  1323 /    1 \\ \cline{2-3}
949 &  /    0 &  1236 /    1 \\ \cline{2-3}
948 &  /    0 &  1062 /    1 \\ \cline{2-3}
947 &  /    0 &  1044 /    1 \\ \cline{2-3}
946 &  /    0 &  1224 /    1 \\ \cline{2-3}
945 &  /    0 &  1230 /    1 \\ \cline{2-3}
944 &  /    0 &   962 /    1 \\ \cline{2-3}
943 &  1230 /    1 &  1647 1648 /    2 \\ \cline{2-3}
942 &  /    0 &  1230 /    1 \\ \cline{2-3}
941 &  1647 1648 /    2 &  1713 1746 1780 /    3 \\ \cline{2-3}
940 &  1713 1746 1780 /    3 &  1647 1648 1885 1886 /    4 \\ \cline{2-3}
939 &  1647 1648 /    2 &  1717 1749 1784 /    3 \\ \cline{2-3}
938 &  /    0 &  1056 /    1 \\ \cline{2-3}
937 &  1056 /    1 &  1647 1648 /    2 \\ \cline{2-3}
936 &  /    0 &  1056 /    1 \\ \cline{2-3}
935 &  1885 1886 /    2 &  1713 1746 1780 /    3 \\ \cline{2-3}
934 &   962 1038 1044 1056 1062 1218 1224 1230 1236 1242 1323 /   11 &  1664 1665 1666 1686 1687 1688 1689 1714 1715 1716 1747 1748 /   12 \\ \cline{2-3}
933 &  /    0 &  1218 /    1 \\ \cline{2-3}
932 &  /    0 &  1242 /    1 \\ \cline{2-3}
931 &  /    0 &  1038 /    1 \\ \cline{2-3}
930 &  /    0 &  1323 /    1 \\ \cline{2-3}
929 &  /    0 &  1062 /    1 \\ \cline{2-3}
928 &  /    0 &  1044 /    1 \\ \cline{2-3}
927 &  /    0 &  1224 /    1 \\ \cline{2-3}
926 &  /    0 &   962 /    1 \\ \cline{2-3}
925 &  /    0 &  1236 /    1 \\ \cline{2-3}
924 &  /    0 &  1056 /    1 \\ \cline{2-3}
923 &     1  962 1038 1044 1056 &  1781 1782 1783 1815 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
923 &  1062 1218 1224 1236 1242 1323 /   11 &  1816 1817 1818 1850 1851 1852 1885 1886 /   12 \\ \cline{2-3}
922 &  /    0 &     1 /    1 \\ \cline{2-3}
921 &  /    0 &  1323 /    1 \\ \cline{2-3}
920 &  /    0 &  1218 /    1 \\ \cline{2-3}
919 &  /    0 &  1224 /    1 \\ \cline{2-3}
918 &  /    0 &  1230 /    1 \\ \cline{2-3}
917 &  /    0 &  1050 /    1 \\ \cline{2-3}
916 &  /    0 &  1044 /    1 \\ \cline{2-3}
915 &  /    0 &  1242 /    1 \\ \cline{2-3}
914 &  /    0 &  1038 /    1 \\ \cline{2-3}
913 &  /    0 &  1236 /    1 \\ \cline{2-3}
912 &  /    0 &  1056 /    1 \\ \cline{2-3}
911 &  /    0 &  1062 /    1 \\ \cline{2-3}
910 &  /    0 &   962 /    1 \\ \cline{2-3}
909 &  /    0 &  1195 /    1 \\ \cline{2-3}
908 &  /    0 &  1225 /    1 \\ \cline{2-3}
907 &  /    0 &  1194 /    1 \\ \cline{2-3}
906 &  1062 /    1 &  1223 1253 /    2 \\ \cline{2-3}
905 &  /    0 &  1062 /    1 \\ \cline{2-3}
904 &  /    0 &  1219 /    1 \\ \cline{2-3}
903 &  /    0 &  1248 /    1 \\ \cline{2-3}
902 &  /    0 &  1189 /    1 \\ \cline{2-3}
901 &  1062 /    1 &  1188 1247 /    2 \\ \cline{2-3}
900 &  /    0 &  1062 /    1 \\ \cline{2-3}
899 &  /    0 &  1073 /    1 \\ \cline{2-3}
898 &  /    0 &  1074 /    1 \\ \cline{2-3}
897 &  /    0 &  1045 /    1 \\ \cline{2-3}
896 &  1062 /    1 &  1018 1043 /    2 \\ \cline{2-3}
895 &  /    0 &  1062 /    1 \\ \cline{2-3}
894 &  /    0 &  1068 /    1 \\ \cline{2-3}
893 &  /    0 &  1039 /    1 \\ \cline{2-3}
892 &  /    0 &  1097 /    1 \\ \cline{2-3}
891 &  1236 /    1 &  1013 1067 /    2 \\ \cline{2-3}
890 &  /    0 &  1236 /    1 \\ \cline{2-3}
889 &  /    0 &  1042 /    1 \\ \cline{2-3}
888 &  1042 /    1 &   963  964 /    2 \\ \cline{2-3}
887 &  /    0 &   965 /    1 \\ \cline{2-3}
886 &  1236 /    1 &   966  967 /    2 \\ \cline{2-3}
885 &  /    0 &  1236 /    1 \\ \cline{2-3}
884 &  /    0 &   997 /    1 \\ \cline{2-3}
883 &   965  966  967 1067 1068 1097 1188 1189 1194 1195 1219 &   968  969  970  978  979  980  981  993  994  995  996 1014 1015 1016 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
883 &  1223 1225 1236 1247 1248 1253 /   17 &  1017 1040 1041 1042 /   18 \\ \cline{2-3}
882 &  /    0 &  1236 /    1 \\ \cline{2-3}
881 &  1236 1323 /    2 &   965  966  967 /    3 \\ \cline{2-3}
880 &  /    0 &  1323 /    1 \\ \cline{2-3}
879 &  /    0 &  1236 /    1 \\ \cline{2-3}
878 &  1230 1323 /    2 &  1067 1068 1097 /    3 \\ \cline{2-3}
877 &  /    0 &  1230 /    1 \\ \cline{2-3}
876 &  /    0 &  1323 /    1 \\ \cline{2-3}
875 &  /    0 &  1069 /    1 \\ \cline{2-3}
874 &  /    0 &  1098 /    1 \\ \cline{2-3}
873 &  /    0 &  1072 /    1 \\ \cline{2-3}
872 &  1098 /    1 &  1070 1071 /    2 \\ \cline{2-3}
871 &  /    0 &  1102 /    1 \\ \cline{2-3}
870 &  /    0 &  1098 /    1 \\ \cline{2-3}
869 &  /    0 &  1019 /    1 \\ \cline{2-3}
868 &  1069 1070 1071 1098 /    4 &   566 1046 1075 1103 1104 /    5 \\ \cline{2-3}
867 &   566 1075 1102 1103 1104 /    5 &   971  982  998 1069 1070 1071 /    6 \\ \cline{2-3}
866 &   971  982  998 /    3 &  1075 1102 1103 1104 /    4 \\ \cline{2-3}
865 &  1069 1070 1071 /    3 &   566  971  982  998 /    4 \\ \cline{2-3}
864 &  /    0 &   972 /    1 \\ \cline{2-3}
863 &   566 1067 1068 1072 1075 1097 1102 1103 1104 1236 1323 /   11 &   983  984  999 1000 1001 1020 1021 1022 1023 1047 1048 1049 /   12 \\ \cline{2-3}
862 &  /    0 &  1323 /    1 \\ \cline{2-3}
861 &  /    0 &  1236 /    1 \\ \cline{2-3}
860 &  1236 1323 /    2 &  1051 1079 1080 /    3 \\ \cline{2-3}
859 &  /    0 &  1323 /    1 \\ \cline{2-3}
858 &  /    0 &  1236 /    1 \\ \cline{2-3}
857 &  1236 1323 /    2 &  1067 1068 1097 /    3 \\ \cline{2-3}
856 &  /    0 &  1236 /    1 \\ \cline{2-3}
855 &  /    0 &  1323 /    1 \\ \cline{2-3}
854 &  /    0 &  1037 /    1 \\ \cline{2-3}
853 &  1037 /    1 &  1072 1102 /    2 \\ \cline{2-3}
852 &  1102 /    1 &   566 1075 /    2 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
851 &   566 1075 /    2 &  1069 1070 1071 /    3 \\ \cline{2-3}
850 &  1069 1070 1071 /    3 &  1075 1102 1103 1104 /    4 \\ \cline{2-3}
849 &  /    0 &   566 /    1 \\ \cline{2-3}
848 &  /    0 &  1069 /    1 \\ \cline{2-3}
847 &   566 /    1 &  1070 1071 /    2 \\ \cline{2-3}
846 &  1069 1070 1071 /    3 &   566 1076 1077 1078 /    4 \\ \cline{2-3}
845 &  1076 1077 1078 /    3 &  1069 1070 1071 1098 /    4 \\ \cline{2-3}
844 &  1069 1070 1071 1098 /    4 &   973  974  975  976  977 /    5 \\ \cline{2-3}
843 &  /    0 &   510 /    1 \\ \cline{2-3}
842 &   510  973  974  975  976  977 /    6 &  1069 1070 1071 1076 1077 1078 1098 /    7 \\ \cline{2-3}
841 &   566 1051 1075 1076 1077 1078 1079 1080 1103 1104 1236 /   11 &  1099 1100 1101 1128 1129 1130 1131 1158 1159 1160 1188 1189 /   12 \\ \cline{2-3}
840 &  /    0 &  1236 /    1 \\ \cline{2-3}
839 &  1236 1323 /    2 &  1051 1079 1080 /    3 \\ \cline{2-3}
838 &  1051 1079 1080 /    3 &  1219 1247 1248 1323 /    4 \\ \cline{2-3}
837 &  /    0 &  1236 /    1 \\ \cline{2-3}
836 &  1236 1323 /    2 &  1051 1079 1080 /    3 \\ \cline{2-3}
835 &  /    0 &  1323 /    1 \\ \cline{2-3}
834 &  /    0 &  1236 /    1 \\ \cline{2-3}
833 &  /    0 &   566 /    1 \\ \cline{2-3}
832 &   566 1236 /    2 &  1075 1103 1104 /    3 \\ \cline{2-3}
831 &  /    0 &  1236 /    1 \\ \cline{2-3}
830 &  /    0 &   566 /    1 \\ \cline{2-3}
829 &  /    0 &  1217 /    1 \\ \cline{2-3}
828 &   566 1217 /    2 &  1076 1077 1078 /    3 \\ \cline{2-3}
827 &  /    0 &   566 /    1 \\ \cline{2-3}
826 &  /    0 &  1108 /    1 \\ \cline{2-3}
825 &  1076 1077 1078 1108 /    4 &  1037 1066 1096 1126 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
825 &  &  1127 /    5 \\ \cline{2-3}
824 &  1037 1066 1096 1126 1127 /    5 &   510  973  974  975  976  977 /    6 \\ \cline{2-3}
823 &   510  962  963  964  965  966  967  968  969  970  971  972  973  974  975  976  977  978  979  980  981  982  983  984  993  994  995  996  997  998  999 1000 1001 1013 1014 1015 1016 1017 1018 1019 1020 1021 1022 1023 1039 1040 1041 1042 1046 1047 1048 1067 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 1676 1677 1678 1679 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314  315  316  317  318  319  320  321  322  323  324  325  326  327  328  329  330  331  332  333  334  335  336  337  338  339  340  341 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
823 &  1680 1681 1682 1683 1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1694 1695 1696 1697 1698 1699 1701 1702 1703 1704 1705 1707 1708 1709 1710 1711 1713 1714 1715 1716 1717 1719 1720 1721 1722 1723 1724 1725 1726 1727 1728 1729 1753 1754 1755 1756 1760 1761 1762 1763 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 2546 2547 2548 2549 2550 2551 2552 2553 2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 2584 2585 2586 2587 &   342  343  344  345  346  347  348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  571  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666  667  668  669  670  671  672  673  674  675  676  677  678  679  680  681  682  683  684  685  686  687  688  689  690  691  692  693  694  695 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
823 &  2588 2589 2590 2591 2592 2593 2594 2595 2596 2597 2598 2599 2600 2601 2602 2603 2604 2605 2606 2607 2608 2609 2610 2611 2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 2631 2632 2633 2634 2635 2636 2637 2638 2639 2640 2641 2665 2666 2667 2668 2669 2671 2672 2673 2674 2675 3738 3739 3740 3741 3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 &   696  697  698  699  700  701  702  703  704  705  706  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760  761 1076 1077 1078 1081 1082 1083 1084 1085 1086 1087 1088 1089 1090 1091 1092 1093 1094 1095 1096 1105 1106 1107 1108 1109 1110 1111 1112 1113 1114 1115 1116 1117 1118 1119 1120 1121 1122 1123 1124 1125 1126 1127 1132 1133 1134 1135 1136 1137 1138 1139 1140 1141 1142 1143 1144 1145 1146 1147 1148 1149 1150 1151 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
823 &  3784 3785 3786 3787 3788 3789 3790 3791 3792 3793 3794 3795 3796 3797 3798 3799 3800 3801 3802 3803 3804 3805 3806 3807 3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3833 3834 3835 3836 3837 3838 3839 3840 3841 3842 3843 3867 3868 3869 3870 3871 3873 3874 3875 3876 3877 5270 5271 5272 5273 5274 5275 5276 5277 5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 &  1152 1153 1154 1155 1156 1157 1161 1162 1163 1164 1165 1166 1167 1168 1169 1170 1171 1172 1173 1174 1175 1176 1177 1178 1179 1180 1181 1182 1183 1184 1185 1186 1187 1190 1191 1192 1193 1194 1195 1196 1197 1198 1199 1200 1201 1202 1203 1204 1205 1206 1207 1208 1209 1210 1211 1212 1213 1214 1215 1216 1217 1220 1221 1222 1223 1225 1226 1227 1228 1229 1231 1232 1233 1234 1235 1237 1238 1239 1240 1241 1243 1244 1245 1246 1249 1250 1251 1252 1253 1254 1255 1256 1257 1258 1259 1260 1261 1262 1263 1264 1265 1266 1267 1268 1269 1270 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_5}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
823 &  5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5321 5322 5323 5324 5325 5326 5327 5328 5329 5330 5331 5332 5333 5334 5335 5336 5337 5338 5339 5340 5341 5342 5343 5344 5345 5347 5348 5349 5350 5351 5353 5354 5355 5356 5357 5359 5360 5361 5362 5363 5365 5366 5367 5368 5369 5370 5371 5372 5373 5374 5375 5399 5400 5401 5402 5403 5405 5406 5407 5408 5409 7173 7174 7175 7176 7177 7178 7179 7180 7181 7182 7183 7184 7185 7186 7187 7188 7189 7190 7191 7192 7193 7194 7195 7196 7197 7198 7199 7200 7201 7202 7203 7204 7205 7206 &  1271 1272 1273 1274 1275 1276 1277 1278 1279 1280 1281 1282 1283 1284 1285 1286 1287 1288 1289 1290 1291 1292 1293 1294 1295 1296 1297 1298 1299 1300 1301 1302 1303 1304 1305 1306 1307 1308 1309 1310 1311 1312 1313 1314 1315 1316 1317 1318 1319 1320 1321 1322 /  601 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
823 &  7207 7208 7209 7210 7211 7212 7213 7214 7215 7216 7217 7218 7219 7220 7221 7222 7223 7224 7225 7226 7227 7229 7230 7231 7232 7234 7235 7236 7237 7238 7239 7240 7241 7242 7243 7244 7245 7246 7247 7249 7250 7251 7252 7256 7257 7258 7262 7263 7264 7265 7267 7268 7269 7270 7271 7273 7274 7275 7276 7277 7301 7302 7303 7304 7308 7309 7310 7311 /  600 &  \\ \cline{2-3}
822 &  /    0 &  1753 /    1 \\ \cline{2-3}
821 &  1753 /    1 &  1763 7301 /    2 \\ \cline{2-3}
820 &  1763 7172 /    2 &  7238 7265 7267 /    3 \\ \cline{2-3}
819 &  7238 7265 7267 7301 /    4 &   561 1039 1067 1763 7172 /    5 \\ \cline{2-3}
818 &   561 1039 1067 /    3 &  7238 7265 7267 7301 /    4 \\ \cline{2-3}
817 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52 &   962 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
817 &    53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314  315  316  317  318  319  320  321  322  323  324  325  326  327  328  329  330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347  348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374 &  1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 1676 1677 1678 1679 1680 1681 1682 1683 1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1694 1695 1696 1697 1698 1699 1701 1702 1703 1704 1705 1707 1708 1709 1710 1711 1713 1714 1715 1716 1717 1719 1720 1721 1722 1723 1724 1725 1726 1727 1728 1729 1753 1754 1755 1756 1760 1761 1762 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_6}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
817 &   375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  566  571  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666  667  668  669  670  671  672  673  674  675  676  677  678  679  680  681  682  683  684  685  686  687  688  689  690  691  692  693  694  695  697  698  699  700  701  702  703  704  705  706  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728 &  2546 2547 2548 2549 2550 2551 2552 2553 2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 2584 2585 2586 2587 2588 2589 2590 2591 2592 2593 2594 2595 2596 2597 2598 2599 2600 2601 2602 2603 2604 2605 2606 2607 2608 2609 2610 2611 2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 2631 2632 2633 2634 2635 2636 2637 2638 2639 2640 2641 2665 2666 2667 2668 2669 2671 2672 2673 2674 2675 3738 3739 3740 3741 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
817 &   729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760  761 1043 1045 1049 1051 1068 1069 1070 1071 1072 1073 1074 1075 1076 1077 1078 1081 1082 1083 1084 1087 1088 1089 1090 1091 1092 1093 1094 1095 1096 1097 1098 1099 1100 1101 1102 1103 1104 1105 1106 1107 1111 1112 1113 1117 1118 1119 1120 1121 1122 1123 1124 1125 1126 1127 1128 1129 1130 1131 1132 1133 1134 1135 1136 1141 1142 1147 1148 1149 1150 1151 1152 1153 1154 1155 1156 1157 1158 1159 1160 1161 1162 1163 1164 1165 &  3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 3784 3785 3786 3787 3788 3789 3790 3791 3792 3793 3794 3795 3796 3797 3798 3799 3800 3801 3802 3803 3804 3805 3806 3807 3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3833 3834 3835 3836 3837 3838 3839 3840 3841 3842 3843 3867 3868 3869 3870 3871 3873 3874 3875 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
817 &  1177 1178 1179 1180 1181 1182 1183 1184 1185 1186 1187 1188 1189 1190 1191 1192 1193 1208 1209 1210 1211 1212 1213 1214 1215 1216 1217 1219 1220 1221 1222 1238 1239 1240 1241 1243 1244 1245 1246 1247 1248 1249 1250 1251 1252 1264 1265 1266 1267 1268 1269 1270 1271 1272 1273 1274 1275 1276 1286 1287 1288 1289 1290 1291 1292 1293 1294 1295 1303 1304 1305 1306 1307 1308 1309 1315 1316 1317 /  543 &  3876 3877 5270 5271 5272 5273 5274 5275 5276 5277 5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5321 5322 5323 5324 5325 5326 5327 5328 5329 5330 5331 5332 5333 5334 5335 5336 5337 5338 5339 5340 5341 5342 5343 5344 5345 5347 5348 5349 5350 5351 5353 5354 5355 5356 5357 5359 5360 5361 5362 5363 5365 5366 5367 5368 5369 5370 5371 5372 5373 5374 5375 5399 5400 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_7}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
817 &  &  5401 5402 5403 5405 5406 5407 5408 5409 7173 7174 7175 7176 7177 7178 7179 7180 7181 7182 7183 7184 7185 7186 7187 7188 7189 7190 7191 7192 7193 7194 7195 7196 7197 7198 7199 7200 7201 7202 7203 7204 7205 7206 7207 7208 7209 7210 7211 7212 7213 7214 7215 7216 7217 7218 7219 7220 7221 7222 7223 7224 7225 7226 7227 7229 7230 7231 7232 7234 7235 7236 7237 7239 7240 7241 7242 7243 7244 7245 7246 7247 7249 7250 7251 7252 7256 7257 7258 7262 7263 7264 7268 7269 7270 7271 7273 7274 7275 7276 7277 7302 7303 7304 7308 7309 7310 7311 /  544 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
816 &   962 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 1676 1677 1678 1679 1680 1681 1682 1683 1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1694 1695 1696 1697 1698 1699 1701 1702 1703 1704 1705 1707 1708 1709 1710 1711 1713 1714 1715 1716 1717 1718 1719 1720 1721 1722 1723 1725 1726 1727 1728 1729 1746 1747 1748 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314  315  316  317  318  319  320  321  322  323  324  325  326  327  328  329  330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347  348  349  350  351  352  353 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
816 &  1749 1753 1754 1755 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 2546 2547 2548 2549 2550 2551 2552 2553 2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 2584 2585 2586 2587 2588 2589 2590 2591 2592 2593 2594 2595 2596 2597 2598 2599 2600 2601 2602 2603 2604 2605 2606 2607 2608 2609 2610 2611 2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 2630 2631 2632 2633 2634 2635 2637 2638 2639 2640 2641 &   354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  561  566  581  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666  667  668  669  670  671  672  673  674  675  676  677  678  679  680  681  682  683  684  685  686  687  688  689  690  691  692  693  694  695  697  698  699  700  701  702  703  704  705  706 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_8}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
816 &  2658 2659 2660 2661 2662 2664 2665 2666 2667 2668 3738 3739 3740 3741 3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 3784 3785 3786 3787 3788 3789 3790 3791 3792 3793 3794 3795 3796 3797 3798 3799 3800 3801 3802 3803 3804 3805 3806 3807 3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3832 3833 3834 3835 3836 &   707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760  761 1039 1043 1045 1061 1063 1067 1068 1069 1070 1071 1072 1073 1074 1075 1076 1077 1078 1081 1082 1083 1084 1087 1088 1089 1090 1091 1092 1093 1094 1095 1096 1097 1098 1099 1100 1101 1102 1103 1104 1105 1106 1107 1111 1112 1113 1117 1118 1119 1120 1121 1122 1123 1124 1125 1126 1127 1128 1129 1130 1131 1132 1133 1134 1135 1136 1141 1142 1147 1148 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
816 &  3837 3839 3840 3841 3842 3843 3860 3861 3862 3863 3864 3866 3867 3868 3869 3870 5270 5271 5272 5273 5274 5275 5276 5277 5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5321 5322 5323 5324 5325 5326 5327 5328 5329 5330 5331 5332 5333 5334 5335 5336 5337 5338 5339 5340 5341 5342 5343 5344 5345 5347 5348 5349 5350 5351 5353 5354 5355 5356 5357 5359 5360 5361 5362 &  1149 1150 1151 1152 1153 1154 1155 1156 1157 1158 1159 1160 1161 1162 1163 1164 1165 1177 1178 1179 1180 1181 1182 1183 1184 1185 1186 1187 1188 1189 1190 1191 1192 1193 1208 1209 1210 1211 1212 1213 1214 1215 1216 1217 1219 1220 1221 1222 1238 1239 1240 1241 1243 1244 1245 1246 1247 1248 1249 1250 1251 1252 1264 1265 1266 1267 1268 1269 1270 1271 1272 1273 1274 1275 1276 1286 1287 1288 1289 1290 1291 1292 1293 1294 1295 1303 1304 1305 1306 1307 1308 1309 1315 1316 1317 /  546 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
816 &  5363 5364 5365 5366 5367 5368 5369 5371 5372 5373 5374 5375 5392 5393 5394 5395 5396 5398 5399 5400 5401 5402 7172 7173 7174 7175 7176 7177 7178 7179 7180 7181 7182 7183 7184 7185 7186 7187 7188 7189 7190 7191 7192 7193 7194 7195 7196 7197 7198 7199 7200 7201 7202 7203 7204 7205 7206 7207 7208 7209 7210 7211 7212 7213 7214 7215 7216 7217 7218 7219 7220 7221 7222 7224 7225 7226 7227 7229 7230 7231 7232 7234 7235 7236 7237 7238 7239 7240 7241 7242 7243 7244 7245 7246 7247 7250 7251 7252 7256 7257 7258 7262 7263 7264 7265 7267 &  \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
816 &  7268 7269 7270 7271 7273 7274 7275 7276 7295 7296 7297 7301 7302 7303 7304 /  545 &  \\ \cline{2-3}
815 &   581 1061 1063 1756 7233 7259 7261 7294 /    8 &   571 1049 1051 1746 7172 7243 7271 7273 7304 /    9 \\ \cline{2-3}
814 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314 &   962 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 1676 1677 1678 1679 1680 1681 1682 1683 1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1694 1695 1696 1697 1698 1699 1701 1702 1703 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
814 &   315  316  317  318  319  320  321  322  323  324  325  326  327  328  329  330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347  348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  561  566  571  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666 &  1704 1705 1707 1708 1709 1710 1711 1713 1714 1715 1716 1717 1718 1719 1720 1721 1722 1723 1725 1726 1727 1728 1729 1747 1748 1749 1753 1754 1755 1756 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 2546 2547 2548 2549 2550 2551 2552 2553 2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 2584 2585 2586 2587 2588 2589 2590 2591 2592 2593 2594 2595 2596 2597 2598 2599 2600 2601 2602 2603 2604 2605 2606 2607 2608 2609 2610 2611 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
814 &   667  668  669  670  671  672  673  674  675  676  677  678  679  680  681  682  683  684  685  686  687  688  689  690  691  692  693  694  695  696  697  698  699  700  701  702  703  704  705  706  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760 1039 1043 1045 1049 1051 1067 1068 1069 1070 1071 1072 1073 1074 1075 1076 1077 1078 1079 1080 1081 1082 1083 1084 1085 1086 1087 1088 1089 1090 1091 1092 1093 1094 1095 1096 1097 1098 1099 1100 1101 1102 1103 1104 &  2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 2630 2631 2632 2633 2634 2635 2637 2638 2639 2640 2641 2658 2659 2660 2661 2662 2664 2665 2666 2667 2668 3738 3739 3740 3741 3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 3784 3785 3786 3787 3788 3789 3790 3791 3792 3793 3794 3795 3796 3797 3798 3799 3800 3801 3802 3803 3804 3805 3806 3807 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_10}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
814 &  1105 1106 1107 1108 1109 1110 1111 1112 1113 1114 1115 1116 1117 1118 1119 1120 1121 1122 1123 1124 1125 1126 1127 1128 1129 1130 1131 1132 1133 1134 1135 1136 1137 1138 1139 1140 1141 1142 1143 1144 1145 1146 1147 1148 1149 1150 1151 1152 1153 1154 1155 1156 1157 1158 1159 1160 1161 1162 1163 1164 1165 1166 1167 1168 1169 1170 1171 1172 1173 1174 1175 1176 1177 1178 1179 1180 1181 1182 1183 1184 1185 1186 1187 1190 1191 1192 1193 1194 1195 1196 1197 1198 1199 1202 1203 1204 1205 1208 1209 1210 1211 1214 1215 1216 1217 1220 &  3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3832 3833 3834 3835 3836 3837 3839 3840 3841 3842 3843 3860 3861 3862 3863 3864 3866 3867 3868 3869 3870 5270 5271 5272 5273 5274 5275 5276 5277 5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5321 5322 5323 5324 5325 5326 5327 5328 5329 5330 5331 5332 5333 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
814 &  1221 1222 1223 1249 1250 1251 1252 1274 1275 1276 1294 1295 /  543 &  5334 5335 5336 5337 5338 5339 5340 5341 5342 5343 5344 5345 5347 5348 5349 5350 5351 5353 5354 5355 5356 5357 5359 5360 5361 5362 5363 5364 5365 5366 5367 5368 5369 5371 5372 5373 5374 5375 5392 5393 5394 5395 5396 5398 5399 5400 5401 5402 7173 7174 7175 7176 7177 7178 7179 7180 7181 7182 7183 7184 7185 7186 7187 7188 7189 7190 7191 7192 7193 7194 7195 7196 7197 7198 7199 7200 7201 7202 7203 7204 7205 7206 7207 7208 7209 7210 7211 7212 7213 7214 7215 7216 7217 7218 7219 7220 7221 7222 7224 7225 7226 7227 7229 7230 7231 7232 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
814 &  &  7233 7234 7235 7236 7237 7238 7239 7240 7241 7242 7244 7245 7246 7247 7250 7251 7252 7256 7257 7258 7259 7261 7262 7263 7264 7265 7267 7268 7269 7270 7274 7275 7276 7294 7295 7296 7297 7301 7302 7303 /  544 \\ \cline{2-3}
813 &   761  962 /    2 &  1194 1195 1223 /    3 \\ \cline{2-3}
812 &  /    0 &   962 /    1 \\ \cline{2-3}
811 &  /    0 &   761 /    1 \\ \cline{2-3}
810 &   761  962 1038 1044 1050 1056 1062 1194 1195 1212 1213 /   11 &  1220 1221 1222 1249 1250 1251 1252 1274 1275 1276 1294 1295 /   12 \\ \cline{2-3}
809 &  /    0 &   761 /    1 \\ \cline{2-3}
808 &   761 /    1 &  1212 1213 /    2 \\ \cline{2-3}
807 &  /    0 &   761 /    1 \\ \cline{2-3}
806 &   761 /    1 &  1194 1195 /    2 \\ \cline{2-3}
805 &  /    0 &   761 /    1 \\ \cline{2-3}
804 &  /    0 &  1044 /    1 \\ \cline{2-3}
803 &  /    0 &  1050 /    1 \\ \cline{2-3}
802 &  /    0 &  1056 /    1 \\ \cline{2-3}
801 &  /    0 &  1038 /    1 \\ \cline{2-3}
800 &  /    0 &  1062 /    1 \\ \cline{2-3}
799 &  /    0 &   962 /    1 \\ \cline{2-3}
798 &  /    0 &  1211 /    1 \\ \cline{2-3}
797 &  /    0 &  1182 /    1 \\ \cline{2-3}
796 &  1182 /    1 &   706 1214 /    2 \\ \cline{2-3}
795 &   706 1214 /    2 &  1208 1209 1210 /    3 \\ \cline{2-3}
794 &  1209 1210 1211 /    3 &  1176 1177 1178 1205 /    4 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_11}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
793 &  /    0 &   701 /    1 \\ \cline{2-3}
792 &  /    0 &  1202 /    1 \\ \cline{2-3}
791 &   701 /    1 &  1203 1204 /    2 \\ \cline{2-3}
790 &  /    0 &   701 /    1 \\ \cline{2-3}
789 &  1202 1203 1204 /    3 &  1182 1209 1210 1211 /    4 \\ \cline{2-3}
788 &  1176 1177 1205 /    3 &   706 1183 1184 1214 /    4 \\ \cline{2-3}
787 &  1209 1210 /    2 &  1176 1177 1205 /    3 \\ \cline{2-3}
786 &   706 /    1 &  1209 1210 /    2 \\ \cline{2-3}
785 &  /    0 &   706 /    1 \\ \cline{2-3}
784 &   701  706  962 1044 1050 1176 1177 1183 1184 1205 1214 /   11 &  1091 1092 1120 1121 1122 1149 1150 1151 1152 1179 1180 1181 /   12 \\ \cline{2-3}
783 &  /    0 &  1044 /    1 \\ \cline{2-3}
782 &  /    0 &  1050 /    1 \\ \cline{2-3}
781 &  /    0 &   962 /    1 \\ \cline{2-3}
780 &   962 1050 /    2 &  1033 1061 1063 /    3 \\ \cline{2-3}
779 &  /    0 &  1050 /    1 \\ \cline{2-3}
778 &  /    0 &   962 /    1 \\ \cline{2-3}
777 &  /    0 &   706 /    1 \\ \cline{2-3}
776 &   706  962 /    2 &  1183 1184 1214 /    3 \\ \cline{2-3}
775 &  1183 1184 1214 /    3 &   962 1176 1177 1205 /    4 \\ \cline{2-3}
774 &  1176 1177 1205 /    3 &   706 1183 1184 1214 /    4 \\ \cline{2-3}
773 &  1183 1184 1214 /    3 &   701 1176 1177 1205 /    4 \\ \cline{2-3}
772 &   701  706 /    2 &  1183 1184 1214 /    3 \\ \cline{2-3}
771 &  /    0 &   701 /    1 \\ \cline{2-3}
770 &  /    0 &   706 /    1 \\ \cline{2-3}
769 &  /    0 &  1217 /    1 \\ \cline{2-3}
768 &   701 /    1 &  1215 1216 /    2 \\ \cline{2-3}
767 &  /    0 &   701 /    1 \\ \cline{2-3}
766 &  1215 1216 1217 /    3 &  1172 1202 1203 1204 /    4 \\ \cline{2-3}
765 &  /    0 &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
765 &  &  696 /    1 \\ \cline{2-3}
764 &   696 1172 1202 1203 1204 /    5 &   691 1164 1165 1166 1193 1196 /    6 \\ \cline{2-3}
763 &   691 1164 1165 1166 1193 1196 /    6 &  1170 1171 1172 1199 1202 1203 1204 /    7 \\ \cline{2-3}
762 &   962 1033 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 1676 1677 1678 1679 1680 1681 1682 1683 1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1694 1695 1696 1697 1698 1699 1701 1702 1703 1704 1705 1707 1708 1709 1710 1711 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314  315  316  317  318  319  320  321  322  323  324  325  326 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
762 &  1713 1714 1715 1716 1717 1719 1720 1721 1722 1723 1725 1726 1727 1728 1729 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 2546 2547 2548 2549 2550 2551 2552 2553 2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 2584 2585 2586 2587 2588 2589 2590 2591 2592 2593 2594 2595 2596 2597 2598 2599 2600 2601 2602 2603 2604 2605 2606 2607 2608 2609 2610 2611 2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 &   327  328  329  330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347  348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  561  566  571  581  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666  667  668  669  670  671  672  673  674  675  676  677 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_12}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
762 &  2631 2632 2633 2634 2635 2637 2638 2639 2640 2641 3738 3739 3740 3741 3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 3784 3785 3786 3787 3788 3789 3790 3791 3792 3793 3794 3795 3796 3797 3798 3799 3800 3801 3802 3803 3804 3805 3806 3807 3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3833 3834 3835 3836 3837 &   678  679  680  681  682  683  684  685  686  687  688  689  690  691  692  693  694  695  696  697  698  699  700  702  703  704  705  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760 1039 1043 1045 1049 1051 1067 1068 1069 1070 1071 1072 1073 1074 1075 1076 1077 1078 1079 1080 1081 1082 1083 1084 1085 1086 1087 1088 1089 1090 1093 1094 1095 1096 1097 1098 1099 1100 1101 1102 1103 1104 1105 1106 1107 1108 1109 1110 1111 1112 1113 1114 1115 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
762 &  3839 3840 3841 3842 3843 5270 5271 5272 5273 5274 5275 5276 5277 5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5321 5322 5323 5324 5325 5326 5327 5328 5329 5330 5331 5332 5333 5334 5335 5336 5337 5338 5339 5340 5341 5342 5343 5344 5345 5347 5348 5349 5350 5351 5353 5354 5355 5356 5357 5359 5360 5361 5362 5363 5365 5366 5367 5368 5369 5371 5372 5373 5374 5375 &  1116 1117 1118 1119 1123 1124 1125 1126 1127 1128 1129 1130 1131 1132 1133 1134 1135 1136 1137 1138 1139 1140 1141 1142 1143 1144 1145 1146 1147 1148 1153 1154 1155 1156 1157 1158 1159 1160 1161 1162 1163 1164 1165 1166 1167 1168 1169 1173 1174 1175 1185 1186 1187 1190 1191 1192 1193 1196 1197 1198 1215 1216 1217 /  496 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
762 &  7172 7173 7174 7175 7176 7177 7178 7179 7180 7181 7182 7183 7184 7185 7186 7187 7188 7189 7190 7191 7192 7193 7194 7195 7196 7197 7198 7199 7200 7201 7202 7203 7204 7205 7206 7207 7208 7209 7210 7211 7212 7213 7214 7215 7216 7217 7218 7219 7220 7221 7222 7224 7225 7226 7227 7229 7230 7231 7232 7233 7234 7235 7236 7237 7239 7240 7241 7242 7244 7245 7246 7247 7250 7251 7252 7256 7257 7258 7259 7261 7262 7263 7264 7268 7269 7270 7274 7275 7276 /  495 &  \\ \cline{2-3}
761 &  /    0 &  7172 /    1 \\ \cline{2-3}
760 &  /    0 &  7261 /    1 \\ \cline{2-3}
759 &     1 7261 /    2 &   576 1055 1057 /    3 \\ \cline{2-3}
758 &  /    0 &     1 /    1 \\ \cline{2-3}
757 &   581 1063 /    2 &  7233 7259 7261 /    3 \\ \cline{2-3}
756 &     1 /    1 &   581 1063 /    2 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_13}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
755 &  /    0 &     1 /    1 \\ \cline{2-3}
754 &  /    0 &  1048 /    1 \\ \cline{2-3}
753 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314  315  316  317  318  319  320  321  322  323  324  325  326  327  328  329  330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347 &  1018 1046 1047 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 1676 1677 1678 1679 1680 1681 1682 1683 1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1694 1695 1696 1697 1698 1699 1701 1702 1703 1704 1705 1707 1708 1709 1710 1711 1713 1714 1715 1716 1717 1719 1720 1721 1722 1723 1725 1726 1727 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
753 &   348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  561  566  571  576  581  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666  667  668  669  670  671  672  673  674  675  676  677  678  679  680  681  682  683  684  685  686  687  688  689  690  691  692  693  694  695  696  697 &  1728 1729 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 2546 2547 2548 2549 2550 2551 2552 2553 2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 2584 2585 2586 2587 2588 2589 2590 2591 2592 2593 2594 2595 2596 2597 2598 2599 2600 2601 2602 2603 2604 2605 2606 2607 2608 2609 2610 2611 2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 2631 2632 2633 2634 2635 2637 2638 2639 2640 2641 3738 3739 3740 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
753 &   698  699  700  701  702  703  704  705  706  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760  761 1038 1039 1051 1055 1056 1057 1061 1062 1063 1067 1068 1069 1070 1071 1072 1081 1082 1083 1084 1085 1086 1087 1088 1089 1090 1091 1092 1093 1094 1095 1096 1097 1098 1099 1100 1101 1111 1112 1113 1114 1115 1116 1117 1118 1119 1120 1121 1122 1123 1124 1125 1126 1127 1128 1129 1130 1141 1142 1143 1144 1145 1146 1147 &  3741 3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 3784 3785 3786 3787 3788 3789 3790 3791 3792 3793 3794 3795 3796 3797 3798 3799 3800 3801 3802 3803 3804 3805 3806 3807 3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3833 3834 3835 3836 3837 3839 3840 3841 3842 3843 5270 5271 5272 5273 5274 5275 5276 5277 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
753 &  1148 1149 1150 1151 1152 1153 1154 1155 1156 1157 1158 1159 1171 1172 1173 1174 1175 1176 1177 1178 1179 1180 1181 1182 1183 1184 1185 1186 1187 1202 1203 1204 1205 1208 1209 1210 1211 1212 1213 1214 1215 1216 1217 /  491 &  5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5321 5322 5323 5324 5325 5326 5327 5328 5329 5330 5331 5332 5333 5334 5335 5336 5337 5338 5339 5340 5341 5342 5343 5344 5345 5347 5348 5349 5350 5351 5353 5354 5355 5356 5357 5359 5360 5361 5362 5363 5365 5366 5367 5368 5369 5371 5372 5373 5374 5375 7173 7174 7175 7176 7177 7178 7179 7180 7181 7182 7183 7184 7185 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
753 &  &  7186 7187 7188 7189 7190 7191 7192 7193 7194 7195 7196 7197 7198 7199 7200 7201 7202 7203 7204 7205 7206 7207 7208 7209 7210 7211 7212 7213 7214 7215 7216 7217 7218 7219 7220 7221 7222 7224 7225 7226 7227 7229 7230 7231 7232 7234 7235 7236 7237 7239 7240 7241 7242 7244 7245 7246 7247 7250 7251 7252 7256 7257 7258 7262 7263 7264 7268 7269 7270 7274 7275 7276 /  492 \\ \cline{2-3}
752 &     1 1206 1207 /    3 &  1023 1051 1212 1213 /    4 \\ \cline{2-3}
751 &  1023 1051 /    2 &     1 1206 1207 /    3 \\ \cline{2-3}
750 &     1 /    1 &  1023 1051 /    2 \\ \cline{2-3}
749 &  /    0 &     1 /    1 \\ \cline{2-3}
748 &  /    0 &   761 /    1 \\ \cline{2-3}
747 &  /    0 &   691 /    1 \\ \cline{2-3}
746 &  /    0 &  1056 /    1 \\ \cline{2-3}
745 &  /    0 &  1038 /    1 \\ \cline{2-3}
744 &  /    0 &   962 /    1 \\ \cline{2-3}
743 &  /    0 &  1062 /    1 \\ \cline{2-3}
742 &  /    0 &   686 /    1 \\ \cline{2-3}
741 &   686 1062 /    2 &  1158 1159 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
741 &  &  1217 /    3 \\ \cline{2-3}
740 &  /    0 &  1062 /    1 \\ \cline{2-3}
739 &  /    0 &   686 /    1 \\ \cline{2-3}
738 &  /    0 &   696 /    1 \\ \cline{2-3}
737 &   686  696 /    2 &  1171 1172 1202 /    3 \\ \cline{2-3}
736 &  /    0 &   696 /    1 \\ \cline{2-3}
735 &  /    0 &   686 /    1 \\ \cline{2-3}
734 &  /    0 &  1214 /    1 \\ \cline{2-3}
733 &   696 /    1 &  1215 1216 /    2 \\ \cline{2-3}
732 &  1214 1215 1216 /    3 &   696 1072 1101 1130 /    4 \\ \cline{2-3}
731 &  1072 1101 1130 /    3 &  1184 1214 1215 1216 /    4 \\ \cline{2-3}
730 &  1184 1214 1215 1216 /    4 &   566 1042 1072 1101 1130 /    5 \\ \cline{2-3}
729 &  1101 1130 /    2 &   997 1017 1019 /    3 \\ \cline{2-3}
728 &   566  997 1017 1019 1042 1072 /    6 &  1182 1183 1184 1211 1214 1215 1216 /    7 \\ \cline{2-3}
727 &  1182 1183 1184 1211 1214 1215 1216 /    7 &   566  997 1017 1019 1042 1072 1101 1130 /    8 \\ \cline{2-3}
726 &   566  686  696  962  997 1017 1019 1042 1062 1072 1101 1130 1171 1172 1202 /   15 &  1068 1097 1098 1126 1127 1128 1155 1156 1157 1184 1185 1186 1187 1214 1215 1216 /   16 \\ \cline{2-3}
725 &  /    0 &  1062 /    1 \\ \cline{2-3}
724 &  1097 1126 1127 1155 1156 1157 1184 1185 1186 1187 1214 1215 1216 /   13 &   962 1039 1040 1041 1042 1069 1070 1071 1072 1099 1100 1101 1129 1130 /   14 \\ \cline{2-3}
723 &  1039 1040 1041 1042 1069 1070 1071 1072 1099 1100 &   686 1097 1126 1127 1155 1156 1157 1184 1185 1186 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_15}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
723 &  1101 1129 1130 /   13 &  1187 1214 1215 1216 /   14 \\ \cline{2-3}
722 &   686  962 /    2 &  1013 1039 1067 /    3 \\ \cline{2-3}
721 &  1126 1127 1155 1156 1157 1184 1185 1186 1187 1214 1215 1216 /   12 &   962 1040 1041 1042 1069 1070 1071 1072 1099 1100 1101 1129 1130 /   13 \\ \cline{2-3}
720 &  1238 1239 1240 1264 1265 1266 1267 1286 1287 1288 1303 1304 /   12 &   686 1126 1127 1155 1156 1157 1184 1185 1186 1187 1214 1215 1216 /   13 \\ \cline{2-3}
719 &   761 /    1 &  1303 1304 /    2 \\ \cline{2-3}
718 &  1046 1047 1048 1075 1076 1077 1078 1105 1106 1107 /   10 &   761 1238 1239 1240 1264 1265 1266 1267 1286 1287 1288 /   11 \\ \cline{2-3}
717 &     1  686  691  761  962 1056 1062 1206 1207 /    9 &  1046 1047 1048 1075 1076 1077 1078 1105 1106 1107 /   10 \\ \cline{2-3}
716 &  /    0 &     1 /    1 \\ \cline{2-3}
715 &     1 /    1 &  1206 1207 /    2 \\ \cline{2-3}
714 &  /    0 &     1 /    1 \\ \cline{2-3}
713 &     1 /    1 &   691  761 /    2 \\ \cline{2-3}
712 &  /    0 &   686 /    1 \\ \cline{2-3}
711 &  /    0 &  1056 /    1 \\ \cline{2-3}
710 &  /    0 &   962 /    1 \\ \cline{2-3}
709 &  /    0 &  1062 /    1 \\ \cline{2-3}
708 &  /    0 &     1 /    1 \\ \cline{2-3}
707 &  /    0 &   696 /    1 \\ \cline{2-3}
706 &     1  696 /    2 &  1182 1183 1211 /    3 \\ \cline{2-3}
705 &  /    0 &     1 /    1 \\ \cline{2-3}
704 &  /    0 &   706 /    1 \\ \cline{2-3}
703 &  /    0 &   696 /    1 \\ \cline{2-3}
702 &   696  706 /    2 &  1171 1172 1202 /    3 \\ \cline{2-3}
701 &  /    0 &   706 /    1 \\ \cline{2-3}
700 &  /    0 &   696 /    1 \\ \cline{2-3}
699 &  /    0 &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
699 &  &  566 /    1 \\ \cline{2-3}
698 &   566  706 /    2 &   997 1017 1019 /    3 \\ \cline{2-3}
697 &  /    0 &   706 /    1 \\ \cline{2-3}
696 &  /    0 &   566 /    1 \\ \cline{2-3}
695 &  /    0 &  1205 /    1 \\ \cline{2-3}
694 &   566 1205 /    2 &  1208 1209 1210 /    3 \\ \cline{2-3}
693 &  1208 1209 1210 /    3 &   566 1096 1125 1154 /    4 \\ \cline{2-3}
692 &  /    0 &  1066 /    1 \\ \cline{2-3}
691 &   566  962  997 1013 1017 1018 1019 1023 1040 1041 1042 1043 1045 1046 1047 1048 1066 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 1676 1677 1678 1679 1680 1681 1682 1683 1684 1685 1686 1687 1688 1689 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314  315  316  317 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
691 &  1690 1691 1692 1693 1694 1695 1696 1697 1698 1699 1701 1702 1703 1704 1705 1707 1708 1709 1710 1711 1713 1714 1715 1716 1717 1719 1720 1721 1722 1723 1725 1726 1727 1728 1729 1753 1754 1755 1756 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 2546 2547 2548 2549 2550 2551 2552 2553 2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 2584 2585 2586 2587 2588 2589 2590 2591 2592 2593 2594 2595 2596 2597 2598 2599 2600 2601 2602 &   318  319  320  321  322  323  324  325  326  327  328  329  330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347  348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  561  571  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666  667  668  669  670 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_16}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
691 &  2603 2604 2605 2606 2607 2608 2609 2610 2611 2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 2631 2632 2633 2634 2635 2637 2638 2639 2640 2641 2665 2666 2667 2668 3738 3739 3740 3741 3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 3784 3785 3786 3787 3788 3789 3790 3791 3792 3793 3794 3795 3796 3797 3798 3799 3800 3801 3802 3803 3804 3805 &   671  672  673  674  675  676  677  678  679  680  681  682  683  684  685  687  688  689  690  692  693  694  695  697  698  699  700  701  702  703  704  705  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760 1081 1082 1083 1084 1085 1086 1087 1088 1089 1090 1091 1092 1093 1094 1095 1111 1112 1113 1114 1115 1116 1117 1118 1119 1120 1121 1122 1123 1124 1141 1142 1143 1144 1145 1146 1147 1148 1149 1150 1151 1152 1153 1173 1174 1175 1176 1177 1178 1179 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
691 &  3806 3807 3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3833 3834 3835 3836 3837 3839 3840 3841 3842 3843 3867 3868 3869 3870 5271 5272 5273 5274 5275 5276 5277 5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5321 5322 5323 5324 5325 5327 5328 5329 5330 5331 5332 5333 5334 5335 5336 5337 5338 5339 5340 &  1180 1181 1203 1204 1205 1208 1209 1210 /  434 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
691 &  5341 5342 5343 5344 5345 5347 5348 5349 5350 5354 5355 5356 5357 5359 5360 5361 5362 5363 5365 5366 5367 5368 5369 5371 5372 5373 5374 5375 5399 5400 5401 5402 /  433 &  \\ \cline{2-3}
690 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302 &   962 1013 1018 1023 1040 1041 1042 1043 1045 1046 1047 1048 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 1676 1677 1678 1679 1680 1681 1682 1683 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_17}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
690 &   303  304  305  306  307  308  309  310  311  312  313  314  315  316  317  318  319  320  321  322  323  324  325  326  327  328  329  330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347  348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  561  571  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655 &  1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1694 1695 1696 1697 1698 1699 1701 1702 1703 1704 1705 1707 1708 1709 1710 1711 1713 1714 1715 1716 1717 1719 1720 1721 1722 1723 1725 1726 1727 1728 1729 1753 1754 1755 1756 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 2546 2547 2548 2549 2550 2551 2552 2553 2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 2584 2585 2586 2587 2588 2589 2590 2591 2592 2593 2594 2595 2596 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
690 &   656  657  658  659  660  661  662  663  664  665  666  667  668  669  670  671  672  673  674  675  676  677  678  679  680  681  682  683  684  685  687  688  689  690  692  693  694  695  697  698  699  700  702  703  704  705  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760 1081 1082 1083 1084 1085 1086 1087 1088 1089 1090 1091 1092 1093 1094 1095 1096 1111 1112 1113 1114 1115 1116 1117 1118 1119 1120 1121 1122 1123 1124 1125 1141 1142 1143 1144 1145 1146 1147 1148 &  2597 2598 2599 2600 2601 2602 2603 2604 2605 2606 2607 2608 2609 2610 2611 2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 2631 2632 2633 2634 2635 2637 2638 2639 2640 2641 2665 2666 2667 2668 3738 3739 3740 3741 3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 3784 3785 3786 3787 3788 3789 3790 3791 3792 3793 3794 3795 3796 3797 3798 3799 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
690 &  1149 1150 1151 1152 1153 1154 1173 1174 1175 1179 1180 1181 /  427 &  3800 3801 3802 3803 3804 3805 3806 3807 3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3833 3834 3835 3836 3837 3839 3840 3841 3842 3843 3867 3868 3869 3870 5271 5272 5273 5274 5275 5276 5277 5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5321 5322 5323 5324 5325 5327 5328 5329 5330 5331 5332 5333 5334 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_18}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
690 &  &  5335 5336 5337 5338 5339 5340 5341 5342 5343 5344 5345 5347 5348 5349 5350 5354 5355 5356 5357 5359 5360 5361 5362 5363 5365 5366 5367 5368 5369 5371 5372 5373 5374 5375 5399 5400 5401 5402 /  428 \\ \cline{2-3}
689 &     1  962 1013 1018 1023 1040 1041 1042 1043 1045 1046 1047 1048 1049 1051 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
689 &  1676 1677 1678 1679 1680 1681 1682 1683 1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1694 1695 1696 1697 1698 1699 1701 1702 1703 1704 1705 1707 1708 1709 1710 1711 1713 1714 1715 1716 1717 1719 1720 1721 1722 1723 1725 1726 1727 1728 1729 1746 1747 1748 1749 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 2546 2547 2548 2549 2550 2551 2552 2553 2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 2584 2585 2586 2587 2588 &   294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314  315  316  317  318  319  320  321  322  323  324  325  326  327  328  329  330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347  348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  561  581  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
689 &  2589 2590 2591 2592 2593 2594 2595 2596 2597 2598 2599 2600 2601 2602 2603 2604 2605 2606 2607 2608 2609 2610 2611 2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 2631 2632 2633 2634 2635 2637 2638 2639 2640 2641 2658 2659 2660 2661 3738 3739 3740 3741 3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 3784 3785 3786 3787 3788 3789 3790 3791 &   647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666  667  668  669  670  671  672  673  674  675  676  677  678  679  680  681  682  683  684  685  687  688  689  690  692  693  694  695  697  698  699  700  702  703  704  705  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760 1061 1063 1081 1082 1083 1084 1085 1086 1087 1088 1089 1090 1091 1092 1093 1094 1095 1096 1111 1112 1113 1114 1115 1116 1117 1118 1119 1120 1121 1122 1123 1124 1125 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_19}
\end{table}
\clearpage

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
689 &  3792 3793 3794 3795 3796 3797 3798 3799 3800 3801 3802 3803 3804 3805 3806 3807 3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3833 3834 3835 3836 3837 3839 3840 3841 3842 3843 3860 3861 3862 3863 5271 5272 5273 5274 5275 5276 5277 5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5321 5322 5323 5324 5325 &  1141 1142 1143 1144 1145 1146 1147 1148 1149 1150 1151 1152 1153 1154 1173 1174 1175 1179 1180 1181 /  429 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
689 &  5327 5328 5329 5330 5331 5332 5333 5334 5335 5336 5337 5338 5339 5340 5342 5343 5344 5345 5347 5348 5349 5350 5354 5355 5356 5357 5359 5360 5361 5362 5363 5365 5366 5367 5368 5372 5373 5374 5375 5392 5393 5394 5395 /  428 &  \\ \cline{2-3}
688 &  /    0 &     1 /    1 \\ \cline{2-3}
687 &   581 1061 1063 /    3 &   566 1043 1045 1746 /    4 \\ \cline{2-3}
686 &     1 1746 5341 5369 5371 /    5 &   581 1061 1063 5321 5347 5375 /    6 \\ \cline{2-3}
685 &   581 1061 1063 /    3 &     1 5341 5369 5371 /    4 \\ \cline{2-3}
684 &  5326 5351 5353 /    3 &   581 1061 1063 5395 /    4 \\ \cline{2-3}
683 &  5270 5395 /    2 &  5326 5351 5353 /    3 \\ \cline{2-3}
682 &  /    0 &  5270 /    1 \\ \cline{2-3}
681 &     1    8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127 &  1013 1018 1033 1040 1041 1042 1057 1058 1059 1060 1064 1065 1066 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
681 &   128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314  315  316  317  318  319  320  321  322  323  324  325  326  327  328  329  330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347  348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  561  566  581  586  587  588  589  590 &  1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 1676 1677 1678 1679 1680 1681 1682 1683 1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1694 1695 1696 1697 1698 1699 1701 1702 1703 1704 1705 1707 1708 1709 1710 1711 1713 1714 1715 1716 1717 1719 1720 1721 1722 1723 1725 1726 1727 1728 1729 1746 1747 1748 1749 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 2546 2547 2548 2549 2550 2551 2552 2553 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_20}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
681 &   591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666  667  668  669  670  671  672  673  674  675  676  677  678  679  680  681  682  683  684  685  686  687  688  689  690  691  692  693  694  695  696  697  698  699  700  701  702  703  704  705  706  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749 &  2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 2584 2585 2586 2587 2588 2589 2590 2591 2592 2593 2594 2595 2596 2597 2598 2599 2600 2601 2602 2603 2604 2605 2606 2607 2608 2609 2610 2611 2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 2631 2632 2633 2634 2635 2637 2638 2639 2640 2641 2658 2659 2660 2661 3738 3739 3740 3741 3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
681 &   750  751  752  753  754  755  756  757  758  759  760 1050 1075 1076 1077 1078 1079 1080 1081 1082 1083 1084 1105 1106 1107 1108 1109 1110 1111 1112 1113 1135 1136 1137 1138 1139 1140 1141 1142 1165 1166 1167 1168 1169 1170 1171 1196 1197 1198 1199 /  422 &  3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 3784 3785 3786 3787 3788 3789 3790 3791 3792 3793 3794 3795 3796 3797 3798 3799 3800 3801 3802 3803 3804 3805 3806 3807 3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3833 3834 3835 3836 3837 3839 3840 3841 3842 3843 3860 3861 3862 3863 5271 5272 5273 5274 5275 5276 5277 5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
681 &  &  5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5322 5323 5324 5325 5327 5328 5329 5330 5331 5332 5333 5334 5335 5336 5337 5338 5339 5340 5342 5343 5344 5345 5348 5349 5350 5354 5355 5356 5357 5359 5360 5361 5362 5363 5365 5366 5367 5368 5372 5373 5374 5392 5393 5394 5395 /  423 \\ \cline{2-3}
680 &   761 /    1 &  1028 1055 /    2 \\ \cline{2-3}
679 &  /    0 &   706 /    1 \\ \cline{2-3}
678 &  /    0 &   761 /    1 \\ \cline{2-3}
677 &  /    0 &  1050 /    1 \\ \cline{2-3}
676 &  /    0 &   962 /    1 \\ \cline{2-3}
675 &  /    0 &   701 /    1 \\ \cline{2-3}
674 &  /    0 &   686 /    1 \\ \cline{2-3}
673 &  /    0 &     1 /    1 \\ \cline{2-3}
672 &  /    0 &   581 /    1 \\ \cline{2-3}
671 &     1  581 /    2 &  1009 1032 1034 /    3 \\ \cline{2-3}
670 &  1009 1032 1034 /    3 &   696 1170 1171 1199 /    4 \\ \cline{2-3}
669 &   &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_21}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
669 &  696 1170 1171 1199 /    4 &    1  581 1009 1032 1034 /    5 \\ \cline{2-3}
668 &  /    0 &   561 /    1 \\ \cline{2-3}
667 &     1  561 /    2 &   993 1014 1037 /    3 \\ \cline{2-3}
666 &  /    0 &   561 /    1 \\ \cline{2-3}
665 &  /    0 &     1 /    1 \\ \cline{2-3}
664 &     1  962  993 1009 1013 1014 1018 1028 1032 1033 1034 1037 1040 1041 1042 1058 1059 1060 1064 1065 1066 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 1676 1677 1678 1679 1680 1681 1682 1683 1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1694 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314  315  316  317  318  319  320  321  322  323  324  325  326  327  328  329 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
664 &  1695 1696 1697 1698 1699 1701 1702 1703 1704 1705 1707 1708 1709 1710 1711 1713 1714 1715 1716 1717 1719 1720 1721 1722 1723 1725 1726 1727 1728 1729 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 2546 2547 2548 2549 2550 2551 2552 2553 2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 2584 2585 2586 2587 2588 2589 2590 2591 2592 2593 2594 2595 2596 2597 2598 2599 2600 2601 2602 2603 2604 2605 2606 2607 2608 2609 2610 2611 &   330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347  348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  566  576  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624  625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666  667  668  669  670  671  672  673  674  675  676  677  678  679  680  681  682 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
664 &  2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 2631 2632 2633 2634 2635 2637 2638 2639 2640 2641 3738 3739 3740 3741 3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 3784 3785 3786 3787 3788 3789 3790 3791 3792 3793 3794 3795 3796 3797 3798 3799 3800 3801 3802 3803 3804 3805 3806 3807 3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 &   683  684  685  687  688  689  690  691  692  693  694  695  696  697  698  699  700  702  703  704  705  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760 1075 1076 1077 1078 1079 1080 1081 1082 1083 1084 1105 1106 1107 1108 1109 1110 1111 1112 1113 1135 1136 1137 1138 1139 1140 1141 1142 1165 1166 1167 1168 1169 1170 1171 1196 1197 1198 1199 /  416 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_22}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
664 &  3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3833 3834 3835 3836 3837 3839 3840 3841 3842 3843 5271 5272 5273 5274 5275 5276 5277 5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5322 5323 5324 5325 5326 5327 5328 5329 5330 5332 5333 5334 5335 5336 5337 5338 5339 5340 5342 5343 5344 5345 5348 5349 5350 5351 5353 5354 5355 5356 5360 5361 5362 5363 5365 5366 &  \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
664 &  5367 5368 5372 5373 5374 /  415 &  \\ \cline{2-3}
663 &   581 1061 1063 /    3 &     1 5326 5351 5353 /    4 \\ \cline{2-3}
662 &  /    0 &  1061 /    1 \\ \cline{2-3}
661 &     1 1061 /    2 &   571 1049 1051 /    3 \\ \cline{2-3}
660 &  5321 5347 5375 /    3 &     1 5336 5363 5365 /    4 \\ \cline{2-3}
659 &   566 1045 /    2 &   581 1061 1063 /    3 \\ \cline{2-3}
658 &     1 /    1 &   566 1045 /    2 \\ \cline{2-3}
657 &   561 1039 1067 /    3 &     1 5321 5347 5375 /    4 \\ \cline{2-3}
656 &  5336 5365 /    2 &   561 1039 1067 /    3 \\ \cline{2-3}
655 &     1 /    1 &  5336 5365 /    2 \\ \cline{2-3}
654 &  /    0 &     1 /    1 \\ \cline{2-3}
653 &  /    0 &  5356 /    1 \\ \cline{2-3}
652 &  /    0 &  3825 /    1 \\ \cline{2-3}
651 &  3825 5356 /    2 &  1040 1041 1042 /    3 \\ \cline{2-3}
650 &  /    0 &  1701 /    1 \\ \cline{2-3}
649 &     1    8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163 &   962 1013 1018 1023 1028 1033 1046 1047 1048 1064 1065 1066 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1655 1656 1657 1658 1659 1660 1661 1662 1663 1664 1665 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
649 &   164  165  166  167  279  280  281  282  283  284  285  286  287  288  289  290  291  292  293  294  295  296  297  298  299  300  301  302  303  304  305  306  307  308  309  310  311  312  313  314  315  316  317  318  319  320  321  322  323  324  325  326  327  328  329  330  331  332  333  334  335  336  337  338  339  340  341  342  343  344  345  346  347  348  349  350  351  352  353  354  355  356  357  358  359  360  361  362  363  364  365  366  367  368  369  370  371  372  373  374  375  376  377  378  379  380  381  382  383  384  385  386  387  388  389  561  566  571  576  581  586  587  588  589  590  591  592  593  594  595  596  597  598  599  600  601  602  603  604  605  606  607  608  609  610  611  612  613  614  615  616  617  618  619  620  621  622  623  624 &  1666 1667 1668 1669 1670 1671 1672 1673 1674 1675 1676 1677 1678 1679 1680 1681 1682 1683 1684 1685 1686 1687 1688 1689 1690 1691 1692 1693 1694 1695 1696 1697 1698 1699 1702 1703 1704 1705 1707 1708 1709 1710 1711 1713 1714 1715 1716 1717 1719 1720 1721 1722 1723 1725 1726 1727 1728 1729 2536 2537 2538 2539 2540 2541 2542 2543 2544 2545 2546 2547 2548 2549 2550 2551 2552 2553 2554 2555 2556 2557 2558 2559 2560 2561 2562 2563 2564 2565 2566 2567 2568 2569 2570 2571 2572 2573 2574 2575 2576 2577 2578 2579 2580 2581 2582 2583 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_23}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
649 &   625  626  627  628  629  630  631  632  633  634  635  636  637  638  639  640  641  642  643  644  645  646  647  648  649  650  651  652  653  654  655  656  657  658  659  660  661  662  663  664  665  666  667  668  669  670  671  672  673  674  675  676  677  678  679  680  681  682  683  684  685  687  688  689  690  692  693  694  695  697  698  699  700  702  703  704  705  707  708  709  710  711  712  713  714  715  716  717  718  719  720  721  722  723  724  725  726  727  728  729  730  731  732  733  734  735  736  737  738  739  740  741  742  743  744  745  746  747  748  749  750  751  752  753  754  755  756  757  758  759  760 1081 1082 1083 1084 1087 1088 1089 1090 1111 1112 1113 1117 1118 1119 1141 1142 1147 1148 /  398 &  2584 2585 2586 2587 2588 2589 2590 2591 2592 2593 2594 2595 2596 2597 2598 2599 2600 2601 2602 2603 2604 2605 2606 2607 2608 2609 2610 2611 2613 2614 2615 2616 2617 2619 2620 2621 2622 2623 2625 2626 2627 2628 2629 2631 2632 2633 2634 2635 2637 2638 2639 2640 2641 3738 3739 3740 3741 3742 3743 3744 3745 3746 3747 3748 3749 3750 3751 3752 3753 3754 3755 3756 3757 3758 3759 3760 3761 3762 3763 3764 3765 3766 3767 3768 3769 3770 3771 3772 3773 3774 3775 3776 3777 3778 3779 3780 3781 3782 3783 3784 3785 3786 3787 3788 3789 3790 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
649 &  &  3791 3792 3793 3794 3795 3796 3797 3798 3799 3800 3801 3802 3803 3804 3805 3806 3807 3808 3809 3810 3811 3812 3813 3815 3816 3817 3818 3819 3821 3822 3823 3824 3825 3827 3828 3829 3830 3831 3833 3834 3835 3836 3837 3839 3840 3841 3842 3843 5271 5272 5273 5274 5275 5276 5277 5278 5279 5280 5281 5282 5283 5284 5285 5286 5287 5288 5289 5290 5291 5292 5293 5294 5295 5296 5297 5298 5299 5300 5301 5302 5303 5304 5305 5306 5307 5308 5309 5310 5311 5312 5313 5314 5315 5316 5317 5318 5319 5320 5322 5323 5324 5325 5327 5328 5329 5330 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
649 &  &  5332 5333 5334 5335 5337 5338 5339 5340 5342 5343 5344 5345 5348 5349 5350 5354 5355 5356 5360 5361 5362 5366 5367 5368 5372 5373 5374 /  399 \\ \cline{2-3}
648 &  /    0 &     1 /    1 \\ \cline{2-3}
647 &     1 /    1 &  1147 1148 /    2 \\ \cline{2-3}
646 &   686  691  696  701  706  761  962 1028 1055 /    9 &  1058 1059 1060 1087 1088 1089 1090 1117 1118 1119 /   10 \\ \cline{2-3}
645 &  /    0 &   962 /    1 \\ \cline{2-3}
644 &   962 /    1 &  1028 1055 /    2 \\ \cline{2-3}
643 &  /    0 &   962 /    1 \\ \cline{2-3}
642 &  /    0 &   761 /    1 \\ \cline{2-3}
641 &  /    0 &   686 /    1 \\ \cline{2-3}
640 &  /    0 &   706 /    1 \\ \cline{2-3}
639 &  /    0 &   691 /    1 \\ \cline{2-3}
638 &  /    0 &   701 /    1 \\ \cline{2-3}
637 &  /    0 &   696 /    1 \\ \cline{2-3}
636 &  /    0 &     1 /    1 \\ \cline{2-3}
635 &     1 /    1 &  1141 1142 /    2 \\ \cline{2-3}
634 &  /    0 &     1 /    1 \\ \cline{2-3}
633 &     1  686  691  696  701  706  761  962 1013 /    9 &  1052 1053 1054 1081 1082 1083 1084 1111 1112 1113 /   10 \\ \cline{2-3}
632 &  /    0 &  1013 /    1 \\ \cline{2-3}
631 &  /    0 &   962 /    1 \\ \cline{2-3}
630 &  /    0 &   761 /    1 \\ \cline{2-3}
629 &  /    0 &   701 /    1 \\ \cline{2-3}
628 &  /    0 &   706 /    1 \\ \cline{2-3}
627 &  /    0 &   696 /    1 \\ \cline{2-3}
626 &  /    0 &   691 /    1 \\ \cline{2-3}
625 &  /    0 &   686 /    1 \\ \cline{2-3}
624 &  /    0 &     1 /    1 \\ \cline{2-3}
623 &  /    0 &   561 /    1 \\ \cline{2-3}
622 &   &  1005 1027 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_24}
\end{table}
\clearpage

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
622 &    1  561 /    2 &  1029 /    3 \\ \cline{2-3}
621 &  /    0 &   576 /    1 \\ \cline{2-3}
620 &  /    0 &     1 /    1 \\ \cline{2-3}
619 &  /    0 &   571 /    1 \\ \cline{2-3}
618 &     1  576 /    2 &  1001 1022 1024 /    3 \\ \cline{2-3}
617 &  /    0 &   576 /    1 \\ \cline{2-3}
616 &  /    0 &     1 /    1 \\ \cline{2-3}
615 &     1 /    1 &  1025 1026 /    2 \\ \cline{2-3}
614 &  /    0 &     1 /    1 \\ \cline{2-3}
613 &     1 1025 1026 /    3 &   581 1009 1032 1034 /    4 \\ \cline{2-3}
612 &  /    0 &     1 /    1 \\ \cline{2-3}
611 &     1 /    1 &  1025 1026 /    2 \\ \cline{2-3}
610 &  1025 1026 /    2 &     1 1030 1031 /    3 \\ \cline{2-3}
609 &     1 /    1 &  1025 1026 /    2 \\ \cline{2-3}
608 &  /    0 &     1 /    1 \\ \cline{2-3}
607 &     1 1025 1026 /    3 &   561  993 1014 1037 /    4 \\ \cline{2-3}
606 &  /    0 &     1 /    1 \\ \cline{2-3}
605 &     1 /    1 &  1035 1036 /    2 \\ \cline{2-3}
604 &   561  571  576  581  686  691  696 1001 1022 1024 1046 1047 1048 1075 1076 1077 1078 1105 1106 1107 1135 1136 /   22 &   963  964  965  966  967  968  974  975  976  977  978  987  988  989  990  991  992 1006 1007 1008 1010 1011 1012 /   23 \\ \cline{2-3}
603 &  /    0 &   686 /    1 \\ \cline{2-3}
602 &  /    0 &   696 /    1 \\ \cline{2-3}
601 &  /    0 &   581 /    1 \\ \cline{2-3}
600 &  /    0 &   691 /    1 \\ \cline{2-3}
599 &  /    0 &   576 /    1 \\ \cline{2-3}
598 &  /    0 &   561 /    1 \\ \cline{2-3}
597 &  /    0 &     1 /    1 \\ \cline{2-3}
596 &     1  561  576  581  686  691  696  706  761 1018 1045 /   11 &   972  973  984  985  986 1001 1002 1003 1004 1024 1025 1026 /   12 \\ \cline{2-3}
595 &   701 /    1 &  1018 1045 /    2 \\ \cline{2-3}
594 &  /    0 &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
594 &  &  701 /    1 \\ \cline{2-3}
593 &  /    0 &   706 /    1 \\ \cline{2-3}
592 &  /    0 &   761 /    1 \\ \cline{2-3}
591 &  /    0 &   696 /    1 \\ \cline{2-3}
590 &  /    0 &   581 /    1 \\ \cline{2-3}
589 &  /    0 &   576 /    1 \\ \cline{2-3}
588 &  /    0 &   686 /    1 \\ \cline{2-3}
587 &  /    0 &   691 /    1 \\ \cline{2-3}
586 &  /    0 &   561 /    1 \\ \cline{2-3}
585 &  /    0 &     1 /    1 \\ \cline{2-3}
584 &     1  561  576  581  686  691  696  701  706  761 1165 /   11 &   969  970  979  980  981  994  995  996  997 1015 1016 1017 /   12 \\ \cline{2-3}
583 &  /    0 &  1165 /    1 \\ \cline{2-3}
582 &  /    0 &   971 /    1 \\ \cline{2-3}
581 &  /    0 &   706 /    1 \\ \cline{2-3}
580 &  /    0 &   701 /    1 \\ \cline{2-3}
579 &  /    0 &   581 /    1 \\ \cline{2-3}
578 &  /    0 &   761 /    1 \\ \cline{2-3}
577 &  /    0 &   561 /    1 \\ \cline{2-3}
576 &  /    0 &   686 /    1 \\ \cline{2-3}
575 &  /    0 &   696 /    1 \\ \cline{2-3}
574 &  /    0 &   576 /    1 \\ \cline{2-3}
573 &  /    0 &   691 /    1 \\ \cline{2-3}
572 &  /    0 &   510 /    1 \\ \cline{2-3}
571 &   576  581  686  691  696  701  706  761 1492 1493 1494 1495 1496 1497 1498 1499 1500 1501 1502 1503 /   20 &   982  983  998  999 1000 1019 1020 1021 1022 1046 1047 1048 1075 1076 1077 1078 1105 1106 1107 1135 1136 /   21 \\ \cline{2-3}
570 &   510  561 1255 1256 1257 1278 1279 1280 1297 1298 1311 /   11 &  1492 1493 1494 1495 1496 1497 1498 1499 1500 1501 1502 1503 /   12 \\ \cline{2-3}
569 &  /    0 &  1311 /    1 \\ \cline{2-3}
568 &  /    0 &  1257 /    1 \\ \cline{2-3}
567 &  /    0 &   581 /    1 \\ \cline{2-3}
566 &  /    0 &   510 /    1 \\ \cline{2-3}
565 &  /    0 &   561 /    1 \\ \cline{2-3}
564 &   510  561  581 1586 1587 1590 /    6 &  1255 1256 1278 1279 1280 1297 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
564 &  &  1298 /    7 \\ \cline{2-3}
563 &  /    0 &  1587 /    1 \\ \cline{2-3}
562 &   995 /    1 &  1586 1590 /    2 \\ \cline{2-3}
561 &  /    0 &   995 /    1 \\ \cline{2-3}
560 &  /    0 &   761 /    1 \\ \cline{2-3}
559 &  /    0 &   686 /    1 \\ \cline{2-3}
558 &  /    0 &   691 /    1 \\ \cline{2-3}
557 &  /    0 &   696 /    1 \\ \cline{2-3}
556 &  /    0 &   706 /    1 \\ \cline{2-3}
555 &  /    0 &   701 /    1 \\ \cline{2-3}
554 &  /    0 &   566 /    1 \\ \cline{2-3}
553 &  /    0 &   571 /    1 \\ \cline{2-3}
552 &  /    0 &   561 /    1 \\ \cline{2-3}
551 &  /    0 &   576 /    1 \\ \cline{2-3}
550 &  /    0 &   581 /    1 \\ \cline{2-3}
549 &  /    0 &   510 /    1 \\ \cline{2-3}
548 &  /    0 &     1 /    1 \\ \cline{2-3}
547 &  /    0 &   760 /    1 \\ \cline{2-3}
546 &  /    0 &   759 /    1 \\ \cline{2-3}
545 &     1  510 /    2 &   756  757  758 /    3 \\ \cline{2-3}
544 &  /    0 &   510 /    1 \\ \cline{2-3}
543 &  /    0 &     1 /    1 \\ \cline{2-3}
542 &  /    0 &   754 /    1 \\ \cline{2-3}
541 &     1  754 /    2 &   705  707  727 /    3 \\ \cline{2-3}
540 &   510 /    1 &   681  682 /    2 \\ \cline{2-3}
539 &  /    0 &   510 /    1 \\ \cline{2-3}
538 &  /    0 &   743 /    1 \\ \cline{2-3}
537 &  /    0 &   754 /    1 \\ \cline{2-3}
536 &   743  754 /    2 &   687  710  711 /    3 \\ \cline{2-3}
535 &   571 /    1 &   661  662 /    2 \\ \cline{2-3}
534 &  /    0 &   571 /    1 \\ \cline{2-3}
533 &   510  571  661  662  681  682  687  705  757  758  759 /   11 &   708  709  728  729  730  731  743  744  745  746  754  755 /   12 \\ \cline{2-3}
532 &  /    0 &   571 /    1 \\ \cline{2-3}
531 &  /    0 &   510 /    1 \\ \cline{2-3}
530 &   510  571 /    2 &   757  758  759 /    3 \\ \cline{2-3}
529 &  /    0 &   571 /    1 \\ \cline{2-3}
528 &  /    0 &   510 /    1 \\ \cline{2-3}
527 &   510  571 /    2 &   681  682  705 /    3 \\ \cline{2-3}
526 &  /    0 &   510 /    1 \\ \cline{2-3}
525 &  /    0 &   571 /    1 \\ \cline{2-3}
524 &   571  576 /    2 &   661  662  687 /    3 \\ \cline{2-3}
523 &  /    0 &   571 /    1 \\ \cline{2-3}
522 &  /    0 &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_25}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
522 &  &  576 /    1 \\ \cline{2-3}
521 &  /    0 &   683 /    1 \\ \cline{2-3}
520 &   576 /    1 &   684  685 /    2 \\ \cline{2-3}
519 &  /    0 &   576 /    1 \\ \cline{2-3}
518 &  /    0 &   636 /    1 \\ \cline{2-3}
517 &   510  571  576  696  757  758  759 /    7 &   586  610  611  634  635  658  659  660 /    8 \\ \cline{2-3}
516 &  /    0 &   510 /    1 \\ \cline{2-3}
515 &  /    0 &   696 /    1 \\ \cline{2-3}
514 &  /    0 &   576 /    1 \\ \cline{2-3}
513 &  /    0 &   571 /    1 \\ \cline{2-3}
512 &   571  576 /    2 &   757  758  759 /    3 \\ \cline{2-3}
511 &  /    0 &   571 /    1 \\ \cline{2-3}
510 &  /    0 &   576 /    1 \\ \cline{2-3}
509 &   571  576 /    2 &   541  562  585 /    3 \\ \cline{2-3}
508 &  /    0 &   571 /    1 \\ \cline{2-3}
507 &  /    0 &   576 /    1 \\ \cline{2-3}
506 &  /    0 &   747 /    1 \\ \cline{2-3}
505 &   576 /    1 &   712  732 /    2 \\ \cline{2-3}
504 &  /    0 &   576 /    1 \\ \cline{2-3}
503 &  /    0 &   688 /    1 \\ \cline{2-3}
502 &   510  541  562  571  576  581  585 /    7 &   689  690  713  714  715  733  734  748 /    8 \\ \cline{2-3}
501 &  /    0 &   581 /    1 \\ \cline{2-3}
500 &  /    0 &   510 /    1 \\ \cline{2-3}
499 &  /    0 &   571 /    1 \\ \cline{2-3}
498 &  /    0 &   576 /    1 \\ \cline{2-3}
497 &   571  576 /    2 &   541  562  585 /    3 \\ \cline{2-3}
496 &  /    0 &   571 /    1 \\ \cline{2-3}
495 &  /    0 &   576 /    1 \\ \cline{2-3}
494 &   571  576 /    2 &   666  667  692 /    3 \\ \cline{2-3}
493 &  /    0 &   571 /    1 \\ \cline{2-3}
492 &  /    0 &   576 /    1 \\ \cline{2-3}
491 &  /    0 &   339 /    1 \\ \cline{2-3}
490 &   339  576 /    2 &   637  638  663 /    3 \\ \cline{2-3}
489 &  /    0 &   576 /    1 \\ \cline{2-3}
488 &  /    0 &   339 /    1 \\ \cline{2-3}
487 &   339 /    1 &   587  612 /    2 \\ \cline{2-3}
486 &  /    0 &   339 /    1 \\ \cline{2-3}
485 &   339  510  541  571  576  581  585  667  681  692  696  701  705  758  759 /   15 &   563  564  565  588  589  590  591  613  614  615  616  639  640  641  664  665 /   16 \\ \cline{2-3}
484 &  /    0 &   339 /    1 \\ \cline{2-3}
483 &   &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
483 &  339 /    1 &  541  585 /    2 \\ \cline{2-3}
482 &  /    0 &   339 /    1 \\ \cline{2-3}
481 &   339 /    1 &   758  759 /    2 \\ \cline{2-3}
480 &  /    0 &   339 /    1 \\ \cline{2-3}
479 &   339 /    1 &   545  567 /    2 \\ \cline{2-3}
478 &  /    0 &   339 /    1 \\ \cline{2-3}
477 &   339 /    1 &   681  705 /    2 \\ \cline{2-3}
476 &  /    0 &   339 /    1 \\ \cline{2-3}
475 &   339 /    1 &   667  692 /    2 \\ \cline{2-3}
474 &  /    0 &   339 /    1 \\ \cline{2-3}
473 &  /    0 &   510 /    1 \\ \cline{2-3}
472 &  /    0 &   581 /    1 \\ \cline{2-3}
471 &  /    0 &   701 /    1 \\ \cline{2-3}
470 &  /    0 &   696 /    1 \\ \cline{2-3}
469 &  /    0 &   571 /    1 \\ \cline{2-3}
468 &  /    0 &   576 /    1 \\ \cline{2-3}
467 &  /    0 &   657 /    1 \\ \cline{2-3}
466 &   576 /    1 &   609  633 /    2 \\ \cline{2-3}
465 &  /    0 &   576 /    1 \\ \cline{2-3}
464 &  /    0 &   656 /    1 \\ \cline{2-3}
463 &  /    0 &   584 /    1 \\ \cline{2-3}
462 &   339  510  571  576  696  701 /    6 &   582  583  606  607  608  631  632 /    7 \\ \cline{2-3}
461 &  /    0 &   339 /    1 \\ \cline{2-3}
460 &  /    0 &   701 /    1 \\ \cline{2-3}
459 &  /    0 &   510 /    1 \\ \cline{2-3}
458 &  /    0 &   571 /    1 \\ \cline{2-3}
457 &  /    0 &   696 /    1 \\ \cline{2-3}
456 &  /    0 &   576 /    1 \\ \cline{2-3}
455 &   571  576 /    2 &   557  580  605 /    3 \\ \cline{2-3}
454 &  /    0 &   571 /    1 \\ \cline{2-3}
453 &  /    0 &   576 /    1 \\ \cline{2-3}
452 &  /    0 &   355 /    1 \\ \cline{2-3}
451 &   355  576 /    2 &   526  542  560 /    3 \\ \cline{2-3}
450 &  /    0 &   576 /    1 \\ \cline{2-3}
449 &  /    0 &   259 /    1 \\ \cline{2-3}
448 &   259 /    1 &   543  544 /    2 \\ \cline{2-3}
447 &   526  542  543  544  560 /    5 &   355  680  704  726  742  753 /    6 \\ \cline{2-3}
446 &   355  510  557  571  576  580  605 /    7 &   702  703  723  724  725  740  741  752 /    8 \\ \cline{2-3}
445 &  /    0 &   510 /    1 \\ \cline{2-3}
444 &  /    0 &   571 /    1 \\ \cline{2-3}
443 &   339  510  545  567  571  667  692  696 /    8 &   605  629  630  653  654  655  677  678  679 /    9 \\ \cline{2-3}
442 &  /    0 &   355 /    1 \\ \cline{2-3}
441 &   &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
441 &  355 /    1 &  667  692 /    2 \\ \cline{2-3}
440 &  /    0 &   339 /    1 \\ \cline{2-3}
439 &   339 /    1 &   557  580 /    2 \\ \cline{2-3}
438 &   557  580 /    2 &   339  545  567 /    3 \\ \cline{2-3}
437 &   339 /    1 &   557  580 /    2 \\ \cline{2-3}
436 &  /    0 &   339 /    1 \\ \cline{2-3}
435 &   339 /    1 &   676  700 /    2 \\ \cline{2-3}
434 &  /    0 &   339 /    1 \\ \cline{2-3}
433 &  /    0 &   355 /    1 \\ \cline{2-3}
432 &  /    0 &   510 /    1 \\ \cline{2-3}
431 &  /    0 &   696 /    1 \\ \cline{2-3}
430 &  /    0 &   576 /    1 \\ \cline{2-3}
429 &  /    0 &   571 /    1 \\ \cline{2-3}
428 &  /    0 &   259 /    1 \\ \cline{2-3}
427 &   259  571 /    2 &   749  750  751 /    3 \\ \cline{2-3}
426 &  /    0 &   571 /    1 \\ \cline{2-3}
425 &  /    0 &   389 /    1 \\ \cline{2-3}
424 &   389 /    1 &   722  739 /    2 \\ \cline{2-3}
423 &  /    0 &   389 /    1 \\ \cline{2-3}
422 &   389 /    1 &   716  735 /    2 \\ \cline{2-3}
421 &   339  355  510  571  576  716  735 /    7 &   697  698  699  719  720  721  737  738 /    8 \\ \cline{2-3}
420 &  /    0 &   355 /    1 \\ \cline{2-3}
419 &  /    0 &   339 /    1 \\ \cline{2-3}
418 &   339  355  541  545  557  567  580 /    7 &   693  694  695  716  717  718  735  736 /    8 \\ \cline{2-3}
417 &  /    0 &   541 /    1 \\ \cline{2-3}
416 &  /    0 &   339 /    1 \\ \cline{2-3}
415 &   339 /    1 &   545  567 /    2 \\ \cline{2-3}
414 &  /    0 &   339 /    1 \\ \cline{2-3}
413 &   339 /    1 &   671  672 /    2 \\ \cline{2-3}
412 &  /    0 &   389 /    1 \\ \cline{2-3}
411 &   389 /    1 &   557  580 /    2 \\ \cline{2-3}
410 &  /    0 &   389 /    1 \\ \cline{2-3}
409 &  /    0 &   355 /    1 \\ \cline{2-3}
408 &  /    0 &   339 /    1 \\ \cline{2-3}
407 &  /    0 &   510 /    1 \\ \cline{2-3}
406 &  /    0 &   576 /    1 \\ \cline{2-3}
405 &  /    0 &   571 /    1 \\ \cline{2-3}
404 &  /    0 &   343 /    1 \\ \cline{2-3}
403 &   343  510 /    2 &   642  643  668 /    3 \\ \cline{2-3}
402 &  /    0 &   510 /    1 \\ \cline{2-3}
401 &  /    0 &   343 /    1 \\ \cline{2-3}
400 &   343 /    1 &   592  617 /    2 \\ \cline{2-3}
399 &   592  617 /    2 &   343  669  670 /    3 \\ \cline{2-3}
398 &   343 /    1 &   592  617 /    2 \\ \cline{2-3}
397 &  /    0 &   343 /    1 \\ \cline{2-3}
396 &   &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_26}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
396 &  339  343  355  510  576  592  617 /    7 &  595  596  619  620  621  644  645  646 /    8 \\ \cline{2-3}
395 &  /    0 &   339 /    1 \\ \cline{2-3}
394 &   596  620  621  644  645  646  669  670 /    8 &   355  568  569  570  592  593  594  617  618 /    9 \\ \cline{2-3}
393 &  /    0 &   510 /    1 \\ \cline{2-3}
392 &   339  355  389  510  545  557  580 /    7 &   596  620  621  644  645  646  669  670 /    8 \\ \cline{2-3}
391 &  /    0 &   545 /    1 \\ \cline{2-3}
390 &  /    0 &   389 /    1 \\ \cline{2-3}
389 &   389 /    1 &   549  572 /    2 \\ \cline{2-3}
388 &  /    0 &   389 /    1 \\ \cline{2-3}
387 &   389 /    1 &   557  580 /    2 \\ \cline{2-3}
386 &  /    0 &   339 /    1 \\ \cline{2-3}
385 &  /    0 &   389 /    1 \\ \cline{2-3}
384 &  /    0 &   355 /    1 \\ \cline{2-3}
383 &  /    0 &   343 /    1 \\ \cline{2-3}
382 &  /    0 &   510 /    1 \\ \cline{2-3}
381 &  /    0 &   576 /    1 \\ \cline{2-3}
380 &  /    0 &   259 /    1 \\ \cline{2-3}
379 &   259  510 /    2 &   651  652  675 /    3 \\ \cline{2-3}
378 &  /    0 &   510 /    1 \\ \cline{2-3}
377 &  /    0 &   351 /    1 \\ \cline{2-3}
376 &   351 /    1 &   673  674 /    2 \\ \cline{2-3}
375 &  /    0 &   351 /    1 \\ \cline{2-3}
374 &   351 /    1 &   647  648 /    2 \\ \cline{2-3}
373 &  /    0 &   351 /    1 \\ \cline{2-3}
372 &   339  343  351  355  389  510 /    6 &   600  601  624  625  626  649  650 /    7 \\ \cline{2-3}
371 &  /    0 &   389 /    1 \\ \cline{2-3}
370 &  /    0 &   339 /    1 \\ \cline{2-3}
369 &  /    0 &   355 /    1 \\ \cline{2-3}
368 &   339  355  389  545  549  572  647 /    7 &   577  578  579  602  603  604  627  628 /    8 \\ \cline{2-3}
367 &  /    0 &   545 /    1 \\ \cline{2-3}
366 &  /    0 &   647 /    1 \\ \cline{2-3}
365 &  /    0 &   389 /    1 \\ \cline{2-3}
364 &   389 /    1 &   549  572 /    2 \\ \cline{2-3}
363 &  /    0 &   389 /    1 \\ \cline{2-3}
362 &   389 /    1 &   553  575 /    2 \\ \cline{2-3}
361 &  /    0 &   389 /    1 \\ \cline{2-3}
360 &  /    0 &   355 /    1 \\ \cline{2-3}
359 &  /    0 &   339 /    1 \\ \cline{2-3}
358 &   339  355  389 /    3 &   597  599  622  623 /    4 \\ \cline{2-3}
357 &   541  557 /    2 &   573  574  598 /    3 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
356 &  /    0 &   557 /    1 \\ \cline{2-3}
355 &  /    0 &   541 /    1 \\ \cline{2-3}
354 &  /    0 &   389 /    1 \\ \cline{2-3}
353 &  /    0 &   343 /    1 \\ \cline{2-3}
352 &  /    0 &   347 /    1 \\ \cline{2-3}
351 &  /    0 &   351 /    1 \\ \cline{2-3}
350 &  /    0 &   355 /    1 \\ \cline{2-3}
349 &  /    0 &   339 /    1 \\ \cline{2-3}
348 &  /    0 &   510 /    1 \\ \cline{2-3}
347 &  /    0 &   259 /    1 \\ \cline{2-3}
346 &   259  339 /    2 &   535  552  554 /    3 \\ \cline{2-3}
345 &  /    0 &   339 /    1 \\ \cline{2-3}
344 &  /    0 &   271 /    1 \\ \cline{2-3}
343 &   271 /    1 &   555  556 /    2 \\ \cline{2-3}
342 &  /    0 &   271 /    1 \\ \cline{2-3}
341 &   271 /    1 &   538  558 /    2 \\ \cline{2-3}
340 &   339  343  347  351  355  389 /    6 &   514  515  522  523  524  536  537 /    7 \\ \cline{2-3}
339 &  /    0 &   389 /    1 \\ \cline{2-3}
338 &  /    0 &   351 /    1 \\ \cline{2-3}
337 &   351  389  892  894  895  896  897  898  899  900  901  932  933  935  936  937  938  939  940  941  942  943  944  945  946  947  948  949  950  951 /   30 &   511  512  513  516  517  518  519  520  521  525  526  527  528  529  530  531  532  533  534  539  540  542  543  544  546  547  548  550  551  559  560 /   31 \\ \cline{2-3}
336 &  /    0 &   263 /    1 \\ \cline{2-3}
335 &   263 /    1 &   932  942 /    2 \\ \cline{2-3}
334 &   932  942 /    2 &   263  892  944 /    3 \\ \cline{2-3}
333 &   263 /    1 &   932  942 /    2 \\ \cline{2-3}
332 &   523  524  525  536  537  538  539  540  554  555  556  557  558  559  560  582  583  584  607  608  609  632  633 /   23 &   894  895  896  897  898  899  900  901  933  935  936  937  938  939  940  941  943  945  946  947  948  949  950  951 /   24 \\ \cline{2-3}
331 &  /    0 &   554 /    1 \\ \cline{2-3}
330 &  /    0 &   343 /    1 \\ \cline{2-3}
329 &   343 /    1 &   557  582 /    2 \\ \cline{2-3}
328 &   882  884  885  886  887  888  889  890  891 &   523  524  525  536  537  538  539  540  555 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
328 &   922  923  924  925  926  927  928  929  930  931 /   19 &   556  558  559  560  583  584  607  608  609  632  633 /   20 \\ \cline{2-3}
327 &  /    0 &   924 /    1 \\ \cline{2-3}
326 &  /    0 &   347 /    1 \\ \cline{2-3}
325 &   347 /    1 &   884  923 /    2 \\ \cline{2-3}
324 &  /    0 &   389 /    1 \\ \cline{2-3}
323 &   389  523  524  525  536  537  538  539  540  554  555  556  558  559  560 /   15 &   882  885  886  887  888  889  890  891  922  925  926  927  928  929  930  931 /   16 \\ \cline{2-3}
322 &  /    0 &   560 /    1 \\ \cline{2-3}
321 &  /    0 &   554 /    1 \\ \cline{2-3}
320 &  /    0 &   389 /    1 \\ \cline{2-3}
319 &  /    0 &   343 /    1 \\ \cline{2-3}
318 &   343  389  922  923  925  926  927  928  929  930  931 /   11 &   523  524  525  536  537  538  539  540  555  556  558  559 /   12 \\ \cline{2-3}
317 &  /    0 &   922 /    1 \\ \cline{2-3}
316 &  /    0 &   923 /    1 \\ \cline{2-3}
315 &   525  539  540  558  559  560 /    6 &   925  926  927  928  929  930  931 /    7 \\ \cline{2-3}
314 &  /    0 &   525 /    1 \\ \cline{2-3}
313 &  /    0 &   560 /    1 \\ \cline{2-3}
312 &  /    0 &   558 /    1 \\ \cline{2-3}
311 &  /    0 &   559 /    1 \\ \cline{2-3}
310 &   768 /    1 &   539  540 /    2 \\ \cline{2-3}
309 &  /    0 &   768 /    1 \\ \cline{2-3}
308 &  /    0 &   389 /    1 \\ \cline{2-3}
307 &  /    0 &   343 /    1 \\ \cline{2-3}
306 &  /    0 &   347 /    1 \\ \cline{2-3}
305 &  /    0 &   267 /    1 \\ \cline{2-3}
304 &  /    0 &   263 /    1 \\ \cline{2-3}
303 &  /    0 &   339 /    1 \\ \cline{2-3}
302 &  /    0 &   271 /    1 \\ \cline{2-3}
301 &  /    0 &   228 /    1 \\ \cline{2-3}
300 &  /    0 &   351 /    1 \\ \cline{2-3}
299 &  /    0 &   275 /    1 \\ \cline{2-3}
298 &  /    0 &   355 /    1 \\ \cline{2-3}
297 &  /    0 &   259 /    1 \\ \cline{2-3}
296 &  /    0 &   320 /    1 \\ \cline{2-3}
295 &  /    0 &   319 /    1 \\ \cline{2-3}
294 &  /    0 &   358 /    1 \\ \cline{2-3}
293 &   271 /    1 &   340  359 /    2 \\ \cline{2-3}
292 &  /    0 &   271 /    1 \\ \cline{2-3}
291 &  /    0 &   299 /    1 \\ \cline{2-3}
290 &  /    0 &   279 /    1 \\ \cline{2-3}
289 &   &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_27}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
289 &  267  271  320  340  347  351  359 /    7 &  298  317  318  336  337  338  356  357 /    8 \\ \cline{2-3}
288 &  /    0 &   351 /    1 \\ \cline{2-3}
287 &  /    0 &   267 /    1 \\ \cline{2-3}
286 &  /    0 &   271 /    1 \\ \cline{2-3}
285 &  /    0 &   347 /    1 \\ \cline{2-3}
284 &   271  347 /    2 &   320  340  359 /    3 \\ \cline{2-3}
283 &  /    0 &   347 /    1 \\ \cline{2-3}
282 &   228  267  275  343  347  351  389 /    7 &   260  261  262  280  281  282  300  301 /    8 \\ \cline{2-3}
281 &  /    0 &   343 /    1 \\ \cline{2-3}
280 &   343 /    1 &   244  278 /    2 \\ \cline{2-3}
279 &  /    0 &   343 /    1 \\ \cline{2-3}
278 &  /    0 &   389 /    1 \\ \cline{2-3}
277 &  /    0 &   275 /    1 \\ \cline{2-3}
276 &  /    0 &   228 /    1 \\ \cline{2-3}
275 &  /    0 &   351 /    1 \\ \cline{2-3}
274 &  /    0 &   267 /    1 \\ \cline{2-3}
273 &  /    0 &   347 /    1 \\ \cline{2-3}
272 &  /    0 &   271 /    1 \\ \cline{2-3}
271 &   228  267  271  275  347  351  389 /    7 &   283  302  303  321  322  323  341  342 /    8 \\ \cline{2-3}
270 &   244  278 /    2 &   247  264  389 /    3 \\ \cline{2-3}
269 &   389 /    1 &   244  278 /    2 \\ \cline{2-3}
268 &  /    0 &   228 /    1 \\ \cline{2-3}
267 &  /    0 &   389 /    1 \\ \cline{2-3}
266 &  /    0 &   275 /    1 \\ \cline{2-3}
265 &  /    0 &   267 /    1 \\ \cline{2-3}
264 &  /    0 &   351 /    1 \\ \cline{2-3}
263 &   228  244  247  264  267  275  278  351 /    8 &   360  361  362  373  374  375  376  384  385 /    9 \\ \cline{2-3}
262 &  /    0 &   137 /    1 \\ \cline{2-3}
261 &   137  360  361  362  373  374  375  376  384  385  389 /   11 &   228  229  230  234  235  236  244  245  246  247  264  278 /   12 \\ \cline{2-3}
260 &  /    0 &   389 /    1 \\ \cline{2-3}
259 &   228  229  230  234  235  236  244  245  246  247  264  278 /   12 &   360  361  362  371  372  373  374  375  376  383  384  385  388 /   13 \\ \cline{2-3}
258 &  /    0 &   382 /    1 \\ \cline{2-3}
257 &  /    0 &   137 /    1 \\ \cline{2-3}
256 &   137 /    1 &   324  344 /    2 \\ \cline{2-3}
255 &  /    0 &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
255 &  &  137 /    1 \\ \cline{2-3}
254 &   137 /    1 &   335  354 /    2 \\ \cline{2-3}
253 &  /    0 &   137 /    1 \\ \cline{2-3}
252 &   137 /    1 &   386  387 /    2 \\ \cline{2-3}
251 &  /    0 &   137 /    1 \\ \cline{2-3}
250 &   137 /    1 &   247  264 /    2 \\ \cline{2-3}
249 &  /    0 &   137 /    1 \\ \cline{2-3}
248 &   137 /    1 &   244  278 /    2 \\ \cline{2-3}
247 &  /    0 &   137 /    1 \\ \cline{2-3}
246 &  /    0 &   267 /    1 \\ \cline{2-3}
245 &  /    0 &   347 /    1 \\ \cline{2-3}
244 &   137  244  278  335  347  354 /    6 &   265  266  284  285  286  304  305 /    7 \\ \cline{2-3}
243 &  /    0 &   137 /    1 \\ \cline{2-3}
242 &   137  386  387 /    3 &   244  278  335  354 /    4 \\ \cline{2-3}
241 &  /    0 &   137 /    1 \\ \cline{2-3}
240 &   137 /    1 &   386  387 /    2 \\ \cline{2-3}
239 &  /    0 &   137 /    1 \\ \cline{2-3}
238 &   244  247  260  261  262  264  265  266  278  510  511  512  513  514  515  516  517  518  519  520  521  522  523  524  525  526  527  528  529  530  531  532  533  534  535  536  537  538  539  540  542  543  544  546  547  548  550  551  552  554  555  556  558  559  560  962  963  964  965  966  967  968  969  970  971  972  973  974  975  976  977  978  979  980  981  982  983  984  985  986  987  988  989  990  991  992  994  995  996  998  999 1000 1002 1003 1004 1006 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  271  275  287  288  289  290  291  292  293  294  295  296  297  306  307  308 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
238 &  1007 1008 1010 1011 1012 1624 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1656 1657 1658 1660 1661 1662 1664 1665 1666 1668 1669 1670 1672 1673 1674 /  147 &   309  310  311  312  313  314  315  316  325  326  327  328  329  330  331  332  333  334  345  346  347  348  349  350  351  352  353  363  364  365  366  367  368  369  370  377  378  379  380  381 /  148 \\ \cline{2-3}
237 &  /    0 &  1624 /    1 \\ \cline{2-3}
236 &  /    0 &     1 /    1 \\ \cline{2-3}
235 &     1    8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157 &   510  511  512  513  514  515  516  517  518  519  520  521  522  523  524  525  526  527  528  529  530  531  532  533  534  535  536  537  538  539  540  542  543  544  546  547  548  550  551  552  554  555  556  558  559  560  962  963  964  965  966  967  968  969  970  971  972  973  974  975  976  977  978  979  980  981  982  983  984  985  986  987  988  989  990 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_28}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
235 &   158  159  160  161  162  163  164  165  166  167  267  271  275  280  281  284  285  286  287  288  289  290  291  292  293  294  295  296  297  304  305  306  307  308  309  310  311  312  313  314  315  316  325  326  327  328  329  330  331  332  333  334 /  136 &   991  992  994  995  996  998  999 1000 1002 1003 1004 1006 1007 1008 1010 1011 1012 1625 1626 1627 1628 1629 1630 1631 1632 1633 1634 1635 1636 1637 1638 1639 1640 1641 1642 1643 1644 1645 1646 1647 1648 1649 1650 1651 1652 1653 1654 1656 1657 1658 1660 1661 1662 1664 1665 1666 1668 1669 1670 1672 1673 1674 /  137 \\ \cline{2-3}
234 &  /    0 &   167 /    1 \\ \cline{2-3}
233 &   167 /    1 &   327  328 /    2 \\ \cline{2-3}
232 &   324  327  328  335 /    4 &   260  261  262  280  281 /    5 \\ \cline{2-3}
231 &  /    0 &   335 /    1 \\ \cline{2-3}
230 &  /    0 &   324 /    1 \\ \cline{2-3}
229 &  /    0 &   167 /    1 \\ \cline{2-3}
228 &   167 /    1 &   327  328 /    2 \\ \cline{2-3}
227 &  /    0 &   167 /    1 \\ \cline{2-3}
226 &   167 /    1 &   331  332 /    2 \\ \cline{2-3}
225 &  /    0 &   167 /    1 \\ \cline{2-3}
224 &   167 /    1 &   244  278 /    2 \\ \cline{2-3}
223 &  /    0 &   167 /    1 \\ \cline{2-3}
222 &   167 /    1 &   247  264 /    2 \\ \cline{2-3}
221 &  /    0 &   137 /    1 \\ \cline{2-3}
220 &  /    0 &   167 /    1 \\ \cline{2-3}
219 &   137  167  244  247  264  278  327  328 /    8 &   275  294  295  313  314  315  316  333  334 /    9 \\ \cline{2-3}
218 &  /    0 &   167 /    1 \\ \cline{2-3}
217 &   167 /    1 &   244  278 /    2 \\ \cline{2-3}
216 &   &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
216 &  244  324  331 /    3 &  276  277  296  297 /    4 \\ \cline{2-3}
215 &  /    0 &   331 /    1 \\ \cline{2-3}
214 &  /    0 &   324 /    1 \\ \cline{2-3}
213 &  /    0 &   244 /    1 \\ \cline{2-3}
212 &  /    0 &   137 /    1 \\ \cline{2-3}
211 &   137 /    1 &   327  328 /    2 \\ \cline{2-3}
210 &  /    0 &   167 /    1 \\ \cline{2-3}
209 &   167 /    1 &   256  274 /    2 \\ \cline{2-3}
208 &  /    0 &   149 /    1 \\ \cline{2-3}
207 &   149 /    1 &   247  264 /    2 \\ \cline{2-3}
206 &  /    0 &   149 /    1 \\ \cline{2-3}
205 &  /    0 &   167 /    1 \\ \cline{2-3}
204 &  /    0 &   137 /    1 \\ \cline{2-3}
203 &  /    0 &   271 /    1 \\ \cline{2-3}
202 &   137  149  167  247  264  327  328 /    7 &   272  273  291  292  293  311  312  330 /    8 \\ \cline{2-3}
201 &  /    0 &   149 /    1 \\ \cline{2-3}
200 &   149 /    1 &   327  328 /    2 \\ \cline{2-3}
199 &   244  324  327 /    3 &   290  309  310  329 /    4 \\ \cline{2-3}
198 &  /    0 &   244 /    1 \\ \cline{2-3}
197 &  /    0 &   324 /    1 \\ \cline{2-3}
196 &  /    0 &   327 /    1 \\ \cline{2-3}
195 &  /    0 &   167 /    1 \\ \cline{2-3}
194 &   167 /    1 &   247  264 /    2 \\ \cline{2-3}
193 &  /    0 &   149 /    1 \\ \cline{2-3}
192 &   244  247  256  260  261  262  264  272  273  274  276  277  278  510  511  512  513  514  515  516  517  518  519  520  521  522  523  524  525  526  527  528  529  530  531  532  533  534  535  536  537  538  539  540  542  543  544  546  547  548  550  551  552  554  555  556  558  559  560  962  963  964  965  966  967  968  969  970  971  972  973  974  975  976  977 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  150  151  152  153  154  155  156  157  158  159 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
192 &   978  979  980  981  982  983  984  985  986  987  988  989  990  991  992  994  995  996  998  999 1000 1002 1003 1004 1006 1007 1008 1010 1011 1012 /  105 &   160  161  162  163  164  165  166  167  267  284  285  286  287  288  289  304  305  306  307  308  325  326 /  106 \\ \cline{2-3}
191 &  /    0 &   962 /    1 \\ \cline{2-3}
190 &  /    0 &     1 /    1 \\ \cline{2-3}
189 &     1  962 /    2 &   101  270  272 /    3 \\ \cline{2-3}
188 &  /    0 &     1 /    1 \\ \cline{2-3}
187 &     1    8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  101  107  108  109  110  111  112  113  114  115  116  117  118  119  120  121  122  123  124  125  126  127  128  129  130  131  132  133  134  135  136  137  138  139  140  141  142  143  144  145  146  147  148  149  150  151  152  153  154  155  156  157  158  159  160  161  162  163  164  165  166  167  280  281  284  285  300 /  100 &   253  256  268  269  273  274  276  277  278  510  511  512  513  514  515  516  517  518  519  520  521  522  523  524  525  526  527  528  529  530  531  532  533  534  535  536  537  538  539  540  542  543  544  546  547  548  550  551  552  554  555  556  558  559  560  962  963  964  965  966  967  968  969  970  971  972  973  974  975  976  977  978  979  980  981  982  983  984  985  986  987  988  989  990  991  992  994  995  996  998  999 1000 1002 1003 1004 1006 1007 1008 1010 1011 1012 /  101 \\ \cline{2-3}
186 &  /    0 &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_29}
\end{table}
\clearpage

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
186 &  &  300 /    1 \\ \cline{2-3}
185 &  /    0 &   167 /    1 \\ \cline{2-3}
184 &   167  253  256  304 /    4 &   260  261  262  280  281 /    5 \\ \cline{2-3}
183 &  /    0 &   256 /    1 \\ \cline{2-3}
182 &  /    0 &   244 /    1 \\ \cline{2-3}
181 &  /    0 &   253 /    1 \\ \cline{2-3}
180 &  /    0 &   304 /    1 \\ \cline{2-3}
179 &  /    0 &   167 /    1 \\ \cline{2-3}
178 &   167  390  391  392  393  394  395  414  415  416  417  418  419  438  439  440  441  442  443  462  463  464  465  466  467  486  487  488  489  490  491 /   31 &   229  230  231  232  233  234  235  236  237  238  239  240  241  242  243  245  246  247  248  249  250  251  252  254  255  257  258  264  265  266  284  285 /   32 \\ \cline{2-3}
177 &  /    0 &   228 /    1 \\ \cline{2-3}
176 &   228  229  230  231  232  233  234  235  236  237  238  239  240  241  242  243  244  245  246  248  249  251  252  253  254  255  256  257  258 /   29 &   390  391  392  393  394  395  414  415  416  417  418  419  438  439  440  441  442  443  462  463  464  465  466  467  486  487  488  489  490  491 /   30 \\ \cline{2-3}
175 &  /    0 &   253 /    1 \\ \cline{2-3}
174 &  /    0 &   244 /    1 \\ \cline{2-3}
173 &  /    0 &   256 /    1 \\ \cline{2-3}
172 &  /    0 &   167 /    1 \\ \cline{2-3}
171 &  /    0 &   149 /    1 \\ \cline{2-3}
170 &  /    0 &   146 /    1 \\ \cline{2-3}
169 &  /    0 &   143 /    1 \\ \cline{2-3}
168 &   143  146  149  167  438  440  441  442  443  462  463  464  465  466  467  469  470  471  472  473  486  487  489  490  491 /   25 &   228  229  230  231  232  233  234  235  236  237  238  239  240  241  242  243  245  246  248  249  251  252  254  255  257  258 /   26 \\ \cline{2-3}
167 &  /    0 &   137 /    1 \\ \cline{2-3}
166 &   137 /    1 &   487  489 /    2 \\ \cline{2-3}
165 &   439  468 /    2 &   486  490  491 /    3 \\ \cline{2-3}
164 &  /    0 &   468 /    1 \\ \cline{2-3}
163 &  /    0 &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
163 &  &  439 /    1 \\ \cline{2-3}
162 &  /    0 &   140 /    1 \\ \cline{2-3}
161 &   140 /    1 &   464  470 /    2 \\ \cline{2-3}
160 &   464 /    1 &   472  473 /    2 \\ \cline{2-3}
159 &   439 /    1 &   469  471 /    2 \\ \cline{2-3}
158 &  /    0 &   464 /    1 \\ \cline{2-3}
157 &  /    0 &   439 /    1 \\ \cline{2-3}
156 &  /    0 &   167 /    1 \\ \cline{2-3}
155 &   167 /    1 &   440  463 /    2 \\ \cline{2-3}
154 &   241  242  243  254  255  257  258 /    7 &   438  441  442  443  462  465  466  467 /    8 \\ \cline{2-3}
153 &   486  487  488  489  490  491 /    6 &   241  242  243  254  255  257  258 /    7 \\ \cline{2-3}
152 &  /    0 &   486 /    1 \\ \cline{2-3}
151 &  /    0 &   487 /    1 \\ \cline{2-3}
150 &   241  254  255 /    3 &   488  489  490  491 /    4 \\ \cline{2-3}
149 &  /    0 &   255 /    1 \\ \cline{2-3}
148 &  /    0 &   241 /    1 \\ \cline{2-3}
147 &  /    0 &   254 /    1 \\ \cline{2-3}
146 &  /    0 &   167 /    1 \\ \cline{2-3}
145 &  /    0 &   137 /    1 \\ \cline{2-3}
144 &  /    0 &   149 /    1 \\ \cline{2-3}
143 &  /    0 &   146 /    1 \\ \cline{2-3}
142 &  /    0 &   104 /    1 \\ \cline{2-3}
141 &  /    0 &    92 /    1 \\ \cline{2-3}
140 &  /    0 &   140 /    1 \\ \cline{2-3}
139 &  /    0 &   143 /    1 \\ \cline{2-3}
138 &  /    0 &    95 /    1 \\ \cline{2-3}
137 &  /    0 &    76 /    1 \\ \cline{2-3}
136 &  /    0 &    98 /    1 \\ \cline{2-3}
135 &  /    0 &   101 /    1 \\ \cline{2-3}
134 &    92   95  104  137  149  167 /    6 &    99  100  113  114  115  128  129 /    7 \\ \cline{2-3}
133 &  /    0 &   167 /    1 \\ \cline{2-3}
132 &   140  146  167 /    3 &    80   86   87   88 /    4 \\ \cline{2-3}
131 &  /    0 &    79 /    1 \\ \cline{2-3}
130 &  /    0 &   140 /    1 \\ \cline{2-3}
129 &   140 /    1 &   102  116 /    2 \\ \cline{2-3}
128 &  /    0 &   104 /    1 \\ \cline{2-3}
127 &   104 /    1 &    97  112 /    2 \\ \cline{2-3}
126 &  /    0 &   140 /    1 \\ \cline{2-3}
125 &    97  102  116 /    3 &   126  127  141  142 /    4 \\ \cline{2-3}
124 &  /    0 &    97 /    1 \\ \cline{2-3}
123 &  /    0 &    95 /    1 \\ \cline{2-3}
122 &    95 /    1 &   102  116 /    2 \\ \cline{2-3}
121 &  /    0 &    95 /    1 \\ \cline{2-3}
120 &   102  116 /    2 &    96  111  125 /    3 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
119 &  /    0 &   110 /    1 \\ \cline{2-3}
118 &  /    0 &    85 /    1 \\ \cline{2-3}
117 &  /    0 &    84 /    1 \\ \cline{2-3}
116 &  /    0 &    78 /    1 \\ \cline{2-3}
115 &  /    0 &    24 /    1 \\ \cline{2-3}
114 &    24 /    1 &   102  116 /    2 \\ \cline{2-3}
113 &  /    0 &    24 /    1 \\ \cline{2-3}
112 &    24 /    1 &   144  156 /    2 \\ \cline{2-3}
111 &  /    0 &   130 /    1 \\ \cline{2-3}
110 &   102  156 /    2 &   131  145  146 /    3 \\ \cline{2-3}
109 &  /    0 &   102 /    1 \\ \cline{2-3}
108 &  /    0 &   156 /    1 \\ \cline{2-3}
107 &  /    0 &    24 /    1 \\ \cline{2-3}
106 &    24 /    1 &    77   81 /    2 \\ \cline{2-3}
105 &  /    0 &    89 /    1 \\ \cline{2-3}
104 &    76   77   78   79   80   81   84   85   86   87   88   89   96   97   99  100  102  228  229  230  231  232  233  234  235  236  237  238  239  240  241  242  243  244  245  246  248  249  251  252  254  255  257  258  510  511  512  513  514  515  516  517  518  519  520  521  522  523  524  525  526  527  528  530  531  533  534  536  537  539  540 /   71 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  104  107  108  109  117  118  119  120  121  122  123  124  132  133  134  135  136  137  138  139  147  148  149  150  151  152  153  154  155  157  158  159  160  161  162  163  164  165  166  167 /   72 \\ \cline{2-3}
103 &     8   12   30   31   38   39   40   48   49  107  108  109  119  120  121  122  123  134  135  136  149  150  151  259  260  261  277  278  279  280  281  296  297  298  299  300  316  317  318  336  337  338  541  542  543 &     5    6   17   18   23   24   25   26   27   76   79   80   85   86   87   88   89   96   97   99  100  102  103  228  229  230  231  232  233  236  237  238  239  240  241  242  248  249  251  252  254  255  510  511  512  513  514  515 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_30}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
103 &   559  560  561  562  563  584  585  586  587  588  608  609  610  611  612  633  634  635  659  660 /   65 &   516  517  518  519  520  521  522  523  524  525  528  530  531  533  534  536  537  539 /   66 \\ \cline{2-3}
102 &  /    0 &   149 /    1 \\ \cline{2-3}
101 &     5    6    9   10   11   13   17   18   23   24   25   26   27   32   33   34   35   36   37   41   42   43   44   45   46   47   50   51   52   53   54   55   76   79   80   85   86   87   88   89   95   96   97  110  111  124  125  137  138  139  152  153  161  162 /   54 &   119  134  234  235  243  244  245  246  257  258  259  260  261  277  278  279  280  281  296  297  298  299  300  316  317  318  336  337  338  526  527  540  541  542  543  559  560  561  562  563  584  585  586  587  588  608  609  610  611  612  633  634  635  659  660 /   55 \\ \cline{2-3}
100 &  /    0 &   162 /    1 \\ \cline{2-3}
99 &  /    0 &    88 /    1 \\ \cline{2-3}
98 &   390  391  392  393  394  395  397  398  399  400  401  414  415  417  418  419  486  488  489  490  491  516  526  527  542  543  563  564  767  770 /   30 &    10   11   13   26   34   35   36   37   42   43   44   45   46   47   48   50   51   52   53   54   55  125  135  137  138  139  150  151  152  153  161 /   31 \\ \cline{2-3}
97 &    10   11   13   26   34   35   36   37   42   43   44   45   46   47   48   50   51   52   53   54   55  135  137  138  150  151  152  153  161 /   29 &   390  391  392  393  394  395  397  398  399  400  401  414  415  417  418  419  486  488  489  490  491  516  526  527  542  543  563  564  767  770 /   30 \\ \cline{2-3}
96 &  /    0 &   153 /    1 \\ \cline{2-3}
95 &    88  125  139 &   137  150  151 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
95 &   153 /    4 &   152  161 /    5 \\ \cline{2-3}
94 &  /    0 &    88 /    1 \\ \cline{2-3}
93 &   112  126  127 /    3 &   135  138  139  153 /    4 \\ \cline{2-3}
92 &    88  135 /    2 &   112  126  127 /    3 \\ \cline{2-3}
91 &  /    0 &   125 /    1 \\ \cline{2-3}
90 &  /    0 &   135 /    1 \\ \cline{2-3}
89 &  /    0 &    88 /    1 \\ \cline{2-3}
88 &  /    0 &    55 /    1 \\ \cline{2-3}
87 &    55 /    1 &    90  105 /    2 \\ \cline{2-3}
86 &   105  125  135 /    3 &    76   80   81   89 /    4 \\ \cline{2-3}
85 &   168  169  170  171  172  173  174  175  176  177  178  179  180  181  182  183  184  185  186  187  188  189  190  191  216  217  218  219  220  221 /   30 &    77   78   79   82   83   84   85   86   87   91   92   93   94   95   96   97  105  106  107  108  109  110  111  120  121  122  123  124  125  135  136 /   31 \\ \cline{2-3}
84 &    89   90   91  103  104  105  106  107  108  117  118  119  120  121  122  132  133  134  135  136  147  148  149  150  151  159  160  161  166 /   29 &   168  169  170  171  172  173  174  175  176  177  178  179  180  181  182  183  184  185  186  187  188  189  190  191  216  217  218  219  220  221 /   30 \\ \cline{2-3}
83 &    81  102 /    2 &   107  108  122 /    3 \\ \cline{2-3}
82 &  /    0 &   151 /    1 \\ \cline{2-3}
81 &   174  175  176  177  178  179  204  205  206  207  208  209  216  217  218  219  220  221  222  223  224  225  226  227 /   24 &    81   89   90   91  102  103  105  106  117  118  119  120  121  132  133  134  135  136  147  148  150  159  160  161  166 /   25 \\ \cline{2-3}
80 &  /    0 &   104 /    1 \\ \cline{2-3}
79 &  /    0 &   149 /    1 \\ \cline{2-3}
78 &  /    0 &    42 /    1 \\ \cline{2-3}
77 &    76   77   78   79   80   81   82   83   84   85   86   87 &     8    9   10   11   12   13   30   31   32   33   34   35   36 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
77 &    88   89   90   91   93   94   95   96   97   99  100  102  103  105  106  228  229  230  231  232  233  234  235  236  237  238  239  240  241  242  243  245  246  247  248  249  251  252  254  255  257  258 /   54 &    37   38   39   40   41   43   44   45   46   47   48   49   50   51   52   53   54   55  174  175  176  177  178  179  204  205  206  207  208  209  216  217  218  219  220  221  222  223  224  225  226  227 /   55 \\ \cline{2-3}
76 &  /    0 &   247 /    1 \\ \cline{2-3}
75 &  /    0 &    95 /    1 \\ \cline{2-3}
74 &     8    9   10   11   12   13   30   31   32   33   34   35   36   37   38   39   40   41   42   43   44   45   46   47   48   49   50   51   52   53   54   55  168  169  170  180  181  182  192  193  194  195  196  197  204  205  206  216  217  218 /   50 &    77   78   79   80   81   82   83   84   85   86   87   88   89   90   91   93   94   96   97   99  100  102  103  105  106  228  229  230  231  232  233  234  235  236  237  238  239  240  241  242  243  245  246  248  249  251  252  254  255  257  258 /   51 \\ \cline{2-3}
73 &  /    0 &   195 /    1 \\ \cline{2-3}
72 &   240 /    1 &   196  197 /    2 \\ \cline{2-3}
71 &  /    0 &   240 /    1 \\ \cline{2-3}
70 &  /    0 &    76 /    1 \\ \cline{2-3}
69 &  /    0 &    55 /    1 \\ \cline{2-3}
68 &    55   76 /    2 &   182  193  194 /    3 \\ \cline{2-3}
67 &   182 /    1 &    76  192 /    2 \\ \cline{2-3}
66 &  /    0 &   205 /    1 \\ \cline{2-3}
65 &   184  185 /    2 &   204  206  217 /    3 \\ \cline{2-3}
64 &   217 /    1 &   184  185 /    2 \\ \cline{2-3}
63 &  /    0 &   182 /    1 \\ \cline{2-3}
62 &  /    0 &   217 /    1 \\ \cline{2-3}
61 &   217 /    1 &   180  181 /    2 \\ \cline{2-3}
60 &  /    0 &   170 /    1 \\ \cline{2-3}
59 &  /    0 &   217 /    1 \\ \cline{2-3}
58 &   170 /    1 &   216  218 /    2 \\ \cline{2-3}
57 &  /    0 &   170 /    1 \\ \cline{2-3}
56 &    83 /    1 &   168  169 /    2 \\ \cline{2-3}
55 &  /    0 &    83 /    1 \\ \cline{2-3}
54 &  /    0 &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
}
\caption{$i_p$ of the particles in MIF1739, to build $C_{n}$ from $C_{n+1}$ (cont.)}~\label{tb:On_off_31}
\end{table}

\begin{table}
\centerline{\small
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
54 &  &   55 /    1 \\ \cline{2-3}
53 &  /    0 &    44 /    1 \\ \cline{2-3}
52 &  /    0 &    46 /    1 \\ \cline{2-3}
51 &  /    0 &    26 /    1 \\ \cline{2-3}
50 &    55 /    1 &    35   45 /    2 \\ \cline{2-3}
49 &  /    0 &    36 /    1 \\ \cline{2-3}
48 &  /    0 &    28 /    1 \\ \cline{2-3}
47 &  /    0 &    37 /    1 \\ \cline{2-3}
46 &  /    0 &    27 /    1 \\ \cline{2-3}
45 &  /    0 &    24 /    1 \\ \cline{2-3}
44 &  /    0 &    25 /    1 \\ \cline{2-3}
43 &  /    0 &    34 /    1 \\ \cline{2-3}
42 &  /    0 &    18 /    1 \\ \cline{2-3}
41 &  /    0 &    14 /    1 \\ \cline{2-3}
40 &  /    0 &    17 /    1 \\ \cline{2-3}
39 &  /    0 &    19 /    1 \\ \cline{2-3}
38 &    77   78   82   83   84   93   94  229  230  234  235  236  244  245  246  247  260  261  262  516  517  518  526  527  528  529  542  543  544  563  564  979  980  994  995  996 1015 1016 /   38 &     1    2    3    4    5    6    7    8    9   10   11   12   13   15   16   20   21   22   23   29   30   31   32   33   38   39   40   41   42   43   47   48   49   50   51   52   53   54   55 /   39 \\ \cline{2-3}
37 &     1    2    3    4    5    6    7    8    9   10   11   12   13   16   21   22   23   30   31   32   33   34   38   39   40   41   42   43   47   48   49   50   51   52   53   54   55 /   37 &    77   78   82   83   84   93   94  229  230  234  235  236  244  245  246  247  260  261  262  516  517  518  526  527  528  529  542  543  544  563  564  979  980  994  995  996 1015 1016 /   38 \\ \cline{2-3}
36 &  /    0 &    34 /    1 \\ \cline{2-3}
35 &  /    0 &    16 /    1 \\ \cline{2-3}
34 &    45 /    1 &    22   23 /    2 \\ \cline{2-3}
33 &  /    0 &    21 /    1 \\ \cline{2-3}
32 &  /    0 &    45 /    1 \\ \cline{2-3}
31 &  /    0 &    33 /    1 \\ \cline{2-3}
30 &    20   56   57   58   59   61   62   63   66   67   72   73   74   75 /   14 &    30   31   32   38   39   41   43   47   49   50   51   52   53   54   55 /   15 \\ \cline{2-3}
29 &    22   60 /    2 &    42   66   67 /    3 \\ \cline{2-3}
28 &  /    0 &   \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
\ \ \ \ 
\begin{tabular*}{2.1in}[t]{c | p{0.71in} p{0.71in}}
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
$\bf n$ &   {\bf On / T} & {\bf Off / T} \\ \hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
28 &  &   72 /    1 \\ \cline{2-3}
27 &  /    0 &    20 /    1 \\ \cline{2-3}
26 &    20   72 /    2 &    48   74   75 /    3 \\ \cline{2-3}
25 &  /    0 &    60 /    1 \\ \cline{2-3}
24 &  /    0 &    22 /    1 \\ \cline{2-3}
23 &  /    0 &    61 /    1 \\ \cline{2-3}
22 &  /    0 &    40 /    1 \\ \cline{2-3}
21 &  /    0 &    63 /    1 \\ \cline{2-3}
20 &  /    0 &    62 /    1 \\ \cline{2-3}
19 &  /    0 &    59 /    1 \\ \cline{2-3}
18 &  /    0 &    20 /    1 \\ \cline{2-3}
17 &    60 /    1 &    57   58 /    2 \\ \cline{2-3}
16 &  /    0 &    60 /    1 \\ \cline{2-3}
15 &  /    0 &    56 /    1 \\ \cline{2-3}
14 &  /    0 &    72 /    1 \\ \cline{2-3}
13 &  /    0 &    73 /    1 \\ \cline{2-3}
12 &  /    0 &    13 /    1 \\ \cline{2-3}
11 &  /    0 &     9 /    1 \\ \cline{2-3}
10 &  /    0 &     8 /    1 \\ \cline{2-3}
9 &  /    0 &    10 /    1 \\ \cline{2-3}
8 &  /    0 &    12 /    1 \\ \cline{2-3}
7 &  /    0 &    11 /    1 \\ \cline{2-3}
6 &    11   68 /    2 &     3    4    6 /    3 \\ \cline{2-3}
5 &     6 /    1 &    11   68 /    2 \\ \cline{2-3}
4 &  /    0 &     5 /    1 \\ \cline{2-3}
3 &  /    0 &     1 /    1 \\ \cline{2-3}
2 &  /    0 &     6 /    1 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{1}{c}{\ }
\end{tabular*}
